5G Mobile Cellular Networks: Enabling Distributed State Estimation for Smart Grids

With transition towards 5G, mobile cellular networks are evolving into a powerful platform for ubiquitous large-scale information acquisition, communication, storage and processing. 5G will provide suitable services for mission-critical and real-time applications such as the ones envisioned in future Smart Grids. In this work, we show how emerging 5G mobile cellular network, with its evolution of Machine-Type Communications and the concept of Mobile Edge Computing, provides an adequate environment for distributed monitoring and control tasks in Smart Grids. In particular, we present in detail how Smart Grids could benefit from advanced distributed State Estimation methods placed within 5G environment. We present an overview of emerging distributed State Estimation solutions, focusing on those based on distributed optimization and probabilistic graphical models, and investigate their integration as part of the future 5G Smart Grid services.

==> admm_1_ieee30.txt <==
       ite             pmu0            pmu1            pmu2
   1.0000000e+00   1.4643888e+01   2.4791196e+01   3.6334491e+01
   2.0000000e+00   1.4281775e+01   2.4632381e+01   3.6073444e+01
   3.0000000e+00   1.3970070e+01   2.4411264e+01   3.5699924e+01
   4.0000000e+00   1.3692594e+01   2.4323831e+01   3.5557855e+01
   5.0000000e+00   1.3440909e+01   2.4165610e+01   3.5260121e+01
   6.0000000e+00   1.3209096e+01   2.4094003e+01   3.5134620e+01
   7.0000000e+00   1.2993759e+01   2.3960860e+01   3.4855002e+01
   8.0000000e+00   1.2791901e+01   2.3887303e+01   3.4717490e+01
   9.0000000e+00   1.2601880e+01   2.3765140e+01   3.4441857e+01
   1.0000000e+01   1.2421947e+01   2.3685686e+01   3.4289389e+01
   1.1000000e+01   1.2251241e+01   2.3569734e+01   3.4017497e+01
   1.2000000e+01   1.2088641e+01   2.3485156e+01   3.3853816e+01
   1.3000000e+01   1.1933660e+01   2.3373887e+01   3.3587746e+01
   1.4000000e+01   1.1785517e+01   2.3285853e+01   3.3416359e+01
   1.5000000e+01   1.1643903e+01   2.3178513e+01   3.3157022e+01
   1.6000000e+01   1.1508235e+01   2.3088325e+01   3.2979811e+01
   1.7000000e+01   1.1378288e+01   2.2984213e+01   3.2726855e+01
   1.8000000e+01   1.1253603e+01   2.2892666e+01   3.2544633e+01
   1.9000000e+01   1.1133996e+01   2.2791087e+01   3.2297212e+01
   2.0000000e+01   1.1019093e+01   2.2698657e+01   3.2110489e+01
   2.1000000e+01   1.0908732e+01   2.2599028e+01   3.1867851e+01
   2.2000000e+01   1.0802599e+01   2.2506057e+01   3.1677255e+01
   2.3000000e+01   1.0700547e+01   2.2407976e+01   3.1438968e+01
   2.4000000e+01   1.0602308e+01   2.2314775e+01   3.1245329e+01
   2.5000000e+01   1.0507746e+01   2.2218018e+01   3.1011253e+01
   2.6000000e+01   1.0416631e+01   2.2124893e+01   3.0815526e+01
   2.7000000e+01   1.0328835e+01   2.2029373e+01   3.0585704e+01
   2.8000000e+01   1.0244158e+01   2.1936619e+01   3.0388856e+01
   2.9000000e+01   1.0162482e+01   2.1842331e+01   3.0163400e+01
   3.0000000e+01   1.0083632e+01   2.1750207e+01   2.9966325e+01
   3.1000000e+01   1.0007498e+01   2.1657184e+01   2.9745348e+01
   3.2000000e+01   9.9339260e+00   2.1565903e+01   2.9548813e+01
   3.3000000e+01   9.8628147e+00   2.1474183e+01   2.9332384e+01
   3.4000000e+01   9.7940291e+00   2.1383905e+01   2.9137014e+01
   3.5000000e+01   9.7274744e+00   2.1293515e+01   2.8925143e+01
   3.6000000e+01   9.6630319e+00   2.1204349e+01   2.8731425e+01
   3.7000000e+01   9.6006141e+00   2.1115300e+01   2.8524062e+01
   3.8000000e+01   9.5401160e+00   2.1027311e+01   2.8332354e+01
   3.9000000e+01   9.4814571e+00   2.0939593e+01   2.8129402e+01
   4.0000000e+01   9.4245440e+00   2.0852812e+01   2.7939959e+01
   4.1000000e+01   9.3693030e+00   2.0766401e+01   2.7741282e+01
   4.2000000e+01   9.3156511e+00   2.0680829e+01   2.7554274e+01
   4.3000000e+01   9.2635207e+00   2.0595689e+01   2.7359717e+01
   4.4000000e+01   9.2128376e+00   2.0511309e+01   2.7175251e+01
   4.5000000e+01   9.1635402e+00   2.0427397e+01   2.6984644e+01
   4.6000000e+01   9.1155621e+00   2.0344181e+01   2.6802780e+01
   4.7000000e+01   9.0688470e+00   2.0261449e+01   2.6615954e+01
   4.8000000e+01   9.0233356e+00   2.0179359e+01   2.6436719e+01
   4.9000000e+01   8.9789764e+00   2.0097759e+01   2.6253507e+01
   5.0000000e+01   8.9357162e+00   2.0016758e+01   2.6076905e+01
   5.1000000e+01   8.8935082e+00   1.9936243e+01   2.5897151e+01
   5.2000000e+01   8.8523045e+00   1.9856291e+01   2.5723172e+01
   5.3000000e+01   8.8120624e+00   1.9776819e+01   2.5546733e+01
   5.4000000e+01   8.7727390e+00   1.9697880e+01   2.5375358e+01
   5.5000000e+01   8.7342953e+00   1.9619412e+01   2.5202101e+01
   5.6000000e+01   8.6966925e+00   1.9541452e+01   2.5033307e+01
   5.7000000e+01   8.6598953e+00   1.9463955e+01   2.4863118e+01
   5.8000000e+01   8.6238687e+00   1.9386943e+01   2.4696880e+01
   5.9000000e+01   8.5885806e+00   1.9310386e+01   2.4529655e+01
   6.0000000e+01   8.5539993e+00   1.9234297e+01   2.4365948e+01
   6.1000000e+01   8.5200955e+00   1.9158652e+01   2.4201595e+01
   6.2000000e+01   8.4868406e+00   1.9083461e+01   2.4040393e+01
   6.3000000e+01   8.4542081e+00   1.9008706e+01   2.3878830e+01
   6.4000000e+01   8.4221720e+00   1.8934391e+01   2.3720106e+01
   6.5000000e+01   8.3907081e+00   1.8860502e+01   2.3561261e+01
   6.6000000e+01   8.3597929e+00   1.8787043e+01   2.3404987e+01
   6.7000000e+01   8.3294045e+00   1.8714001e+01   2.3248790e+01
   6.8000000e+01   8.2995214e+00   1.8641377e+01   2.3094938e+01
   6.9000000e+01   8.2701238e+00   1.8569163e+01   2.2941328e+01
   7.0000000e+01   8.2411922e+00   1.8497357e+01   2.2789866e+01
   7.1000000e+01   8.2127084e+00   1.8425952e+01   2.2638782e+01
   7.2000000e+01   8.1846549e+00   1.8354945e+01   2.2489679e+01
   7.3000000e+01   8.1570150e+00   1.8284331e+01   2.2341066e+01
   7.4000000e+01   8.1297728e+00   1.8214106e+01   2.2194288e+01
   7.5000000e+01   8.1029132e+00   1.8144266e+01   2.2048091e+01
   7.6000000e+01   8.0764215e+00   1.8074807e+01   2.1903603e+01
   7.7000000e+01   8.0502842e+00   1.8005723e+01   2.1759769e+01
   7.8000000e+01   8.0244878e+00   1.7937012e+01   2.1617536e+01
   7.9000000e+01   7.9990199e+00   1.7868669e+01   2.1476014e+01
   8.0000000e+01   7.9738685e+00   1.7800691e+01   2.1335998e+01
   8.1000000e+01   7.9490220e+00   1.7733072e+01   2.1196740e+01
   8.2000000e+01   7.9244696e+00   1.7665811e+01   2.1058904e+01
   8.3000000e+01   7.9002007e+00   1.7598902e+01   2.0921861e+01
   8.4000000e+01   7.8762053e+00   1.7532342e+01   2.0786167e+01
   8.5000000e+01   7.8524740e+00   1.7466127e+01   2.0651294e+01
   8.6000000e+01   7.8289976e+00   1.7400254e+01   2.0517704e+01
   8.7000000e+01   7.8057674e+00   1.7334719e+01   2.0384955e+01
   8.8000000e+01   7.7827750e+00   1.7269518e+01   2.0253433e+01
   8.9000000e+01   7.7600126e+00   1.7204649e+01   2.0122764e+01
   9.0000000e+01   7.7374724e+00   1.7140108e+01   1.9993272e+01
   9.1000000e+01   7.7151473e+00   1.7075891e+01   1.9864642e+01
   9.2000000e+01   7.6930303e+00   1.7011996e+01   1.9737142e+01
   9.3000000e+01   7.6711148e+00   1.6948419e+01   1.9610509e+01
   9.4000000e+01   7.6493943e+00   1.6885158e+01   1.9484966e+01
   9.5000000e+01   7.6278629e+00   1.6822208e+01   1.9360291e+01
   9.6000000e+01   7.6065146e+00   1.6759567e+01   1.9236668e+01
   9.7000000e+01   7.5853440e+00   1.6697233e+01   1.9113912e+01
   9.8000000e+01   7.5643458e+00   1.6635202e+01   1.8992175e+01
   9.9000000e+01   7.5435147e+00   1.6573471e+01   1.8871300e+01
   1.0000000e+02   7.5228461e+00   1.6512038e+01   1.8751413e+01
   1.0100000e+02   7.5023351e+00   1.6450899e+01   1.8632383e+01
   1.0200000e+02   7.4819773e+00   1.6390053e+01   1.8514313e+01
   1.0300000e+02   7.4617686e+00   1.6329496e+01   1.8397092e+01
   1.0400000e+02   7.4417046e+00   1.6269227e+01   1.8280805e+01
   1.0500000e+02   7.4217817e+00   1.6209241e+01   1.8165359e+01
   1.0600000e+02   7.4019959e+00   1.6149538e+01   1.8050822e+01
   1.0700000e+02   7.3823437e+00   1.6090113e+01   1.7937116e+01
   1.0800000e+02   7.3628216e+00   1.6030966e+01   1.7824298e+01
   1.0900000e+02   7.3434264e+00   1.5972093e+01   1.7712300e+01
   1.1000000e+02   7.3241549e+00   1.5913493e+01   1.7601168e+01
   1.1100000e+02   7.3050040e+00   1.5855162e+01   1.7490846e+01
   1.1200000e+02   7.2859708e+00   1.5797099e+01   1.7381370e+01
   1.1300000e+02   7.2670525e+00   1.5739302e+01   1.7272692e+01
   1.1400000e+02   7.2482465e+00   1.5681767e+01   1.7164842e+01
   1.1500000e+02   7.2295502e+00   1.5624493e+01   1.7057778e+01
   1.1600000e+02   7.2109612e+00   1.5567479e+01   1.6951524e+01
   1.1700000e+02   7.1924769e+00   1.5510721e+01   1.6846045e+01
   1.1800000e+02   7.1740953e+00   1.5454217e+01   1.6741358e+01
   1.1900000e+02   7.1558140e+00   1.5397966e+01   1.6637434e+01
   1.2000000e+02   7.1376311e+00   1.5341966e+01   1.6534286e+01
   1.2100000e+02   7.1195445e+00   1.5286215e+01   1.6431889e+01
   1.2200000e+02   7.1015522e+00   1.5230710e+01   1.6330252e+01
   1.2300000e+02   7.0836525e+00   1.5175450e+01   1.6229354e+01
   1.2400000e+02   7.0658435e+00   1.5120433e+01   1.6129202e+01
   1.2500000e+02   7.0481234e+00   1.5065656e+01   1.6029776e+01
   1.2600000e+02   7.0304908e+00   1.5011119e+01   1.5931081e+01
   1.2700000e+02   7.0129439e+00   1.4956820e+01   1.5833101e+01
   1.2800000e+02   6.9954813e+00   1.4902755e+01   1.5735838e+01
   1.2900000e+02   6.9781015e+00   1.4848925e+01   1.5639277e+01
   1.3000000e+02   6.9608030e+00   1.4795327e+01   1.5543421e+01
   1.3100000e+02   6.9435846e+00   1.4741959e+01   1.5448255e+01
   1.3200000e+02   6.9264449e+00   1.4688820e+01   1.5353780e+01
   1.3300000e+02   6.9093826e+00   1.4635908e+01   1.5259984e+01
   1.3400000e+02   6.8923965e+00   1.4583222e+01   1.5166866e+01
   1.3500000e+02   6.8754854e+00   1.4530759e+01   1.5074416e+01
   1.3600000e+02   6.8586483e+00   1.4478519e+01   1.4982632e+01
   1.3700000e+02   6.8418841e+00   1.4426499e+01   1.4891504e+01
   1.3800000e+02   6.8251916e+00   1.4374698e+01   1.4801030e+01
   1.3900000e+02   6.8085698e+00   1.4323115e+01   1.4711201e+01
   1.4000000e+02   6.7920179e+00   1.4271748e+01   1.4622015e+01
   1.4100000e+02   6.7755348e+00   1.4220596e+01   1.4533462e+01
   1.4200000e+02   6.7591196e+00   1.4169657e+01   1.4445541e+01
   1.4300000e+02   6.7427715e+00   1.4118929e+01   1.4358243e+01
   1.4400000e+02   6.7264896e+00   1.4068412e+01   1.4271565e+01
   1.4500000e+02   6.7102731e+00   1.4018104e+01   1.4185500e+01
   1.4600000e+02   6.6941211e+00   1.3968004e+01   1.4100044e+01
   1.4700000e+02   6.6780330e+00   1.3918109e+01   1.4015191e+01
   1.4800000e+02   6.6620079e+00   1.3868420e+01   1.3930937e+01
   1.4900000e+02   6.6460452e+00   1.3818933e+01   1.3847274e+01
   1.5000000e+02   6.6301441e+00   1.3769650e+01   1.3764200e+01
   1.5100000e+02   6.6143040e+00   1.3720566e+01   1.3681709e+01
   1.5200000e+02   6.5985242e+00   1.3671683e+01   1.3599795e+01
   1.5300000e+02   6.5828040e+00   1.3622998e+01   1.3518455e+01
   1.5400000e+02   6.5671430e+00   1.3574510e+01   1.3437683e+01
   1.5500000e+02   6.5515404e+00   1.3526217e+01   1.3357474e+01
   1.5600000e+02   6.5359956e+00   1.3478120e+01   1.3277823e+01
   1.5700000e+02   6.5205082e+00   1.3430216e+01   1.3198727e+01
   1.5800000e+02   6.5050776e+00   1.3382504e+01   1.3120180e+01
   1.5900000e+02   6.4897032e+00   1.3334983e+01   1.3042177e+01
   1.6000000e+02   6.4743846e+00   1.3287652e+01   1.2964715e+01
   1.6100000e+02   6.4591211e+00   1.3240510e+01   1.2887788e+01
   1.6200000e+02   6.4439124e+00   1.3193556e+01   1.2811392e+01
   1.6300000e+02   6.4287580e+00   1.3146788e+01   1.2735523e+01
   1.6400000e+02   6.4136574e+00   1.3100205e+01   1.2660177e+01
   1.6500000e+02   6.3986101e+00   1.3053807e+01   1.2585348e+01
   1.6600000e+02   6.3836157e+00   1.3007592e+01   1.2511034e+01
   1.6700000e+02   6.3686738e+00   1.2961559e+01   1.2437228e+01
   1.6800000e+02   6.3537840e+00   1.2915707e+01   1.2363929e+01
   1.6900000e+02   6.3389458e+00   1.2870036e+01   1.2291130e+01
   1.7000000e+02   6.3241589e+00   1.2824543e+01   1.2218829e+01
   1.7100000e+02   6.3094229e+00   1.2779229e+01   1.2147020e+01
   1.7200000e+02   6.2947374e+00   1.2734091e+01   1.2075701e+01
   1.7300000e+02   6.2801020e+00   1.2689130e+01   1.2004867e+01
   1.7400000e+02   6.2655164e+00   1.2644344e+01   1.1934513e+01
   1.7500000e+02   6.2509802e+00   1.2599732e+01   1.1864637e+01
   1.7600000e+02   6.2364931e+00   1.2555292e+01   1.1795235e+01
   1.7700000e+02   6.2220547e+00   1.2511025e+01   1.1726302e+01
   1.7800000e+02   6.2076648e+00   1.2466930e+01   1.1657835e+01
   1.7900000e+02   6.1933229e+00   1.2423004e+01   1.1589830e+01
   1.8000000e+02   6.1790288e+00   1.2379248e+01   1.1522283e+01
   1.8100000e+02   6.1647822e+00   1.2335660e+01   1.1455191e+01
   1.8200000e+02   6.1505828e+00   1.2292240e+01   1.1388550e+01
   1.8300000e+02   6.1364302e+00   1.2248987e+01   1.1322356e+01
   1.8400000e+02   6.1223241e+00   1.2205899e+01   1.1256606e+01
   1.8500000e+02   6.1082644e+00   1.2162977e+01   1.1191297e+01
   1.8600000e+02   6.0942507e+00   1.2120218e+01   1.1126424e+01
   1.8700000e+02   6.0802827e+00   1.2077622e+01   1.1061985e+01
   1.8800000e+02   6.0663602e+00   1.2035189e+01   1.0997976e+01
   1.8900000e+02   6.0524829e+00   1.1992917e+01   1.0934394e+01
   1.9000000e+02   6.0386505e+00   1.1950806e+01   1.0871235e+01
   1.9100000e+02   6.0248628e+00   1.1908855e+01   1.0808496e+01
   1.9200000e+02   6.0111196e+00   1.1867063e+01   1.0746173e+01
   1.9300000e+02   5.9974205e+00   1.1825429e+01   1.0684264e+01
   1.9400000e+02   5.9837653e+00   1.1783952e+01   1.0622765e+01
   1.9500000e+02   5.9701539e+00   1.1742632e+01   1.0561673e+01
   1.9600000e+02   5.9565860e+00   1.1701468e+01   1.0500986e+01
   1.9700000e+02   5.9430612e+00   1.1660459e+01   1.0440698e+01
   1.9800000e+02   5.9295795e+00   1.1619604e+01   1.0380809e+01
   1.9900000e+02   5.9161406e+00   1.1578903e+01   1.0321314e+01
   2.0000000e+02   5.9027442e+00   1.1538354e+01   1.0262210e+01
   2.0100000e+02   5.8893902e+00   1.1497958e+01   1.0203495e+01
   2.0200000e+02   5.8760783e+00   1.1457713e+01   1.0145166e+01
   2.0300000e+02   5.8628083e+00   1.1417618e+01   1.0087219e+01
   2.0400000e+02   5.8495800e+00   1.1377673e+01   1.0029652e+01
   2.0500000e+02   5.8363932e+00   1.1337878e+01   9.9724620e+00
   2.0600000e+02   5.8232477e+00   1.1298230e+01   9.9156456e+00
   2.0700000e+02   5.8101433e+00   1.1258731e+01   9.8592003e+00
   2.0800000e+02   5.7970798e+00   1.1219378e+01   9.8031232e+00
   2.0900000e+02   5.7840570e+00   1.1180172e+01   9.7474117e+00
   2.1000000e+02   5.7710747e+00   1.1141111e+01   9.6920628e+00
   2.1100000e+02   5.7581327e+00   1.1102195e+01   9.6370740e+00
   2.1200000e+02   5.7452308e+00   1.1063423e+01   9.5824424e+00
   2.1300000e+02   5.7323689e+00   1.1024795e+01   9.5281654e+00
   2.1400000e+02   5.7195467e+00   1.0986310e+01   9.4742403e+00
   2.1500000e+02   5.7067641e+00   1.0947967e+01   9.4206646e+00
   2.1600000e+02   5.6940209e+00   1.0909766e+01   9.3674355e+00
   2.1700000e+02   5.6813168e+00   1.0871706e+01   9.3145506e+00
   2.1800000e+02   5.6686519e+00   1.0833785e+01   9.2620072e+00
   2.1900000e+02   5.6560257e+00   1.0796005e+01   9.2098028e+00
   2.2000000e+02   5.6434383e+00   1.0758364e+01   9.1579350e+00
   2.2100000e+02   5.6308894e+00   1.0720861e+01   9.1064011e+00
   2.2200000e+02   5.6183788e+00   1.0683495e+01   9.0551988e+00
   2.2300000e+02   5.6059064e+00   1.0646267e+01   9.0043256e+00
   2.2400000e+02   5.5934720e+00   1.0609176e+01   8.9537791e+00
   2.2500000e+02   5.5810755e+00   1.0572220e+01   8.9035569e+00
   2.2600000e+02   5.5687166e+00   1.0535400e+01   8.8536566e+00
   2.2700000e+02   5.5563953e+00   1.0498714e+01   8.8040759e+00
   2.2800000e+02   5.5441113e+00   1.0462163e+01   8.7548123e+00
   2.2900000e+02   5.5318646e+00   1.0425745e+01   8.7058637e+00
   2.3000000e+02   5.5196549e+00   1.0389460e+01   8.6572277e+00
   2.3100000e+02   5.5074820e+00   1.0353308e+01   8.6089021e+00
   2.3200000e+02   5.4953459e+00   1.0317287e+01   8.5608845e+00
   2.3300000e+02   5.4832464e+00   1.0281398e+01   8.5131728e+00
   2.3400000e+02   5.4711834e+00   1.0245639e+01   8.4657648e+00
   2.3500000e+02   5.4591566e+00   1.0210010e+01   8.4186582e+00
   2.3600000e+02   5.4471659e+00   1.0174511e+01   8.3718509e+00
   2.3700000e+02   5.4352112e+00   1.0139141e+01   8.3253408e+00
   2.3800000e+02   5.4232924e+00   1.0103900e+01   8.2791257e+00
   2.3900000e+02   5.4114093e+00   1.0068786e+01   8.2332034e+00
   2.4000000e+02   5.3995617e+00   1.0033800e+01   8.1875720e+00
   2.4100000e+02   5.3877495e+00   9.9989403e+00   8.1422293e+00
   2.4200000e+02   5.3759726e+00   9.9642071e+00   8.0971733e+00
   2.4300000e+02   5.3642308e+00   9.9295997e+00   8.0524018e+00
   2.4400000e+02   5.3525240e+00   9.8951176e+00   8.0079130e+00
   2.4500000e+02   5.3408520e+00   9.8607601e+00   7.9637048e+00
   2.4600000e+02   5.3292148e+00   9.8265269e+00   7.9197752e+00
   2.4700000e+02   5.3176121e+00   9.7924173e+00   7.8761223e+00
   2.4800000e+02   5.3060439e+00   9.7584310e+00   7.8327440e+00
   2.4900000e+02   5.2945099e+00   9.7245673e+00   7.7896385e+00
   2.5000000e+02   5.2830101e+00   9.6908257e+00   7.7468038e+00
   2.5100000e+02   5.2715444e+00   9.6572058e+00   7.7042381e+00
   2.5200000e+02   5.2601126e+00   9.6237071e+00   7.6619394e+00
   2.5300000e+02   5.2487145e+00   9.5903290e+00   7.6199059e+00
   2.5400000e+02   5.2373501e+00   9.5570711e+00   7.5781357e+00
   2.5500000e+02   5.2260192e+00   9.5239329e+00   7.5366270e+00
   2.5600000e+02   5.2147216e+00   9.4909139e+00   7.4953780e+00
   2.5700000e+02   5.2034574e+00   9.4580137e+00   7.4543869e+00
   2.5800000e+02   5.1922262e+00   9.4252316e+00   7.4136518e+00
   2.5900000e+02   5.1810281e+00   9.3925674e+00   7.3731710e+00
   2.6000000e+02   5.1698628e+00   9.3600204e+00   7.3329428e+00
   2.6100000e+02   5.1587303e+00   9.3275903e+00   7.2929653e+00
   2.6200000e+02   5.1476304e+00   9.2952765e+00   7.2532369e+00
   2.6300000e+02   5.1365631e+00   9.2630786e+00   7.2137559e+00
   2.6400000e+02   5.1255281e+00   9.2309962e+00   7.1745205e+00
   2.6500000e+02   5.1145254e+00   9.1990287e+00   7.1355291e+00
   2.6600000e+02   5.1035549e+00   9.1671758e+00   7.0967799e+00
   2.6700000e+02   5.0926163e+00   9.1354369e+00   7.0582714e+00
   2.6800000e+02   5.0817097e+00   9.1038117e+00   7.0200018e+00
   2.6900000e+02   5.0708349e+00   9.0722996e+00   6.9819696e+00
   2.7000000e+02   5.0599917e+00   9.0409003e+00   6.9441731e+00
   2.7100000e+02   5.0491801e+00   9.0096133e+00   6.9066108e+00
   2.7200000e+02   5.0384000e+00   8.9784381e+00   6.8692810e+00
   2.7300000e+02   5.0276511e+00   8.9473744e+00   6.8321821e+00
   2.7400000e+02   5.0169335e+00   8.9164216e+00   6.7953127e+00
   2.7500000e+02   5.0062470e+00   8.8855794e+00   6.7586711e+00
   2.7600000e+02   4.9955915e+00   8.8548474e+00   6.7222557e+00
   2.7700000e+02   4.9849668e+00   8.8242250e+00   6.6860652e+00
   2.7800000e+02   4.9743729e+00   8.7937119e+00   6.6500979e+00
   2.7900000e+02   4.9638097e+00   8.7633077e+00   6.6143524e+00
   2.8000000e+02   4.9532770e+00   8.7330119e+00   6.5788272e+00
   2.8100000e+02   4.9427747e+00   8.7028242e+00   6.5435207e+00
   2.8200000e+02   4.9323027e+00   8.6727440e+00   6.5084316e+00
   2.8300000e+02   4.9218610e+00   8.6427711e+00   6.4735583e+00
   2.8400000e+02   4.9114493e+00   8.6129050e+00   6.4388995e+00
   2.8500000e+02   4.9010677e+00   8.5831452e+00   6.4044537e+00
   2.8600000e+02   4.8907159e+00   8.5534915e+00   6.3702195e+00
   2.8700000e+02   4.8803940e+00   8.5239433e+00   6.3361954e+00
   2.8800000e+02   4.8701017e+00   8.4945003e+00   6.3023801e+00
   2.8900000e+02   4.8598389e+00   8.4651621e+00   6.2687723e+00
   2.9000000e+02   4.8496057e+00   8.4359283e+00   6.2353704e+00
   2.9100000e+02   4.8394018e+00   8.4067985e+00   6.2021732e+00
   2.9200000e+02   4.8292272e+00   8.3777723e+00   6.1691794e+00
   2.9300000e+02   4.8190817e+00   8.3488493e+00   6.1363875e+00
   2.9400000e+02   4.8089653e+00   8.3200291e+00   6.1037962e+00
   2.9500000e+02   4.7988778e+00   8.2913114e+00   6.0714043e+00
   2.9600000e+02   4.7888192e+00   8.2626958e+00   6.0392104e+00
   2.9700000e+02   4.7787893e+00   8.2341819e+00   6.0072132e+00
   2.9800000e+02   4.7687881e+00   8.2057692e+00   5.9754114e+00
   2.9900000e+02   4.7588155e+00   8.1774575e+00   5.9438038e+00
   3.0000000e+02   4.7488713e+00   8.1492464e+00   5.9123890e+00
   3.0100000e+02   4.7389554e+00   8.1211354e+00   5.8811659e+00
   3.0200000e+02   4.7290679e+00   8.0931243e+00   5.8501331e+00
   3.0300000e+02   4.7192084e+00   8.0652126e+00   5.8192895e+00
   3.0400000e+02   4.7093771e+00   8.0373999e+00   5.7886338e+00
   3.0500000e+02   4.6995737e+00   8.0096860e+00   5.7581648e+00
   3.0600000e+02   4.6897981e+00   7.9820704e+00   5.7278813e+00
   3.0700000e+02   4.6800504e+00   7.9545529e+00   5.6977820e+00
   3.0800000e+02   4.6703303e+00   7.9271329e+00   5.6678658e+00
   3.0900000e+02   4.6606378e+00   7.8998103e+00   5.6381316e+00
   3.1000000e+02   4.6509728e+00   7.8725845e+00   5.6085781e+00
   3.1100000e+02   4.6413352e+00   7.8454553e+00   5.5792041e+00
   3.1200000e+02   4.6317249e+00   7.8184223e+00   5.5500086e+00
   3.1300000e+02   4.6221418e+00   7.7914852e+00   5.5209903e+00
   3.1400000e+02   4.6125859e+00   7.7646436e+00   5.4921482e+00
   3.1500000e+02   4.6030569e+00   7.7378971e+00   5.4634811e+00
   3.1600000e+02   4.5935549e+00   7.7112455e+00   5.4349878e+00
   3.1700000e+02   4.5840798e+00   7.6846883e+00   5.4066674e+00
   3.1800000e+02   4.5746314e+00   7.6582253e+00   5.3785186e+00
   3.1900000e+02   4.5652096e+00   7.6318561e+00   5.3505404e+00
   3.2000000e+02   4.5558145e+00   7.6055803e+00   5.3227318e+00
   3.2100000e+02   4.5464458e+00   7.5793976e+00   5.2950915e+00
   3.2200000e+02   4.5371035e+00   7.5533077e+00   5.2676186e+00
   3.2300000e+02   4.5277875e+00   7.5273103e+00   5.2403120e+00
   3.2400000e+02   4.5184978e+00   7.5014050e+00   5.2131706e+00
   3.2500000e+02   4.5092342e+00   7.4755914e+00   5.1861934e+00
   3.2600000e+02   4.4999966e+00   7.4498693e+00   5.1593794e+00
   3.2700000e+02   4.4907850e+00   7.4242383e+00   5.1327275e+00
   3.2800000e+02   4.4815993e+00   7.3986982e+00   5.1062367e+00
   3.2900000e+02   4.4724393e+00   7.3732485e+00   5.0799060e+00
   3.3000000e+02   4.4633051e+00   7.3478889e+00   5.0537344e+00
   3.3100000e+02   4.4541964e+00   7.3226192e+00   5.0277209e+00
   3.3200000e+02   4.4451133e+00   7.2974390e+00   5.0018645e+00
   3.3300000e+02   4.4360557e+00   7.2723480e+00   4.9761642e+00
   3.3400000e+02   4.4270234e+00   7.2473458e+00   4.9506190e+00
   3.3500000e+02   4.4180164e+00   7.2224322e+00   4.9252280e+00
   3.3600000e+02   4.4090346e+00   7.1976069e+00   4.8999903e+00
   3.3700000e+02   4.4000780e+00   7.1728694e+00   4.8749048e+00
   3.3800000e+02   4.3911463e+00   7.1482196e+00   4.8499706e+00
   3.3900000e+02   4.3822396e+00   7.1236571e+00   4.8251868e+00
   3.4000000e+02   4.3733578e+00   7.0991816e+00   4.8005524e+00
   3.4100000e+02   4.3645008e+00   7.0747928e+00   4.7760665e+00
   3.4200000e+02   4.3556685e+00   7.0504903e+00   4.7517283e+00
   3.4300000e+02   4.3468608e+00   7.0262740e+00   4.7275367e+00
   3.4400000e+02   4.3380776e+00   7.0021434e+00   4.7034908e+00
   3.4500000e+02   4.3293190e+00   6.9780982e+00   4.6795899e+00
   3.4600000e+02   4.3205847e+00   6.9541383e+00   4.6558330e+00
   3.4700000e+02   4.3118747e+00   6.9302632e+00   4.6322191e+00
   3.4800000e+02   4.3031890e+00   6.9064727e+00   4.6087475e+00
   3.4900000e+02   4.2945274e+00   6.8827665e+00   4.5854172e+00
   3.5000000e+02   4.2858899e+00   6.8591442e+00   4.5622274e+00
   3.5100000e+02   4.2772764e+00   6.8356057e+00   4.5391772e+00
   3.5200000e+02   4.2686868e+00   6.8121505e+00   4.5162658e+00
   3.5300000e+02   4.2601211e+00   6.7887784e+00   4.4934923e+00
   3.5400000e+02   4.2515791e+00   6.7654891e+00   4.4708559e+00
   3.5500000e+02   4.2430609e+00   6.7422824e+00   4.4483557e+00
   3.5600000e+02   4.2345662e+00   6.7191579e+00   4.4259909e+00
   3.5700000e+02   4.2260951e+00   6.6961153e+00   4.4037608e+00
   3.5800000e+02   4.2176475e+00   6.6731544e+00   4.3816644e+00
   3.5900000e+02   4.2092232e+00   6.6502748e+00   4.3597009e+00
   3.6000000e+02   4.2008223e+00   6.6274763e+00   4.3378697e+00
   3.6100000e+02   4.1924446e+00   6.6047587e+00   4.3161698e+00
   3.6200000e+02   4.1840900e+00   6.5821216e+00   4.2946004e+00
   3.6300000e+02   4.1757586e+00   6.5595647e+00   4.2731609e+00
   3.6400000e+02   4.1674502e+00   6.5370878e+00   4.2518503e+00
   3.6500000e+02   4.1591648e+00   6.5146905e+00   4.2306680e+00
   3.6600000e+02   4.1509022e+00   6.4923727e+00   4.2096131e+00
   3.6700000e+02   4.1426624e+00   6.4701341e+00   4.1886849e+00
   3.6800000e+02   4.1344454e+00   6.4479742e+00   4.1678826e+00
   3.6900000e+02   4.1262510e+00   6.4258930e+00   4.1472055e+00
   3.7000000e+02   4.1180792e+00   6.4038901e+00   4.1266528e+00
   3.7100000e+02   4.1099300e+00   6.3819652e+00   4.1062238e+00
   3.7200000e+02   4.1018032e+00   6.3601182e+00   4.0859177e+00
   3.7300000e+02   4.0936987e+00   6.3383486e+00   4.0657339e+00
   3.7400000e+02   4.0856166e+00   6.3166562e+00   4.0456715e+00
   3.7500000e+02   4.0775567e+00   6.2950409e+00   4.0257299e+00
   3.7600000e+02   4.0695190e+00   6.2735022e+00   4.0059083e+00
   3.7700000e+02   4.0615034e+00   6.2520400e+00   3.9862061e+00
   3.7800000e+02   4.0535098e+00   6.2306540e+00   3.9666225e+00
   3.7900000e+02   4.0455382e+00   6.2093439e+00   3.9471568e+00
   3.8000000e+02   4.0375884e+00   6.1881094e+00   3.9278083e+00
   3.8100000e+02   4.0296605e+00   6.1669504e+00   3.9085764e+00
   3.8200000e+02   4.0217544e+00   6.1458664e+00   3.8894603e+00
   3.8300000e+02   4.0138699e+00   6.1248574e+00   3.8704594e+00
   3.8400000e+02   4.0060071e+00   6.1039230e+00   3.8515729e+00
   3.8500000e+02   3.9981658e+00   6.0830629e+00   3.8328003e+00
   3.8600000e+02   3.9903461e+00   6.0622769e+00   3.8141408e+00
   3.8700000e+02   3.9825477e+00   6.0415649e+00   3.7955938e+00
   3.8800000e+02   3.9747707e+00   6.0209264e+00   3.7771586e+00
   3.8900000e+02   3.9670150e+00   6.0003612e+00   3.7588346e+00
   3.9000000e+02   3.9592805e+00   5.9798692e+00   3.7406211e+00
   3.9100000e+02   3.9515672e+00   5.9594500e+00   3.7225175e+00
   3.9200000e+02   3.9438750e+00   5.9391034e+00   3.7045232e+00
   3.9300000e+02   3.9362038e+00   5.9188292e+00   3.6866374e+00
   3.9400000e+02   3.9285536e+00   5.8986270e+00   3.6688596e+00
   3.9500000e+02   3.9209243e+00   5.8784967e+00   3.6511892e+00
   3.9600000e+02   3.9133158e+00   5.8584381e+00   3.6336254e+00
   3.9700000e+02   3.9057281e+00   5.8384508e+00   3.6161678e+00
   3.9800000e+02   3.8981611e+00   5.8185346e+00   3.5988157e+00
   3.9900000e+02   3.8906148e+00   5.7986893e+00   3.5815685e+00
   4.0000000e+02   3.8830890e+00   5.7789147e+00   3.5644255e+00
   4.0100000e+02   3.8755838e+00   5.7592104e+00   3.5473862e+00
   4.0200000e+02   3.8680990e+00   5.7395763e+00   3.5304500e+00
   4.0300000e+02   3.8606346e+00   5.7200121e+00   3.5136163e+00
   4.0400000e+02   3.8531906e+00   5.7005177e+00   3.4968845e+00
   4.0500000e+02   3.8457668e+00   5.6810926e+00   3.4802540e+00
   4.0600000e+02   3.8383633e+00   5.6617368e+00   3.4637242e+00
   4.0700000e+02   3.8309799e+00   5.6424499e+00   3.4472946e+00
   4.0800000e+02   3.8236166e+00   5.6232318e+00   3.4309646e+00
   4.0900000e+02   3.8162733e+00   5.6040822e+00   3.4147336e+00
   4.1000000e+02   3.8089500e+00   5.5850009e+00   3.3986011e+00
   4.1100000e+02   3.8016466e+00   5.5659876e+00   3.3825664e+00
   4.1200000e+02   3.7943631e+00   5.5470421e+00   3.3666291e+00
   4.1300000e+02   3.7870994e+00   5.5281642e+00   3.3507886e+00
   4.1400000e+02   3.7798553e+00   5.5093537e+00   3.3350443e+00
   4.1500000e+02   3.7726310e+00   5.4906102e+00   3.3193957e+00
   4.1600000e+02   3.7654263e+00   5.4719337e+00   3.3038423e+00
   4.1700000e+02   3.7582411e+00   5.4533239e+00   3.2883835e+00
   4.1800000e+02   3.7510754e+00   5.4347804e+00   3.2730188e+00
   4.1900000e+02   3.7439292e+00   5.4163033e+00   3.2577476e+00
   4.2000000e+02   3.7368023e+00   5.3978921e+00   3.2425694e+00
   4.2100000e+02   3.7296948e+00   5.3795466e+00   3.2274838e+00
   4.2200000e+02   3.7226065e+00   5.3612668e+00   3.2124901e+00
   4.2300000e+02   3.7155374e+00   5.3430522e+00   3.1975879e+00
   4.2400000e+02   3.7084875e+00   5.3249028e+00   3.1827767e+00
   4.2500000e+02   3.7014566e+00   5.3068183e+00   3.1680559e+00
   4.2600000e+02   3.6944449e+00   5.2887984e+00   3.1534250e+00
   4.2700000e+02   3.6874520e+00   5.2708430e+00   3.1388836e+00
   4.2800000e+02   3.6804781e+00   5.2529518e+00   3.1244311e+00
   4.2900000e+02   3.6735231e+00   5.2351246e+00   3.1100671e+00
   4.3000000e+02   3.6665869e+00   5.2173613e+00   3.0957911e+00
   4.3100000e+02   3.6596694e+00   5.1996615e+00   3.0816024e+00
   4.3200000e+02   3.6527707e+00   5.1820251e+00   3.0675008e+00
   4.3300000e+02   3.6458905e+00   5.1644518e+00   3.0534857e+00
   4.3400000e+02   3.6390290e+00   5.1469415e+00   3.0395566e+00
   4.3500000e+02   3.6321860e+00   5.1294940e+00   3.0257130e+00
   4.3600000e+02   3.6253615e+00   5.1121089e+00   3.0119546e+00
   4.3700000e+02   3.6185554e+00   5.0947862e+00   2.9982807e+00
   4.3800000e+02   3.6117676e+00   5.0775256e+00   2.9846910e+00
   4.3900000e+02   3.6049982e+00   5.0603268e+00   2.9711849e+00
   4.4000000e+02   3.5982471e+00   5.0431898e+00   2.9577621e+00
   4.4100000e+02   3.5915141e+00   5.0261142e+00   2.9444220e+00
   4.4200000e+02   3.5847994e+00   5.0091000e+00   2.9311642e+00
   4.4300000e+02   3.5781027e+00   4.9921467e+00   2.9179883e+00
   4.4400000e+02   3.5714241e+00   4.9752544e+00   2.9048938e+00
   4.4500000e+02   3.5647634e+00   4.9584227e+00   2.8918802e+00
   4.4600000e+02   3.5581207e+00   4.9416514e+00   2.8789472e+00
   4.4700000e+02   3.5514959e+00   4.9249404e+00   2.8660943e+00
   4.4800000e+02   3.5448890e+00   4.9082895e+00   2.8533210e+00
   4.4900000e+02   3.5382998e+00   4.8916984e+00   2.8406269e+00
   4.5000000e+02   3.5317283e+00   4.8751670e+00   2.8280116e+00
   4.5100000e+02   3.5251746e+00   4.8586950e+00   2.8154747e+00
   4.5200000e+02   3.5186385e+00   4.8422823e+00   2.8030157e+00
   4.5300000e+02   3.5121199e+00   4.8259286e+00   2.7906342e+00
   4.5400000e+02   3.5056189e+00   4.8096337e+00   2.7783298e+00
   4.5500000e+02   3.4991354e+00   4.7933976e+00   2.7661021e+00
   4.5600000e+02   3.4926693e+00   4.7772198e+00   2.7539507e+00
   4.5700000e+02   3.4862205e+00   4.7611004e+00   2.7418751e+00
   4.5800000e+02   3.4797891e+00   4.7450390e+00   2.7298749e+00
   4.5900000e+02   3.4733750e+00   4.7290355e+00   2.7179498e+00
   4.6000000e+02   3.4669781e+00   4.7130897e+00   2.7060993e+00
   4.6100000e+02   3.4605984e+00   4.6972014e+00   2.6943231e+00
   4.6200000e+02   3.4542358e+00   4.6813704e+00   2.6826207e+00
   4.6300000e+02   3.4478903e+00   4.6655964e+00   2.6709917e+00
   4.6400000e+02   3.4415618e+00   4.6498794e+00   2.6594358e+00
   4.6500000e+02   3.4352503e+00   4.6342192e+00   2.6479526e+00
   4.6600000e+02   3.4289557e+00   4.6186154e+00   2.6365416e+00
   4.6700000e+02   3.4226780e+00   4.6030681e+00   2.6252025e+00
   4.6800000e+02   3.4164171e+00   4.5875768e+00   2.6139349e+00
   4.6900000e+02   3.4101730e+00   4.5721416e+00   2.6027384e+00
   4.7000000e+02   3.4039457e+00   4.5567621e+00   2.5916127e+00
   4.7100000e+02   3.3977350e+00   4.5414383e+00   2.5805573e+00
   4.7200000e+02   3.3915410e+00   4.5261699e+00   2.5695719e+00
   4.7300000e+02   3.3853636e+00   4.5109567e+00   2.5586562e+00
   4.7400000e+02   3.3792027e+00   4.4957985e+00   2.5478097e+00
   4.7500000e+02   3.3730583e+00   4.4806952e+00   2.5370321e+00
   4.7600000e+02   3.3669304e+00   4.4656466e+00   2.5263230e+00
   4.7700000e+02   3.3608189e+00   4.4506525e+00   2.5156821e+00
   4.7800000e+02   3.3547237e+00   4.4357127e+00   2.5051089e+00
   4.7900000e+02   3.3486448e+00   4.4208271e+00   2.4946033e+00
   4.8000000e+02   3.3425822e+00   4.4059954e+00   2.4841647e+00
   4.8100000e+02   3.3365359e+00   4.3912175e+00   2.4737928e+00
   4.8200000e+02   3.3305056e+00   4.3764932e+00   2.4634873e+00
   4.8300000e+02   3.3244916e+00   4.3618224e+00   2.4532479e+00
   4.8400000e+02   3.3184936e+00   4.3472048e+00   2.4430741e+00
   4.8500000e+02   3.3125116e+00   4.3326402e+00   2.4329657e+00
   4.8600000e+02   3.3065456e+00   4.3181286e+00   2.4229223e+00
   4.8700000e+02   3.3005956e+00   4.3036696e+00   2.4129435e+00
   4.8800000e+02   3.2946614e+00   4.2892632e+00   2.4030290e+00
   4.8900000e+02   3.2887431e+00   4.2749092e+00   2.3931786e+00
   4.9000000e+02   3.2828406e+00   4.2606074e+00   2.3833917e+00
   4.9100000e+02   3.2769539e+00   4.2463576e+00   2.3736682e+00
   4.9200000e+02   3.2710829e+00   4.2321597e+00   2.3640077e+00
   4.9300000e+02   3.2652276e+00   4.2180134e+00   2.3544098e+00
   4.9400000e+02   3.2593879e+00   4.2039186e+00   2.3448742e+00
   4.9500000e+02   3.2535637e+00   4.1898752e+00   2.3354006e+00
   4.9600000e+02   3.2477551e+00   4.1758830e+00   2.3259887e+00
   4.9700000e+02   3.2419621e+00   4.1619417e+00   2.3166382e+00
   4.9800000e+02   3.2361844e+00   4.1480513e+00   2.3073486e+00
   4.9900000e+02   3.2304222e+00   4.1342116e+00   2.2981198e+00
   5.0000000e+02   3.2246753e+00   4.1204223e+00   2.2889514e+00
   5.0100000e+02   3.2189438e+00   4.1066834e+00   2.2798431e+00
   5.0200000e+02   3.2132276e+00   4.0929946e+00   2.2707945e+00
   5.0300000e+02   3.2075265e+00   4.0793558e+00   2.2618054e+00
   5.0400000e+02   3.2018407e+00   4.0657669e+00   2.2528754e+00
   5.0500000e+02   3.1961700e+00   4.0522276e+00   2.2440043e+00
   5.0600000e+02   3.1905145e+00   4.0387379e+00   2.2351917e+00
   5.0700000e+02   3.1848740e+00   4.0252975e+00   2.2264373e+00
   5.0800000e+02   3.1792485e+00   4.0119062e+00   2.2177408e+00
   5.0900000e+02   3.1736380e+00   3.9985640e+00   2.2091020e+00
   5.1000000e+02   3.1680424e+00   3.9852706e+00   2.2005205e+00
   5.1100000e+02   3.1624618e+00   3.9720259e+00   2.1919960e+00
   5.1200000e+02   3.1568960e+00   3.9588298e+00   2.1835282e+00
   5.1300000e+02   3.1513450e+00   3.9456820e+00   2.1751168e+00
   5.1400000e+02   3.1458087e+00   3.9325824e+00   2.1667616e+00
   5.1500000e+02   3.1402873e+00   3.9195309e+00   2.1584622e+00
   5.1600000e+02   3.1347805e+00   3.9065273e+00   2.1502184e+00
   5.1700000e+02   3.1292883e+00   3.8935714e+00   2.1420298e+00
   5.1800000e+02   3.1238108e+00   3.8806632e+00   2.1338963e+00
   5.1900000e+02   3.1183478e+00   3.8678023e+00   2.1258173e+00
   5.2000000e+02   3.1128994e+00   3.8549887e+00   2.1177928e+00
   5.2100000e+02   3.1074654e+00   3.8422222e+00   2.1098225e+00
   5.2200000e+02   3.1020459e+00   3.8295027e+00   2.1019059e+00
   5.2300000e+02   3.0966408e+00   3.8168300e+00   2.0940429e+00
   5.2400000e+02   3.0912501e+00   3.8042039e+00   2.0862332e+00
   5.2500000e+02   3.0858737e+00   3.7916244e+00   2.0784764e+00
   5.2600000e+02   3.0805115e+00   3.7790912e+00   2.0707724e+00
   5.2700000e+02   3.0751637e+00   3.7666041e+00   2.0631208e+00
   5.2800000e+02   3.0698300e+00   3.7541632e+00   2.0555214e+00
   5.2900000e+02   3.0645105e+00   3.7417681e+00   2.0479739e+00
   5.3000000e+02   3.0592051e+00   3.7294187e+00   2.0404780e+00
   5.3100000e+02   3.0539138e+00   3.7171150e+00   2.0330334e+00
   5.3200000e+02   3.0486366e+00   3.7048567e+00   2.0256400e+00
   5.3300000e+02   3.0433734e+00   3.6926436e+00   2.0182973e+00
   5.3400000e+02   3.0381241e+00   3.6804758e+00   2.0110052e+00
   5.3500000e+02   3.0328888e+00   3.6683529e+00   2.0037633e+00
   5.3600000e+02   3.0276674e+00   3.6562749e+00   1.9965715e+00
   5.3700000e+02   3.0224599e+00   3.6442416e+00   1.9894295e+00
   5.3800000e+02   3.0172661e+00   3.6322528e+00   1.9823369e+00
   5.3900000e+02   3.0120862e+00   3.6203084e+00   1.9752935e+00
   5.4000000e+02   3.0069199e+00   3.6084083e+00   1.9682991e+00
   5.4100000e+02   3.0017674e+00   3.5965524e+00   1.9613534e+00
   5.4200000e+02   2.9966286e+00   3.5847404e+00   1.9544562e+00
   5.4300000e+02   2.9915034e+00   3.5729722e+00   1.9476071e+00
   5.4400000e+02   2.9863918e+00   3.5612478e+00   1.9408060e+00
   5.4500000e+02   2.9812937e+00   3.5495669e+00   1.9340526e+00
   5.4600000e+02   2.9762091e+00   3.5379293e+00   1.9273466e+00
   5.4700000e+02   2.9711381e+00   3.5263351e+00   1.9206877e+00
   5.4800000e+02   2.9660804e+00   3.5147840e+00   1.9140758e+00
   5.4900000e+02   2.9610362e+00   3.5032758e+00   1.9075106e+00
   5.5000000e+02   2.9560054e+00   3.4918105e+00   1.9009917e+00
   5.5100000e+02   2.9509879e+00   3.4803879e+00   1.8945191e+00
   5.5200000e+02   2.9459836e+00   3.4690079e+00   1.8880923e+00
   5.5300000e+02   2.9409927e+00   3.4576703e+00   1.8817113e+00
   5.5400000e+02   2.9360149e+00   3.4463750e+00   1.8753757e+00
   5.5500000e+02   2.9310504e+00   3.4351218e+00   1.8690852e+00
   5.5600000e+02   2.9260990e+00   3.4239107e+00   1.8628397e+00
   5.5700000e+02   2.9211607e+00   3.4127414e+00   1.8566389e+00
   5.5800000e+02   2.9162355e+00   3.4016138e+00   1.8504826e+00
   5.5900000e+02   2.9113233e+00   3.3905279e+00   1.8443704e+00
   5.6000000e+02   2.9064242e+00   3.3794834e+00   1.8383023e+00
   5.6100000e+02   2.9015380e+00   3.3684803e+00   1.8322778e+00
   5.6200000e+02   2.8966648e+00   3.3575183e+00   1.8262969e+00
   5.6300000e+02   2.8918044e+00   3.3465975e+00   1.8203592e+00
   5.6400000e+02   2.8869570e+00   3.3357175e+00   1.8144646e+00
   5.6500000e+02   2.8821223e+00   3.3248784e+00   1.8086127e+00
   5.6600000e+02   2.8773005e+00   3.3140799e+00   1.8028034e+00
   5.6700000e+02   2.8724914e+00   3.3033220e+00   1.7970364e+00
   5.6800000e+02   2.8676950e+00   3.2926044e+00   1.7913115e+00
   5.6900000e+02   2.8629114e+00   3.2819272e+00   1.7856284e+00
   5.7000000e+02   2.8581404e+00   3.2712900e+00   1.7799869e+00
   5.7100000e+02   2.8533820e+00   3.2606929e+00   1.7743868e+00
   5.7200000e+02   2.8486362e+00   3.2501357e+00   1.7688279e+00
   5.7300000e+02   2.8439029e+00   3.2396182e+00   1.7633099e+00
   5.7400000e+02   2.8391822e+00   3.2291404e+00   1.7578326e+00
   5.7500000e+02   2.8344740e+00   3.2187020e+00   1.7523957e+00
   5.7600000e+02   2.8297782e+00   3.2083030e+00   1.7469991e+00
   5.7700000e+02   2.8250948e+00   3.1979433e+00   1.7416425e+00
   5.7800000e+02   2.8204239e+00   3.1876227e+00   1.7363257e+00
   5.7900000e+02   2.8157652e+00   3.1773410e+00   1.7310484e+00
   5.8000000e+02   2.8111189e+00   3.1670983e+00   1.7258105e+00
   5.8100000e+02   2.8064849e+00   3.1568942e+00   1.7206117e+00
   5.8200000e+02   2.8018631e+00   3.1467288e+00   1.7154518e+00
   5.8300000e+02   2.7972536e+00   3.1366018e+00   1.7103305e+00
   5.8400000e+02   2.7926562e+00   3.1265133e+00   1.7052477e+00
   5.8500000e+02   2.7880710e+00   3.1164629e+00   1.7002031e+00
   5.8600000e+02   2.7834979e+00   3.1064507e+00   1.6951965e+00
   5.8700000e+02   2.7789369e+00   3.0964764e+00   1.6902277e+00
   5.8800000e+02   2.7743879e+00   3.0865401e+00   1.6852965e+00
   5.8900000e+02   2.7698510e+00   3.0766415e+00   1.6804026e+00
   5.9000000e+02   2.7653261e+00   3.0667805e+00   1.6755458e+00
   5.9100000e+02   2.7608131e+00   3.0569570e+00   1.6707260e+00
   5.9200000e+02   2.7563120e+00   3.0471709e+00   1.6659428e+00
   5.9300000e+02   2.7518228e+00   3.0374220e+00   1.6611961e+00
   5.9400000e+02   2.7473455e+00   3.0277103e+00   1.6564857e+00
   5.9500000e+02   2.7428801e+00   3.0180357e+00   1.6518113e+00
   5.9600000e+02   2.7384264e+00   3.0083979e+00   1.6471728e+00
   5.9700000e+02   2.7339844e+00   2.9987969e+00   1.6425699e+00
   5.9800000e+02   2.7295543e+00   2.9892326e+00   1.6380024e+00
   5.9900000e+02   2.7251358e+00   2.9797048e+00   1.6334702e+00
   6.0000000e+02   2.7207289e+00   2.9702135e+00   1.6289729e+00
   6.0100000e+02   2.7163338e+00   2.9607585e+00   1.6245103e+00
   6.0200000e+02   2.7119502e+00   2.9513397e+00   1.6200824e+00
   6.0300000e+02   2.7075782e+00   2.9419570e+00   1.6156888e+00
   6.0400000e+02   2.7032177e+00   2.9326102e+00   1.6113294e+00
   6.0500000e+02   2.6988688e+00   2.9232993e+00   1.6070039e+00
   6.0600000e+02   2.6945313e+00   2.9140241e+00   1.6027121e+00
   6.0700000e+02   2.6902053e+00   2.9047846e+00   1.5984539e+00
   6.0800000e+02   2.6858907e+00   2.8955805e+00   1.5942290e+00
   6.0900000e+02   2.6815876e+00   2.8864119e+00   1.5900373e+00
   6.1000000e+02   2.6772957e+00   2.8772785e+00   1.5858784e+00
   6.1100000e+02   2.6730152e+00   2.8681803e+00   1.5817523e+00
   6.1200000e+02   2.6687460e+00   2.8591172e+00   1.5776587e+00
   6.1300000e+02   2.6644881e+00   2.8500890e+00   1.5735974e+00
   6.1400000e+02   2.6602414e+00   2.8410956e+00   1.5695682e+00
   6.1500000e+02   2.6560059e+00   2.8321370e+00   1.5655708e+00
   6.1600000e+02   2.6517816e+00   2.8232129e+00   1.5616052e+00
   6.1700000e+02   2.6475684e+00   2.8143234e+00   1.5576712e+00
   6.1800000e+02   2.6433664e+00   2.8054683e+00   1.5537684e+00
   6.1900000e+02   2.6391754e+00   2.7966474e+00   1.5498967e+00
   6.2000000e+02   2.6349955e+00   2.7878607e+00   1.5460559e+00
   6.2100000e+02   2.6308267e+00   2.7791080e+00   1.5422458e+00
   6.2200000e+02   2.6266688e+00   2.7703893e+00   1.5384663e+00
   6.2300000e+02   2.6225219e+00   2.7617045e+00   1.5347171e+00
   6.2400000e+02   2.6183860e+00   2.7530534e+00   1.5309980e+00
   6.2500000e+02   2.6142609e+00   2.7444359e+00   1.5273088e+00
   6.2600000e+02   2.6101468e+00   2.7358519e+00   1.5236493e+00
   6.2700000e+02   2.6060435e+00   2.7273014e+00   1.5200195e+00
   6.2800000e+02   2.6019510e+00   2.7187841e+00   1.5164189e+00
   6.2900000e+02   2.5978693e+00   2.7103001e+00   1.5128475e+00
   6.3000000e+02   2.5937984e+00   2.7018491e+00   1.5093051e+00
   6.3100000e+02   2.5897382e+00   2.6934312e+00   1.5057914e+00
   6.3200000e+02   2.5856887e+00   2.6850461e+00   1.5023064e+00
   6.3300000e+02   2.5816500e+00   2.6766938e+00   1.4988497e+00
   6.3400000e+02   2.5776218e+00   2.6683742e+00   1.4954212e+00
   6.3500000e+02   2.5736043e+00   2.6600871e+00   1.4920208e+00
   6.3600000e+02   2.5695974e+00   2.6518325e+00   1.4886482e+00
   6.3700000e+02   2.5656011e+00   2.6436103e+00   1.4853032e+00
   6.3800000e+02   2.5616153e+00   2.6354204e+00   1.4819857e+00
   6.3900000e+02   2.5576400e+00   2.6272626e+00   1.4786955e+00
   6.4000000e+02   2.5536752e+00   2.6191368e+00   1.4754323e+00
   6.4100000e+02   2.5497209e+00   2.6110430e+00   1.4721961e+00
   6.4200000e+02   2.5457769e+00   2.6029811e+00   1.4689866e+00
   6.4300000e+02   2.5418434e+00   2.5949509e+00   1.4658036e+00
   6.4400000e+02   2.5379203e+00   2.5869524e+00   1.4626470e+00
   6.4500000e+02   2.5340075e+00   2.5789854e+00   1.4595165e+00
   6.4600000e+02   2.5301050e+00   2.5710499e+00   1.4564121e+00
   6.4700000e+02   2.5262128e+00   2.5631457e+00   1.4533335e+00
   6.4800000e+02   2.5223309e+00   2.5552728e+00   1.4502805e+00
   6.4900000e+02   2.5184592e+00   2.5474310e+00   1.4472529e+00
   6.5000000e+02   2.5145977e+00   2.5396203e+00   1.4442507e+00
   6.5100000e+02   2.5107464e+00   2.5318405e+00   1.4412735e+00
   6.5200000e+02   2.5069053e+00   2.5240916e+00   1.4383213e+00
   6.5300000e+02   2.5030743e+00   2.5163735e+00   1.4353939e+00
   6.5400000e+02   2.4992534e+00   2.5086860e+00   1.4324910e+00
   6.5500000e+02   2.4954425e+00   2.5010291e+00   1.4296125e+00
   6.5600000e+02   2.4916417e+00   2.4934026e+00   1.4267583e+00
   6.5700000e+02   2.4878510e+00   2.4858066e+00   1.4239281e+00
   6.5800000e+02   2.4840702e+00   2.4782408e+00   1.4211218e+00
   6.5900000e+02   2.4802994e+00   2.4707052e+00   1.4183392e+00
   6.6000000e+02   2.4765385e+00   2.4631996e+00   1.4155802e+00
   6.6100000e+02   2.4727876e+00   2.4557241e+00   1.4128445e+00
   6.6200000e+02   2.4690465e+00   2.4482784e+00   1.4101321e+00
   6.6300000e+02   2.4653153e+00   2.4408626e+00   1.4074427e+00
   6.6400000e+02   2.4615939e+00   2.4334764e+00   1.4047762e+00
   6.6500000e+02   2.4578824e+00   2.4261199e+00   1.4021323e+00
   6.6600000e+02   2.4541806e+00   2.4187929e+00   1.3995111e+00
   6.6700000e+02   2.4504886e+00   2.4114953e+00   1.3969122e+00
   6.6800000e+02   2.4468063e+00   2.4042271e+00   1.3943355e+00
   6.6900000e+02   2.4431338e+00   2.3969880e+00   1.3917808e+00
   6.7000000e+02   2.4394709e+00   2.3897782e+00   1.3892481e+00
   6.7100000e+02   2.4358177e+00   2.3825974e+00   1.3867371e+00
   6.7200000e+02   2.4321741e+00   2.3754455e+00   1.3842476e+00
   6.7300000e+02   2.4285401e+00   2.3683225e+00   1.3817796e+00
   6.7400000e+02   2.4249157e+00   2.3612283e+00   1.3793327e+00
   6.7500000e+02   2.4213008e+00   2.3541628e+00   1.3769070e+00
   6.7600000e+02   2.4176955e+00   2.3471259e+00   1.3745022e+00
   6.7700000e+02   2.4140997e+00   2.3401175e+00   1.3721182e+00
   6.7800000e+02   2.4105133e+00   2.3331376e+00   1.3697548e+00
   6.7900000e+02   2.4069364e+00   2.3261859e+00   1.3674118e+00
   6.8000000e+02   2.4033690e+00   2.3192625e+00   1.3650892e+00
   6.8100000e+02   2.3998109e+00   2.3123673e+00   1.3627867e+00
   6.8200000e+02   2.3962622e+00   2.3055001e+00   1.3605042e+00
   6.8300000e+02   2.3927229e+00   2.2986609e+00   1.3582415e+00
   6.8400000e+02   2.3891929e+00   2.2918495e+00   1.3559986e+00
   6.8500000e+02   2.3856722e+00   2.2850660e+00   1.3537751e+00
   6.8600000e+02   2.3821608e+00   2.2783102e+00   1.3515711e+00
   6.8700000e+02   2.3786587e+00   2.2715820e+00   1.3493863e+00
   6.8800000e+02   2.3751658e+00   2.2648813e+00   1.3472207e+00
   6.8900000e+02   2.3716821e+00   2.2582081e+00   1.3450739e+00
   6.9000000e+02   2.3682075e+00   2.2515623e+00   1.3429460e+00
   6.9100000e+02   2.3647422e+00   2.2449437e+00   1.3408367e+00
   6.9200000e+02   2.3612860e+00   2.2383523e+00   1.3387459e+00
   6.9300000e+02   2.3578388e+00   2.2317880e+00   1.3366735e+00
   6.9400000e+02   2.3544008e+00   2.2252508e+00   1.3346193e+00
   6.9500000e+02   2.3509718e+00   2.2187405e+00   1.3325832e+00
   6.9600000e+02   2.3475519e+00   2.2122570e+00   1.3305651e+00
   6.9700000e+02   2.3441410e+00   2.2058003e+00   1.3285647e+00
   6.9800000e+02   2.3407391e+00   2.1993703e+00   1.3265820e+00
   6.9900000e+02   2.3373461e+00   2.1929668e+00   1.3246168e+00
   7.0000000e+02   2.3339621e+00   2.1865899e+00   1.3226690e+00
   7.0100000e+02   2.3305870e+00   2.1802394e+00   1.3207384e+00
   7.0200000e+02   2.3272209e+00   2.1739153e+00   1.3188249e+00
   7.0300000e+02   2.3238636e+00   2.1676174e+00   1.3169284e+00
   7.0400000e+02   2.3205151e+00   2.1613457e+00   1.3150488e+00
   7.0500000e+02   2.3171755e+00   2.1551001e+00   1.3131858e+00
   7.0600000e+02   2.3138446e+00   2.1488805e+00   1.3113394e+00
   7.0700000e+02   2.3105226e+00   2.1426869e+00   1.3095094e+00
   7.0800000e+02   2.3072093e+00   2.1365191e+00   1.3076957e+00
   7.0900000e+02   2.3039048e+00   2.1303771e+00   1.3058982e+00
   7.1000000e+02   2.3006089e+00   2.1242607e+00   1.3041167e+00
   7.1100000e+02   2.2973218e+00   2.1181700e+00   1.3023512e+00
   7.1200000e+02   2.2940433e+00   2.1121048e+00   1.3006014e+00
   7.1300000e+02   2.2907734e+00   2.1060651e+00   1.2988672e+00
   7.1400000e+02   2.2875122e+00   2.1000507e+00   1.2971486e+00
   7.1500000e+02   2.2842596e+00   2.0940616e+00   1.2954454e+00
   7.1600000e+02   2.2810156e+00   2.0880977e+00   1.2937574e+00
   7.1700000e+02   2.2777801e+00   2.0821589e+00   1.2920846e+00
   7.1800000e+02   2.2745531e+00   2.0762452e+00   1.2904268e+00
   7.1900000e+02   2.2713347e+00   2.0703565e+00   1.2887839e+00
   7.2000000e+02   2.2681247e+00   2.0644926e+00   1.2871558e+00
   7.2100000e+02   2.2649232e+00   2.0586536e+00   1.2855423e+00
   7.2200000e+02   2.2617302e+00   2.0528393e+00   1.2839434e+00
   7.2300000e+02   2.2585455e+00   2.0470496e+00   1.2823589e+00
   7.2400000e+02   2.2553693e+00   2.0412845e+00   1.2807887e+00
   7.2500000e+02   2.2522014e+00   2.0355440e+00   1.2792326e+00
   7.2600000e+02   2.2490419e+00   2.0298278e+00   1.2776906e+00
   7.2700000e+02   2.2458908e+00   2.0241360e+00   1.2761626e+00
   7.2800000e+02   2.2427479e+00   2.0184685e+00   1.2746483e+00
   7.2900000e+02   2.2396133e+00   2.0128251e+00   1.2731478e+00
   7.3000000e+02   2.2364870e+00   2.0072059e+00   1.2716609e+00
   7.3100000e+02   2.2333690e+00   2.0016107e+00   1.2701874e+00
   7.3200000e+02   2.2302591e+00   1.9960395e+00   1.2687274e+00
   7.3300000e+02   2.2271575e+00   1.9904921e+00   1.2672805e+00
   7.3400000e+02   2.2240640e+00   1.9849686e+00   1.2658469e+00
   7.3500000e+02   2.2209787e+00   1.9794688e+00   1.2644262e+00
   7.3600000e+02   2.2179016e+00   1.9739926e+00   1.2630185e+00
   7.3700000e+02   2.2148325e+00   1.9685401e+00   1.2616235e+00
   7.3800000e+02   2.2117716e+00   1.9631111e+00   1.2602413e+00
   7.3900000e+02   2.2087187e+00   1.9577054e+00   1.2588717e+00
   7.4000000e+02   2.2056739e+00   1.9523232e+00   1.2575146e+00
   7.4100000e+02   2.2026371e+00   1.9469642e+00   1.2561698e+00
   7.4200000e+02   2.1996083e+00   1.9416285e+00   1.2548374e+00
   7.4300000e+02   2.1965875e+00   1.9363159e+00   1.2535171e+00
   7.4400000e+02   2.1935747e+00   1.9310264e+00   1.2522089e+00
   7.4500000e+02   2.1905698e+00   1.9257598e+00   1.2509126e+00
   7.4600000e+02   2.1875729e+00   1.9205162e+00   1.2496282e+00
   7.4700000e+02   2.1845838e+00   1.9152954e+00   1.2483556e+00
   7.4800000e+02   2.1816027e+00   1.9100974e+00   1.2470946e+00
   7.4900000e+02   2.1786294e+00   1.9049221e+00   1.2458452e+00
   7.5000000e+02   2.1756639e+00   1.8997694e+00   1.2446073e+00
   7.5100000e+02   2.1727063e+00   1.8946393e+00   1.2433807e+00
   7.5200000e+02   2.1697565e+00   1.8895317e+00   1.2421654e+00
   7.5300000e+02   2.1668144e+00   1.8844465e+00   1.2409612e+00
   7.5400000e+02   2.1638802e+00   1.8793836e+00   1.2397681e+00
   7.5500000e+02   2.1609536e+00   1.8743430e+00   1.2385860e+00
   7.5600000e+02   2.1580348e+00   1.8693246e+00   1.2374148e+00
   7.5700000e+02   2.1551237e+00   1.8643283e+00   1.2362543e+00
   7.5800000e+02   2.1522203e+00   1.8593541e+00   1.2351046e+00
   7.5900000e+02   2.1493245e+00   1.8544018e+00   1.2339654e+00
   7.6000000e+02   2.1464364e+00   1.8494715e+00   1.2328368e+00
   7.6100000e+02   2.1435559e+00   1.8445630e+00   1.2317186e+00
   7.6200000e+02   2.1406830e+00   1.8396763e+00   1.2306107e+00
   7.6300000e+02   2.1378176e+00   1.8348113e+00   1.2295130e+00
   7.6400000e+02   2.1349599e+00   1.8299680e+00   1.2284254e+00
   7.6500000e+02   2.1321097e+00   1.8251462e+00   1.2273480e+00
   7.6600000e+02   2.1292670e+00   1.8203459e+00   1.2262805e+00
   7.6700000e+02   2.1264318e+00   1.8155670e+00   1.2252228e+00
   7.6800000e+02   2.1236041e+00   1.8108095e+00   1.2241750e+00
   7.6900000e+02   2.1207838e+00   1.8060732e+00   1.2231369e+00
   7.7000000e+02   2.1179710e+00   1.8013582e+00   1.2221083e+00
   7.7100000e+02   2.1151656e+00   1.7966644e+00   1.2210894e+00
   7.7200000e+02   2.1123677e+00   1.7919916e+00   1.2200798e+00
   7.7300000e+02   2.1095771e+00   1.7873398e+00   1.2190797e+00
   7.7400000e+02   2.1067938e+00   1.7827090e+00   1.2180888e+00
   7.7500000e+02   2.1040180e+00   1.7780991e+00   1.2171071e+00
   7.7600000e+02   2.1012494e+00   1.7735100e+00   1.2161346e+00
   7.7700000e+02   2.0984882e+00   1.7689416e+00   1.2151711e+00
   7.7800000e+02   2.0957342e+00   1.7643939e+00   1.2142165e+00
   7.7900000e+02   2.0929875e+00   1.7598668e+00   1.2132709e+00
   7.8000000e+02   2.0902481e+00   1.7553602e+00   1.2123340e+00
   7.8100000e+02   2.0875159e+00   1.7508742e+00   1.2114059e+00
   7.8200000e+02   2.0847909e+00   1.7464085e+00   1.2104864e+00
   7.8300000e+02   2.0820731e+00   1.7419632e+00   1.2095754e+00
   7.8400000e+02   2.0793625e+00   1.7375381e+00   1.2086730e+00
   7.8500000e+02   2.0766591e+00   1.7331333e+00   1.2077790e+00
   7.8600000e+02   2.0739628e+00   1.7287486e+00   1.2068933e+00
   7.8700000e+02   2.0712736e+00   1.7243839e+00   1.2060159e+00
   7.8800000e+02   2.0685915e+00   1.7200393e+00   1.2051467e+00
   7.8900000e+02   2.0659164e+00   1.7157146e+00   1.2042855e+00
   7.9000000e+02   2.0632485e+00   1.7114098e+00   1.2034325e+00
   7.9100000e+02   2.0605876e+00   1.7071249e+00   1.2025874e+00
   7.9200000e+02   2.0579337e+00   1.7028596e+00   1.2017502e+00
   7.9300000e+02   2.0552868e+00   1.6986141e+00   1.2009209e+00
   7.9400000e+02   2.0526470e+00   1.6943881e+00   1.2000993e+00
   7.9500000e+02   2.0500140e+00   1.6901817e+00   1.1992854e+00
   7.9600000e+02   2.0473881e+00   1.6859949e+00   1.1984791e+00
   7.9700000e+02   2.0447691e+00   1.6818274e+00   1.1976803e+00
   7.9800000e+02   2.0421570e+00   1.6776793e+00   1.1968891e+00
   7.9900000e+02   2.0395518e+00   1.6735504e+00   1.1961053e+00
   8.0000000e+02   2.0369534e+00   1.6694409e+00   1.1953288e+00
   8.0100000e+02   2.0343620e+00   1.6653504e+00   1.1945596e+00
   8.0200000e+02   2.0317774e+00   1.6612791e+00   1.1937976e+00
   8.0300000e+02   2.0291996e+00   1.6572268e+00   1.1930428e+00
   8.0400000e+02   2.0266286e+00   1.6531935e+00   1.1922950e+00
   8.0500000e+02   2.0240644e+00   1.6491791e+00   1.1915543e+00
   8.0600000e+02   2.0215070e+00   1.6451836e+00   1.1908205e+00
   8.0700000e+02   2.0189563e+00   1.6412068e+00   1.1900936e+00
   8.0800000e+02   2.0164124e+00   1.6372488e+00   1.1893736e+00
   8.0900000e+02   2.0138752e+00   1.6333094e+00   1.1886603e+00
   8.1000000e+02   2.0113447e+00   1.6293886e+00   1.1879537e+00
   8.1100000e+02   2.0088209e+00   1.6254863e+00   1.1872538e+00
   8.1200000e+02   2.0063038e+00   1.6216025e+00   1.1865605e+00
   8.1300000e+02   2.0037933e+00   1.6177371e+00   1.1858737e+00
   8.1400000e+02   2.0012894e+00   1.6138901e+00   1.1851933e+00
   8.1500000e+02   1.9987922e+00   1.6100613e+00   1.1845194e+00
   8.1600000e+02   1.9963016e+00   1.6062508e+00   1.1838518e+00
   8.1700000e+02   1.9938175e+00   1.6024584e+00   1.1831905e+00
   8.1800000e+02   1.9913400e+00   1.5986841e+00   1.1825355e+00
   8.1900000e+02   1.9888691e+00   1.5949279e+00   1.1818866e+00
   8.2000000e+02   1.9864046e+00   1.5911896e+00   1.1812438e+00
   8.2100000e+02   1.9839467e+00   1.5874692e+00   1.1806071e+00
   8.2200000e+02   1.9814953e+00   1.5837667e+00   1.1799764e+00
   8.2300000e+02   1.9790504e+00   1.5800819e+00   1.1793517e+00
   8.2400000e+02   1.9766119e+00   1.5764149e+00   1.1787328e+00
   8.2500000e+02   1.9741799e+00   1.5727656e+00   1.1781198e+00
   8.2600000e+02   1.9717543e+00   1.5691338e+00   1.1775126e+00
   8.2700000e+02   1.9693351e+00   1.5655196e+00   1.1769111e+00
   8.2800000e+02   1.9669223e+00   1.5619229e+00   1.1763153e+00
   8.2900000e+02   1.9645159e+00   1.5583436e+00   1.1757252e+00
   8.3000000e+02   1.9621159e+00   1.5547817e+00   1.1751406e+00
   8.3100000e+02   1.9597221e+00   1.5512371e+00   1.1745615e+00
   8.3200000e+02   1.9573348e+00   1.5477097e+00   1.1739879e+00
   8.3300000e+02   1.9549537e+00   1.5441995e+00   1.1734198e+00
   8.3400000e+02   1.9525789e+00   1.5407064e+00   1.1728570e+00
   8.3500000e+02   1.9502104e+00   1.5372303e+00   1.1722995e+00
   8.3600000e+02   1.9478482e+00   1.5337713e+00   1.1717474e+00
   8.3700000e+02   1.9454922e+00   1.5303292e+00   1.1712004e+00
   8.3800000e+02   1.9431424e+00   1.5269040e+00   1.1706586e+00
   8.3900000e+02   1.9407989e+00   1.5234956e+00   1.1701220e+00
   8.4000000e+02   1.9384615e+00   1.5201039e+00   1.1695904e+00
   8.4100000e+02   1.9361303e+00   1.5167290e+00   1.1690639e+00
   8.4200000e+02   1.9338053e+00   1.5133707e+00   1.1685424e+00
   8.4300000e+02   1.9314865e+00   1.5100290e+00   1.1680258e+00
   8.4400000e+02   1.9291737e+00   1.5067038e+00   1.1675141e+00
   8.4500000e+02   1.9268671e+00   1.5033951e+00   1.1670073e+00
   8.4600000e+02   1.9245666e+00   1.5001028e+00   1.1665053e+00
   8.4700000e+02   1.9222722e+00   1.4968268e+00   1.1660080e+00
   8.4800000e+02   1.9199838e+00   1.4935671e+00   1.1655155e+00
   8.4900000e+02   1.9177015e+00   1.4903236e+00   1.1650276e+00
   8.5000000e+02   1.9154252e+00   1.4870964e+00   1.1645444e+00
   8.5100000e+02   1.9131549e+00   1.4838852e+00   1.1640657e+00
   8.5200000e+02   1.9108907e+00   1.4806901e+00   1.1635916e+00
   8.5300000e+02   1.9086324e+00   1.4775109e+00   1.1631220e+00
   8.5400000e+02   1.9063801e+00   1.4743478e+00   1.1626568e+00
   8.5500000e+02   1.9041338e+00   1.4712004e+00   1.1621961e+00
   8.5600000e+02   1.9018934e+00   1.4680690e+00   1.1617398e+00
   8.5700000e+02   1.8996589e+00   1.4649532e+00   1.1612878e+00
   8.5800000e+02   1.8974303e+00   1.4618532e+00   1.1608401e+00
   8.5900000e+02   1.8952077e+00   1.4587688e+00   1.1603966e+00
   8.6000000e+02   1.8929909e+00   1.4557001e+00   1.1599574e+00
   8.6100000e+02   1.8907799e+00   1.4526468e+00   1.1595223e+00
   8.6200000e+02   1.8885749e+00   1.4496090e+00   1.1590914e+00
   8.6300000e+02   1.8863756e+00   1.4465867e+00   1.1586646e+00
   8.6400000e+02   1.8841822e+00   1.4435797e+00   1.1582418e+00
   8.6500000e+02   1.8819946e+00   1.4405880e+00   1.1578230e+00
   8.6600000e+02   1.8798127e+00   1.4376115e+00   1.1574083e+00
   8.6700000e+02   1.8776367e+00   1.4346503e+00   1.1569975e+00
   8.6800000e+02   1.8754664e+00   1.4317042e+00   1.1565906e+00
   8.6900000e+02   1.8733018e+00   1.4287731e+00   1.1561876e+00
   8.7000000e+02   1.8711429e+00   1.4258571e+00   1.1557884e+00
   8.7100000e+02   1.8689898e+00   1.4229560e+00   1.1553930e+00
   8.7200000e+02   1.8668424e+00   1.4200699e+00   1.1550014e+00
   8.7300000e+02   1.8647006e+00   1.4171986e+00   1.1546135e+00
   8.7400000e+02   1.8625645e+00   1.4143420e+00   1.1542293e+00
   8.7500000e+02   1.8604341e+00   1.4115003e+00   1.1538488e+00
   8.7600000e+02   1.8583093e+00   1.4086732e+00   1.1534719e+00
   8.7700000e+02   1.8561901e+00   1.4058607e+00   1.1530986e+00
   8.7800000e+02   1.8540766e+00   1.4030628e+00   1.1527288e+00
   8.7900000e+02   1.8519686e+00   1.4002794e+00   1.1523626e+00
   8.8000000e+02   1.8498662e+00   1.3975105e+00   1.1519999e+00
   8.8100000e+02   1.8477693e+00   1.3947559e+00   1.1516406e+00
   8.8200000e+02   1.8456781e+00   1.3920158e+00   1.1512848e+00
   8.8300000e+02   1.8435923e+00   1.3892899e+00   1.1509323e+00
   8.8400000e+02   1.8415121e+00   1.3865782e+00   1.1505832e+00
   8.8500000e+02   1.8394373e+00   1.3838807e+00   1.1502375e+00
   8.8600000e+02   1.8373681e+00   1.3811974e+00   1.1498950e+00
   8.8700000e+02   1.8353043e+00   1.3785281e+00   1.1495558e+00
   8.8800000e+02   1.8332460e+00   1.3758728e+00   1.1492199e+00
   8.8900000e+02   1.8311932e+00   1.3732315e+00   1.1488871e+00
   8.9000000e+02   1.8291458e+00   1.3706041e+00   1.1485576e+00
   8.9100000e+02   1.8271038e+00   1.3679906e+00   1.1482312e+00
   8.9200000e+02   1.8250672e+00   1.3653908e+00   1.1479079e+00
   8.9300000e+02   1.8230359e+00   1.3628048e+00   1.1475876e+00
   8.9400000e+02   1.8210101e+00   1.3602325e+00   1.1472705e+00
   8.9500000e+02   1.8189896e+00   1.3576738e+00   1.1469564e+00
   8.9600000e+02   1.8169745e+00   1.3551287e+00   1.1466452e+00
   8.9700000e+02   1.8149647e+00   1.3525971e+00   1.1463371e+00
   8.9800000e+02   1.8129602e+00   1.3500790e+00   1.1460319e+00
   8.9900000e+02   1.8109611e+00   1.3475743e+00   1.1457296e+00
   9.0000000e+02   1.8089672e+00   1.3450830e+00   1.1454302e+00
   9.0100000e+02   1.8069786e+00   1.3426050e+00   1.1451337e+00
   9.0200000e+02   1.8049953e+00   1.3401402e+00   1.1448400e+00
   9.0300000e+02   1.8030172e+00   1.3376886e+00   1.1445491e+00
   9.0400000e+02   1.8010443e+00   1.3352502e+00   1.1442609e+00
   9.0500000e+02   1.7990767e+00   1.3328249e+00   1.1439756e+00
   9.0600000e+02   1.7971143e+00   1.3304126e+00   1.1436930e+00
   9.0700000e+02   1.7951571e+00   1.3280133e+00   1.1434130e+00
   9.0800000e+02   1.7932050e+00   1.3256269e+00   1.1431358e+00
   9.0900000e+02   1.7912581e+00   1.3232535e+00   1.1428612e+00
   9.1000000e+02   1.7893164e+00   1.3208928e+00   1.1425892e+00
   9.1100000e+02   1.7873798e+00   1.3185449e+00   1.1423199e+00
   9.1200000e+02   1.7854484e+00   1.3162098e+00   1.1420531e+00
   9.1300000e+02   1.7835220e+00   1.3138873e+00   1.1417888e+00
   9.1400000e+02   1.7816008e+00   1.3115774e+00   1.1415271e+00
   9.1500000e+02   1.7796846e+00   1.3092801e+00   1.1412679e+00
   9.1600000e+02   1.7777735e+00   1.3069954e+00   1.1410112e+00
   9.1700000e+02   1.7758675e+00   1.3047230e+00   1.1407569e+00
   9.1800000e+02   1.7739665e+00   1.3024631e+00   1.1405051e+00
   9.1900000e+02   1.7720706e+00   1.3002156e+00   1.1402557e+00
   9.2000000e+02   1.7701796e+00   1.2979803e+00   1.1400087e+00
   9.2100000e+02   1.7682937e+00   1.2957573e+00   1.1397640e+00
   9.2200000e+02   1.7664128e+00   1.2935466e+00   1.1395217e+00
   9.2300000e+02   1.7645368e+00   1.2913479e+00   1.1392817e+00
   9.2400000e+02   1.7626659e+00   1.2891614e+00   1.1390440e+00
   9.2500000e+02   1.7607998e+00   1.2869869e+00   1.1388086e+00
   9.2600000e+02   1.7589387e+00   1.2848244e+00   1.1385754e+00
   9.2700000e+02   1.7570826e+00   1.2826738e+00   1.1383445e+00
   9.2800000e+02   1.7552313e+00   1.2805352e+00   1.1381157e+00
   9.2900000e+02   1.7533850e+00   1.2784084e+00   1.1378892e+00
   9.3000000e+02   1.7515435e+00   1.2762933e+00   1.1376648e+00
   9.3100000e+02   1.7497069e+00   1.2741901e+00   1.1374426e+00
   9.3200000e+02   1.7478752e+00   1.2720985e+00   1.1372226e+00
   9.3300000e+02   1.7460483e+00   1.2700185e+00   1.1370046e+00
   9.3400000e+02   1.7442263e+00   1.2679502e+00   1.1367887e+00
   9.3500000e+02   1.7424091e+00   1.2658933e+00   1.1365749e+00
   9.3600000e+02   1.7405966e+00   1.2638480e+00   1.1363631e+00
   9.3700000e+02   1.7387890e+00   1.2618141e+00   1.1361534e+00
   9.3800000e+02   1.7369862e+00   1.2597916e+00   1.1359457e+00
   9.3900000e+02   1.7351882e+00   1.2577804e+00   1.1357400e+00
   9.4000000e+02   1.7333949e+00   1.2557805e+00   1.1355362e+00
   9.4100000e+02   1.7316064e+00   1.2537919e+00   1.1353344e+00
   9.4200000e+02   1.7298225e+00   1.2518144e+00   1.1351346e+00
   9.4300000e+02   1.7280435e+00   1.2498481e+00   1.1349366e+00
   9.4400000e+02   1.7262691e+00   1.2478929e+00   1.1347406e+00
   9.4500000e+02   1.7244994e+00   1.2459487e+00   1.1345464e+00
   9.4600000e+02   1.7227344e+00   1.2440155e+00   1.1343541e+00
   9.4700000e+02   1.7209741e+00   1.2420933e+00   1.1341636e+00
   9.4800000e+02   1.7192185e+00   1.2401819e+00   1.1339750e+00
   9.4900000e+02   1.7174675e+00   1.2382814e+00   1.1337882e+00
   9.5000000e+02   1.7157211e+00   1.2363917e+00   1.1336032e+00
   9.5100000e+02   1.7139793e+00   1.2345128e+00   1.1334199e+00
   9.5200000e+02   1.7122422e+00   1.2326445e+00   1.1332384e+00
   9.5300000e+02   1.7105097e+00   1.2307869e+00   1.1330587e+00
   9.5400000e+02   1.7087817e+00   1.2289399e+00   1.1328806e+00
   9.5500000e+02   1.7070583e+00   1.2271034e+00   1.1327043e+00
   9.5600000e+02   1.7053395e+00   1.2252775e+00   1.1325297e+00
   9.5700000e+02   1.7036253e+00   1.2234620e+00   1.1323567e+00
   9.5800000e+02   1.7019155e+00   1.2216569e+00   1.1321855e+00
   9.5900000e+02   1.7002104e+00   1.2198622e+00   1.1320158e+00
   9.6000000e+02   1.6985097e+00   1.2180778e+00   1.1318478e+00
   9.6100000e+02   1.6968135e+00   1.2163037e+00   1.1316814e+00
   9.6200000e+02   1.6951218e+00   1.2145398e+00   1.1315166e+00
   9.6300000e+02   1.6934346e+00   1.2127860e+00   1.1313534e+00
   9.6400000e+02   1.6917518e+00   1.2110424e+00   1.1311917e+00
   9.6500000e+02   1.6900736e+00   1.2093089e+00   1.1310316e+00
   9.6600000e+02   1.6883997e+00   1.2075854e+00   1.1308731e+00
   9.6700000e+02   1.6867303e+00   1.2058718e+00   1.1307160e+00
   9.6800000e+02   1.6850653e+00   1.2041683e+00   1.1305605e+00
   9.6900000e+02   1.6834047e+00   1.2024746e+00   1.1304065e+00
   9.7000000e+02   1.6817485e+00   1.2007907e+00   1.1302539e+00
   9.7100000e+02   1.6800967e+00   1.1991167e+00   1.1301028e+00
   9.7200000e+02   1.6784493e+00   1.1974524e+00   1.1299532e+00
   9.7300000e+02   1.6768062e+00   1.1957978e+00   1.1298050e+00
   9.7400000e+02   1.6751675e+00   1.1941529e+00   1.1296582e+00
   9.7500000e+02   1.6735331e+00   1.1925176e+00   1.1295128e+00
   9.7600000e+02   1.6719031e+00   1.1908919e+00   1.1293689e+00
   9.7700000e+02   1.6702773e+00   1.1892757e+00   1.1292263e+00
   9.7800000e+02   1.6686559e+00   1.1876690e+00   1.1290851e+00
   9.7900000e+02   1.6670387e+00   1.1860717e+00   1.1289452e+00
   9.8000000e+02   1.6654259e+00   1.1844838e+00   1.1288067e+00
   9.8100000e+02   1.6638173e+00   1.1829052e+00   1.1286695e+00
   9.8200000e+02   1.6622129e+00   1.1813359e+00   1.1285336e+00
   9.8300000e+02   1.6606128e+00   1.1797759e+00   1.1283991e+00
   9.8400000e+02   1.6590170e+00   1.1782251e+00   1.1282658e+00
   9.8500000e+02   1.6574253e+00   1.1766835e+00   1.1281339e+00
   9.8600000e+02   1.6558379e+00   1.1751510e+00   1.1280031e+00
   9.8700000e+02   1.6542547e+00   1.1736276e+00   1.1278737e+00
   9.8800000e+02   1.6526757e+00   1.1721131e+00   1.1277455e+00
   9.8900000e+02   1.6511008e+00   1.1706077e+00   1.1276185e+00
   9.9000000e+02   1.6495301e+00   1.1691113e+00   1.1274927e+00
   9.9100000e+02   1.6479636e+00   1.1676237e+00   1.1273682e+00
   9.9200000e+02   1.6464013e+00   1.1661450e+00   1.1272449e+00
   9.9300000e+02   1.6448430e+00   1.1646751e+00   1.1271227e+00
   9.9400000e+02   1.6432889e+00   1.1632139e+00   1.1270017e+00
   9.9500000e+02   1.6417389e+00   1.1617615e+00   1.1268819e+00
   9.9600000e+02   1.6401930e+00   1.1603178e+00   1.1267632e+00
   9.9700000e+02   1.6386512e+00   1.1588827e+00   1.1266457e+00
   9.9800000e+02   1.6371134e+00   1.1574562e+00   1.1265293e+00
   9.9900000e+02   1.6355798e+00   1.1560383e+00   1.1264140e+00
   1.0000000e+03   1.6340502e+00   1.1546289e+00   1.1262998e+00
   1.0010000e+03   1.6325246e+00   1.1532279e+00   1.1261868e+00
   1.0020000e+03   1.6310031e+00   1.1518354e+00   1.1260748e+00
   1.0030000e+03   1.6294856e+00   1.1504512e+00   1.1259639e+00
   1.0040000e+03   1.6279722e+00   1.1490754e+00   1.1258541e+00
   1.0050000e+03   1.6264627e+00   1.1477080e+00   1.1257453e+00
   1.0060000e+03   1.6249572e+00   1.1463487e+00   1.1256375e+00
   1.0070000e+03   1.6234557e+00   1.1449977e+00   1.1255308e+00
   1.0080000e+03   1.6219582e+00   1.1436549e+00   1.1254252e+00
   1.0090000e+03   1.6204646e+00   1.1423201e+00   1.1253205e+00
   1.0100000e+03   1.6189750e+00   1.1409935e+00   1.1252169e+00
   1.0110000e+03   1.6174894e+00   1.1396750e+00   1.1251142e+00
   1.0120000e+03   1.6160076e+00   1.1383644e+00   1.1250126e+00
   1.0130000e+03   1.6145298e+00   1.1370618e+00   1.1249119e+00
   1.0140000e+03   1.6130559e+00   1.1357672e+00   1.1248122e+00
   1.0150000e+03   1.6115859e+00   1.1344804e+00   1.1247135e+00
   1.0160000e+03   1.6101198e+00   1.1332015e+00   1.1246157e+00
   1.0170000e+03   1.6086576e+00   1.1319304e+00   1.1245188e+00
   1.0180000e+03   1.6071992e+00   1.1306670e+00   1.1244229e+00
   1.0190000e+03   1.6057447e+00   1.1294114e+00   1.1243279e+00
   1.0200000e+03   1.6042941e+00   1.1281635e+00   1.1242338e+00
   1.0210000e+03   1.6028472e+00   1.1269232e+00   1.1241406e+00
   1.0220000e+03   1.6014042e+00   1.1256906e+00   1.1240483e+00
   1.0230000e+03   1.5999651e+00   1.1244655e+00   1.1239569e+00
   1.0240000e+03   1.5985297e+00   1.1232479e+00   1.1238664e+00
   1.0250000e+03   1.5970981e+00   1.1220378e+00   1.1237768e+00
   1.0260000e+03   1.5956703e+00   1.1208352e+00   1.1236880e+00
   1.0270000e+03   1.5942463e+00   1.1196400e+00   1.1236001e+00
   1.0280000e+03   1.5928261e+00   1.1184521e+00   1.1235130e+00
   1.0290000e+03   1.5914096e+00   1.1172716e+00   1.1234268e+00
   1.0300000e+03   1.5899968e+00   1.1160984e+00   1.1233414e+00
   1.0310000e+03   1.5885878e+00   1.1149324e+00   1.1232568e+00
   1.0320000e+03   1.5871826e+00   1.1137737e+00   1.1231730e+00
   1.0330000e+03   1.5857810e+00   1.1126221e+00   1.1230901e+00
   1.0340000e+03   1.5843831e+00   1.1114777e+00   1.1230079e+00
   1.0350000e+03   1.5829890e+00   1.1103404e+00   1.1229266e+00
   1.0360000e+03   1.5815985e+00   1.1092102e+00   1.1228460e+00
   1.0370000e+03   1.5802117e+00   1.1080870e+00   1.1227662e+00
   1.0380000e+03   1.5788286e+00   1.1069707e+00   1.1226871e+00
   1.0390000e+03   1.5774491e+00   1.1058615e+00   1.1226089e+00
   1.0400000e+03   1.5760733e+00   1.1047591e+00   1.1225314e+00
   1.0410000e+03   1.5747011e+00   1.1036636e+00   1.1224546e+00
   1.0420000e+03   1.5733325e+00   1.1025750e+00   1.1223786e+00
   1.0430000e+03   1.5719676e+00   1.1014932e+00   1.1223033e+00
   1.0440000e+03   1.5706063e+00   1.1004182e+00   1.1222287e+00
   1.0450000e+03   1.5692485e+00   1.0993499e+00   1.1221548e+00
   1.0460000e+03   1.5678944e+00   1.0982882e+00   1.1220817e+00
   1.0470000e+03   1.5665438e+00   1.0972333e+00   1.1220093e+00
   1.0480000e+03   1.5651968e+00   1.0961850e+00   1.1219375e+00
   1.0490000e+03   1.5638534e+00   1.0951432e+00   1.1218665e+00
   1.0500000e+03   1.5625135e+00   1.0941080e+00   1.1217961e+00
   1.0510000e+03   1.5611772e+00   1.0930794e+00   1.1217264e+00
   1.0520000e+03   1.5598444e+00   1.0920572e+00   1.1216574e+00
   1.0530000e+03   1.5585151e+00   1.0910414e+00   1.1215891e+00
   1.0540000e+03   1.5571893e+00   1.0900321e+00   1.1215214e+00
   1.0550000e+03   1.5558670e+00   1.0890292e+00   1.1214544e+00
   1.0560000e+03   1.5545483e+00   1.0880326e+00   1.1213880e+00
   1.0570000e+03   1.5532330e+00   1.0870422e+00   1.1213223e+00
   1.0580000e+03   1.5519212e+00   1.0860582e+00   1.1212571e+00
   1.0590000e+03   1.5506128e+00   1.0850804e+00   1.1211927e+00
   1.0600000e+03   1.5493079e+00   1.0841088e+00   1.1211288e+00
   1.0610000e+03   1.5480065e+00   1.0831434e+00   1.1210656e+00
   1.0620000e+03   1.5467085e+00   1.0821841e+00   1.1210029e+00
   1.0630000e+03   1.5454139e+00   1.0812309e+00   1.1209409e+00
   1.0640000e+03   1.5441228e+00   1.0802838e+00   1.1208795e+00
   1.0650000e+03   1.5428350e+00   1.0793427e+00   1.1208187e+00
   1.0660000e+03   1.5415507e+00   1.0784076e+00   1.1207584e+00
   1.0670000e+03   1.5402697e+00   1.0774785e+00   1.1206987e+00
   1.0680000e+03   1.5389922e+00   1.0765553e+00   1.1206397e+00
   1.0690000e+03   1.5377180e+00   1.0756380e+00   1.1205811e+00
   1.0700000e+03   1.5364472e+00   1.0747266e+00   1.1205232e+00
   1.0710000e+03   1.5351797e+00   1.0738210e+00   1.1204658e+00
   1.0720000e+03   1.5339156e+00   1.0729212e+00   1.1204090e+00
   1.0730000e+03   1.5326548e+00   1.0720272e+00   1.1203527e+00
   1.0740000e+03   1.5313974e+00   1.0711389e+00   1.1202969e+00
   1.0750000e+03   1.5301432e+00   1.0702564e+00   1.1202417e+00
   1.0760000e+03   1.5288924e+00   1.0693794e+00   1.1201870e+00
   1.0770000e+03   1.5276449e+00   1.0685082e+00   1.1201329e+00
   1.0780000e+03   1.5264007e+00   1.0676425e+00   1.1200793e+00
   1.0790000e+03   1.5251598e+00   1.0667824e+00   1.1200262e+00
   1.0800000e+03   1.5239221e+00   1.0659279e+00   1.1199736e+00
   1.0810000e+03   1.5226877e+00   1.0650788e+00   1.1199215e+00
   1.0820000e+03   1.5214566e+00   1.0642353e+00   1.1198699e+00
   1.0830000e+03   1.5202287e+00   1.0633972e+00   1.1198188e+00
   1.0840000e+03   1.5190041e+00   1.0625645e+00   1.1197682e+00
   1.0850000e+03   1.5177827e+00   1.0617372e+00   1.1197181e+00
   1.0860000e+03   1.5165645e+00   1.0609152e+00   1.1196685e+00
   1.0870000e+03   1.5153496e+00   1.0600986e+00   1.1196194e+00
   1.0880000e+03   1.5141378e+00   1.0592873e+00   1.1195707e+00
   1.0890000e+03   1.5129292e+00   1.0584812e+00   1.1195225e+00
   1.0900000e+03   1.5117239e+00   1.0576804e+00   1.1194748e+00
   1.0910000e+03   1.5105217e+00   1.0568848e+00   1.1194275e+00
   1.0920000e+03   1.5093227e+00   1.0560944e+00   1.1193807e+00
   1.0930000e+03   1.5081268e+00   1.0553091e+00   1.1193344e+00
   1.0940000e+03   1.5069342e+00   1.0545289e+00   1.1192885e+00
   1.0950000e+03   1.5057446e+00   1.0537538e+00   1.1192430e+00
   1.0960000e+03   1.5045582e+00   1.0529837e+00   1.1191980e+00
   1.0970000e+03   1.5033749e+00   1.0522187e+00   1.1191534e+00
   1.0980000e+03   1.5021948e+00   1.0514587e+00   1.1191093e+00
   1.0990000e+03   1.5010177e+00   1.0507036e+00   1.1190655e+00
   1.1000000e+03   1.4998438e+00   1.0499535e+00   1.1190222e+00
   1.1010000e+03   1.4986730e+00   1.0492083e+00   1.1189793e+00
   1.1020000e+03   1.4975052e+00   1.0484680e+00   1.1189369e+00
   1.1030000e+03   1.4963406e+00   1.0477325e+00   1.1188948e+00
   1.1040000e+03   1.4951790e+00   1.0470018e+00   1.1188532e+00
   1.1050000e+03   1.4940204e+00   1.0462760e+00   1.1188119e+00
   1.1060000e+03   1.4928650e+00   1.0455549e+00   1.1187711e+00
   1.1070000e+03   1.4917125e+00   1.0448386e+00   1.1187306e+00
   1.1080000e+03   1.4905632e+00   1.0441269e+00   1.1186905e+00
   1.1090000e+03   1.4894168e+00   1.0434200e+00   1.1186509e+00
   1.1100000e+03   1.4882735e+00   1.0427177e+00   1.1186116e+00
   1.1110000e+03   1.4871332e+00   1.0420200e+00   1.1185727e+00
   1.1120000e+03   1.4859958e+00   1.0413269e+00   1.1185341e+00
   1.1130000e+03   1.4848615e+00   1.0406385e+00   1.1184960e+00
   1.1140000e+03   1.4837302e+00   1.0399545e+00   1.1184582e+00
   1.1150000e+03   1.4826019e+00   1.0392751e+00   1.1184207e+00
   1.1160000e+03   1.4814765e+00   1.0386002e+00   1.1183837e+00
   1.1170000e+03   1.4803541e+00   1.0379297e+00   1.1183470e+00
   1.1180000e+03   1.4792347e+00   1.0372637e+00   1.1183106e+00
   1.1190000e+03   1.4781182e+00   1.0366021e+00   1.1182746e+00
   1.1200000e+03   1.4770047e+00   1.0359448e+00   1.1182390e+00
   1.1210000e+03   1.4758940e+00   1.0352920e+00   1.1182037e+00
   1.1220000e+03   1.4747864e+00   1.0346434e+00   1.1181687e+00
   1.1230000e+03   1.4736816e+00   1.0339992e+00   1.1181341e+00
   1.1240000e+03   1.4725798e+00   1.0333593e+00   1.1180998e+00
   1.1250000e+03   1.4714808e+00   1.0327236e+00   1.1180659e+00
   1.1260000e+03   1.4703848e+00   1.0320921e+00   1.1180322e+00
   1.1270000e+03   1.4692916e+00   1.0314649e+00   1.1179989e+00
   1.1280000e+03   1.4682013e+00   1.0308418e+00   1.1179660e+00
   1.1290000e+03   1.4671139e+00   1.0302229e+00   1.1179333e+00
   1.1300000e+03   1.4660294e+00   1.0296081e+00   1.1179010e+00
   1.1310000e+03   1.4649477e+00   1.0289975e+00   1.1178689e+00
   1.1320000e+03   1.4638688e+00   1.0283909e+00   1.1178372e+00
   1.1330000e+03   1.4627928e+00   1.0277883e+00   1.1178058e+00
   1.1340000e+03   1.4617197e+00   1.0271898e+00   1.1177747e+00
   1.1350000e+03   1.4606493e+00   1.0265953e+00   1.1177439e+00
   1.1360000e+03   1.4595818e+00   1.0260048e+00   1.1177134e+00
   1.1370000e+03   1.4585171e+00   1.0254182e+00   1.1176832e+00
   1.1380000e+03   1.4574552e+00   1.0248356e+00   1.1176533e+00
   1.1390000e+03   1.4563961e+00   1.0242569e+00   1.1176237e+00
   1.1400000e+03   1.4553398e+00   1.0236821e+00   1.1175943e+00
   1.1410000e+03   1.4542863e+00   1.0231111e+00   1.1175653e+00
   1.1420000e+03   1.4532355e+00   1.0225440e+00   1.1175365e+00
   1.1430000e+03   1.4521875e+00   1.0219807e+00   1.1175080e+00
   1.1440000e+03   1.4511423e+00   1.0214211e+00   1.1174798e+00
   1.1450000e+03   1.4500998e+00   1.0208654e+00   1.1174519e+00
   1.1460000e+03   1.4490601e+00   1.0203134e+00   1.1174242e+00
   1.1470000e+03   1.4480231e+00   1.0197651e+00   1.1173968e+00
   1.1480000e+03   1.4469888e+00   1.0192205e+00   1.1173697e+00
   1.1490000e+03   1.4459573e+00   1.0186796e+00   1.1173428e+00
   1.1500000e+03   1.4449284e+00   1.0181423e+00   1.1173162e+00
   1.1510000e+03   1.4439023e+00   1.0176087e+00   1.1172898e+00
   1.1520000e+03   1.4428789e+00   1.0170787e+00   1.1172637e+00
   1.1530000e+03   1.4418581e+00   1.0165523e+00   1.1172379e+00
   1.1540000e+03   1.4408401e+00   1.0160294e+00   1.1172123e+00
   1.1550000e+03   1.4398247e+00   1.0155101e+00   1.1171870e+00
   1.1560000e+03   1.4388120e+00   1.0149943e+00   1.1171619e+00
   1.1570000e+03   1.4378020e+00   1.0144820e+00   1.1171370e+00
   1.1580000e+03   1.4367946e+00   1.0139731e+00   1.1171124e+00
   1.1590000e+03   1.4357899e+00   1.0134678e+00   1.1170880e+00
   1.1600000e+03   1.4347878e+00   1.0129658e+00   1.1170639e+00
   1.1610000e+03   1.4337884e+00   1.0124673e+00   1.1170400e+00
   1.1620000e+03   1.4327915e+00   1.0119722e+00   1.1170163e+00
   1.1630000e+03   1.4317973e+00   1.0114804e+00   1.1169929e+00
   1.1640000e+03   1.4308058e+00   1.0109920e+00   1.1169697e+00
   1.1650000e+03   1.4298168e+00   1.0105069e+00   1.1169467e+00
   1.1660000e+03   1.4288304e+00   1.0100251e+00   1.1169240e+00
   1.1670000e+03   1.4278466e+00   1.0095466e+00   1.1169014e+00
   1.1680000e+03   1.4268654e+00   1.0090714e+00   1.1168791e+00
   1.1690000e+03   1.4258868e+00   1.0085994e+00   1.1168570e+00
   1.1700000e+03   1.4249108e+00   1.0081306e+00   1.1168351e+00
   1.1710000e+03   1.4239373e+00   1.0076651e+00   1.1168134e+00
   1.1720000e+03   1.4229664e+00   1.0072027e+00   1.1167920e+00
   1.1730000e+03   1.4219980e+00   1.0067435e+00   1.1167707e+00
   1.1740000e+03   1.4210322e+00   1.0062875e+00   1.1167497e+00
   1.1750000e+03   1.4200689e+00   1.0058345e+00   1.1167288e+00
   1.1760000e+03   1.4191082e+00   1.0053847e+00   1.1167082e+00
   1.1770000e+03   1.4181499e+00   1.0049379e+00   1.1166878e+00
   1.1780000e+03   1.4171942e+00   1.0044943e+00   1.1166675e+00
   1.1790000e+03   1.4162410e+00   1.0040536e+00   1.1166475e+00
   1.1800000e+03   1.4152903e+00   1.0036160e+00   1.1166276e+00
   1.1810000e+03   1.4143421e+00   1.0031814e+00   1.1166080e+00
   1.1820000e+03   1.4133964e+00   1.0027498e+00   1.1165885e+00
   1.1830000e+03   1.4124532e+00   1.0023212e+00   1.1165692e+00
   1.1840000e+03   1.4115125e+00   1.0018955e+00   1.1165502e+00
   1.1850000e+03   1.4105742e+00   1.0014727e+00   1.1165313e+00
   1.1860000e+03   1.4096384e+00   1.0010529e+00   1.1165126e+00
   1.1870000e+03   1.4087050e+00   1.0006359e+00   1.1164940e+00
   1.1880000e+03   1.4077741e+00   1.0002218e+00   1.1164757e+00
   1.1890000e+03   1.4068457e+00   9.9981062e-01   1.1164575e+00
   1.1900000e+03   1.4059197e+00   9.9940224e-01   1.1164395e+00
   1.1910000e+03   1.4049961e+00   9.9899668e-01   1.1164217e+00
   1.1920000e+03   1.4040749e+00   9.9859393e-01   1.1164040e+00
   1.1930000e+03   1.4031562e+00   9.9819396e-01   1.1163866e+00
   1.1940000e+03   1.4022398e+00   9.9779676e-01   1.1163693e+00
   1.1950000e+03   1.4013259e+00   9.9740232e-01   1.1163521e+00
   1.1960000e+03   1.4004144e+00   9.9701060e-01   1.1163352e+00
   1.1970000e+03   1.3995053e+00   9.9662160e-01   1.1163184e+00
   1.1980000e+03   1.3985985e+00   9.9623529e-01   1.1163017e+00
   1.1990000e+03   1.3976941e+00   9.9585166e-01   1.1162853e+00
   1.2000000e+03   1.3967921e+00   9.9547070e-01   1.1162689e+00
   1.2010000e+03   1.3958925e+00   9.9509239e-01   1.1162528e+00
   1.2020000e+03   1.3949952e+00   9.9471670e-01   1.1162368e+00
   1.2030000e+03   1.3941003e+00   9.9434362e-01   1.1162210e+00
   1.2040000e+03   1.3932078e+00   9.9397314e-01   1.1162053e+00
   1.2050000e+03   1.3923175e+00   9.9360523e-01   1.1161897e+00
   1.2060000e+03   1.3914296e+00   9.9323989e-01   1.1161744e+00
   1.2070000e+03   1.3905441e+00   9.9287709e-01   1.1161591e+00
   1.2080000e+03   1.3896608e+00   9.9251682e-01   1.1161440e+00
   1.2090000e+03   1.3887799e+00   9.9215906e-01   1.1161291e+00
   1.2100000e+03   1.3879013e+00   9.9180379e-01   1.1161143e+00
   1.2110000e+03   1.3870250e+00   9.9145101e-01   1.1160997e+00
   1.2120000e+03   1.3861510e+00   9.9110069e-01   1.1160852e+00
   1.2130000e+03   1.3852793e+00   9.9075281e-01   1.1160708e+00
   1.2140000e+03   1.3844098e+00   9.9040737e-01   1.1160566e+00
   1.2150000e+03   1.3835427e+00   9.9006434e-01   1.1160425e+00
   1.2160000e+03   1.3826778e+00   9.8972371e-01   1.1160286e+00
   1.2170000e+03   1.3818152e+00   9.8938547e-01   1.1160148e+00
   1.2180000e+03   1.3809548e+00   9.8904959e-01   1.1160011e+00
   1.2190000e+03   1.3800967e+00   9.8871607e-01   1.1159876e+00
   1.2200000e+03   1.3792409e+00   9.8838489e-01   1.1159742e+00
   1.2210000e+03   1.3783873e+00   9.8805602e-01   1.1159609e+00
   1.2220000e+03   1.3775359e+00   9.8772947e-01   1.1159478e+00
   1.2230000e+03   1.3766868e+00   9.8740520e-01   1.1159348e+00
   1.2240000e+03   1.3758399e+00   9.8708322e-01   1.1159219e+00
   1.2250000e+03   1.3749952e+00   9.8676349e-01   1.1159091e+00
   1.2260000e+03   1.3741527e+00   9.8644601e-01   1.1158965e+00
   1.2270000e+03   1.3733124e+00   9.8613077e-01   1.1158840e+00
   1.2280000e+03   1.3724743e+00   9.8581774e-01   1.1158716e+00
   1.2290000e+03   1.3716385e+00   9.8550692e-01   1.1158593e+00
   1.2300000e+03   1.3708048e+00   9.8519828e-01   1.1158472e+00
   1.2310000e+03   1.3699733e+00   9.8489182e-01   1.1158351e+00
   1.2320000e+03   1.3691439e+00   9.8458752e-01   1.1158232e+00
   1.2330000e+03   1.3683168e+00   9.8428537e-01   1.1158114e+00
   1.2340000e+03   1.3674918e+00   9.8398534e-01   1.1157998e+00
   1.2350000e+03   1.3666689e+00   9.8368744e-01   1.1157882e+00
   1.2360000e+03   1.3658483e+00   9.8339163e-01   1.1157767e+00
   1.2370000e+03   1.3650297e+00   9.8309792e-01   1.1157654e+00
   1.2380000e+03   1.3642133e+00   9.8280628e-01   1.1157542e+00
   1.2390000e+03   1.3633991e+00   9.8251671e-01   1.1157431e+00
   1.2400000e+03   1.3625870e+00   9.8222918e-01   1.1157321e+00
   1.2410000e+03   1.3617770e+00   9.8194369e-01   1.1157212e+00
   1.2420000e+03   1.3609691e+00   9.8166022e-01   1.1157104e+00
   1.2430000e+03   1.3601633e+00   9.8137876e-01   1.1156997e+00
   1.2440000e+03   1.3593597e+00   9.8109930e-01   1.1156891e+00
   1.2450000e+03   1.3585581e+00   9.8082181e-01   1.1156786e+00
   1.2460000e+03   1.3577587e+00   9.8054629e-01   1.1156683e+00
   1.2470000e+03   1.3569613e+00   9.8027273e-01   1.1156580e+00
   1.2480000e+03   1.3561661e+00   9.8000111e-01   1.1156478e+00
   1.2490000e+03   1.3553729e+00   9.7973142e-01   1.1156378e+00
   1.2500000e+03   1.3545817e+00   9.7946365e-01   1.1156278e+00
   1.2510000e+03   1.3537927e+00   9.7919778e-01   1.1156179e+00
   1.2520000e+03   1.3530057e+00   9.7893380e-01   1.1156081e+00
   1.2530000e+03   1.3522208e+00   9.7867170e-01   1.1155985e+00
   1.2540000e+03   1.3514379e+00   9.7841147e-01   1.1155889e+00
   1.2550000e+03   1.3506571e+00   9.7815309e-01   1.1155794e+00
   1.2560000e+03   1.3498783e+00   9.7789655e-01   1.1155700e+00
   1.2570000e+03   1.3491015e+00   9.7764183e-01   1.1155607e+00
   1.2580000e+03   1.3483268e+00   9.7738894e-01   1.1155515e+00
   1.2590000e+03   1.3475541e+00   9.7713785e-01   1.1155424e+00
   1.2600000e+03   1.3467834e+00   9.7688855e-01   1.1155333e+00
   1.2610000e+03   1.3460148e+00   9.7664103e-01   1.1155244e+00
   1.2620000e+03   1.3452481e+00   9.7639528e-01   1.1155155e+00
   1.2630000e+03   1.3444835e+00   9.7615129e-01   1.1155068e+00
   1.2640000e+03   1.3437208e+00   9.7590904e-01   1.1154981e+00
   1.2650000e+03   1.3429601e+00   9.7566852e-01   1.1154895e+00
   1.2660000e+03   1.3422015e+00   9.7542973e-01   1.1154810e+00
   1.2670000e+03   1.3414448e+00   9.7519265e-01   1.1154726e+00
   1.2680000e+03   1.3406901e+00   9.7495726e-01   1.1154642e+00
   1.2690000e+03   1.3399373e+00   9.7472356e-01   1.1154560e+00
   1.2700000e+03   1.3391865e+00   9.7449153e-01   1.1154478e+00
   1.2710000e+03   1.3384377e+00   9.7426117e-01   1.1154397e+00
   1.2720000e+03   1.3376909e+00   9.7403247e-01   1.1154317e+00
   1.2730000e+03   1.3369459e+00   9.7380540e-01   1.1154237e+00
   1.2740000e+03   1.3362030e+00   9.7357997e-01   1.1154159e+00
   1.2750000e+03   1.3354620e+00   9.7335615e-01   1.1154081e+00
   1.2760000e+03   1.3347229e+00   9.7313394e-01   1.1154004e+00
   1.2770000e+03   1.3339857e+00   9.7291333e-01   1.1153928e+00
   1.2780000e+03   1.3332505e+00   9.7269431e-01   1.1153852e+00
   1.2790000e+03   1.3325172e+00   9.7247687e-01   1.1153777e+00
   1.2800000e+03   1.3317857e+00   9.7226099e-01   1.1153703e+00
   1.2810000e+03   1.3310563e+00   9.7204666e-01   1.1153630e+00
   1.2820000e+03   1.3303287e+00   9.7183388e-01   1.1153557e+00
   1.2830000e+03   1.3296030e+00   9.7162263e-01   1.1153485e+00
   1.2840000e+03   1.3288792e+00   9.7141291e-01   1.1153414e+00
   1.2850000e+03   1.3281573e+00   9.7120470e-01   1.1153344e+00
   1.2860000e+03   1.3274372e+00   9.7099800e-01   1.1153274e+00
   1.2870000e+03   1.3267191e+00   9.7079278e-01   1.1153205e+00
   1.2880000e+03   1.3260028e+00   9.7058905e-01   1.1153137e+00
   1.2890000e+03   1.3252884e+00   9.7038679e-01   1.1153069e+00
   1.2900000e+03   1.3245759e+00   9.7018599e-01   1.1153002e+00
   1.2910000e+03   1.3238652e+00   9.6998665e-01   1.1152935e+00
   1.2920000e+03   1.3231563e+00   9.6978875e-01   1.1152870e+00
   1.2930000e+03   1.3224494e+00   9.6959228e-01   1.1152805e+00
   1.2940000e+03   1.3217442e+00   9.6939724e-01   1.1152740e+00
   1.2950000e+03   1.3210409e+00   9.6920361e-01   1.1152676e+00
   1.2960000e+03   1.3203395e+00   9.6901138e-01   1.1152613e+00
   1.2970000e+03   1.3196398e+00   9.6882054e-01   1.1152551e+00
   1.2980000e+03   1.3189420e+00   9.6863109e-01   1.1152489e+00
   1.2990000e+03   1.3182460e+00   9.6844302e-01   1.1152428e+00
   1.3000000e+03   1.3175518e+00   9.6825631e-01   1.1152367e+00
   1.3010000e+03   1.3168595e+00   9.6807096e-01   1.1152307e+00
   1.3020000e+03   1.3161689e+00   9.6788695e-01   1.1152247e+00
   1.3030000e+03   1.3154801e+00   9.6770429e-01   1.1152189e+00
   1.3040000e+03   1.3147931e+00   9.6752295e-01   1.1152130e+00
   1.3050000e+03   1.3141080e+00   9.6734293e-01   1.1152073e+00
   1.3060000e+03   1.3134246e+00   9.6716422e-01   1.1152015e+00
   1.3070000e+03   1.3127429e+00   9.6698682e-01   1.1151959e+00
   1.3080000e+03   1.3120631e+00   9.6681070e-01   1.1151903e+00
   1.3090000e+03   1.3113850e+00   9.6663587e-01   1.1151847e+00
   1.3100000e+03   1.3107087e+00   9.6646232e-01   1.1151792e+00
   1.3110000e+03   1.3100342e+00   9.6629003e-01   1.1151738e+00
   1.3120000e+03   1.3093614e+00   9.6611900e-01   1.1151684e+00
   1.3130000e+03   1.3086904e+00   9.6594921e-01   1.1151631e+00
   1.3140000e+03   1.3080211e+00   9.6578067e-01   1.1151578e+00
   1.3150000e+03   1.3073535e+00   9.6561336e-01   1.1151526e+00
   1.3160000e+03   1.3066877e+00   9.6544727e-01   1.1151474e+00
   1.3170000e+03   1.3060237e+00   9.6528240e-01   1.1151423e+00
   1.3180000e+03   1.3053613e+00   9.6511874e-01   1.1151372e+00
   1.3190000e+03   1.3047007e+00   9.6495627e-01   1.1151322e+00
   1.3200000e+03   1.3040418e+00   9.6479499e-01   1.1151273e+00
   1.3210000e+03   1.3033846e+00   9.6463489e-01   1.1151223e+00
   1.3220000e+03   1.3027291e+00   9.6447597e-01   1.1151175e+00
   1.3230000e+03   1.3020754e+00   9.6431821e-01   1.1151127e+00
   1.3240000e+03   1.3014233e+00   9.6416161e-01   1.1151079e+00
   1.3250000e+03   1.3007729e+00   9.6400616e-01   1.1151032e+00
   1.3260000e+03   1.3001242e+00   9.6385185e-01   1.1150985e+00
   1.3270000e+03   1.2994772e+00   9.6369867e-01   1.1150939e+00
   1.3280000e+03   1.2988319e+00   9.6354662e-01   1.1150893e+00
   1.3290000e+03   1.2981883e+00   9.6339569e-01   1.1150847e+00
   1.3300000e+03   1.2975463e+00   9.6324587e-01   1.1150803e+00
   1.3310000e+03   1.2969061e+00   9.6309715e-01   1.1150758e+00
   1.3320000e+03   1.2962674e+00   9.6294952e-01   1.1150714e+00
   1.3330000e+03   1.2956305e+00   9.6280298e-01   1.1150670e+00
   1.3340000e+03   1.2949952e+00   9.6265753e-01   1.1150627e+00
   1.3350000e+03   1.2943615e+00   9.6251314e-01   1.1150585e+00
   1.3360000e+03   1.2937295e+00   9.6236982e-01   1.1150542e+00
   1.3370000e+03   1.2930992e+00   9.6222755e-01   1.1150500e+00
   1.3380000e+03   1.2924704e+00   9.6208634e-01   1.1150459e+00
   1.3390000e+03   1.2918433e+00   9.6194616e-01   1.1150418e+00
   1.3400000e+03   1.2912179e+00   9.6180703e-01   1.1150377e+00
   1.3410000e+03   1.2905941e+00   9.6166892e-01   1.1150337e+00
   1.3420000e+03   1.2899718e+00   9.6153183e-01   1.1150297e+00
   1.3430000e+03   1.2893512e+00   9.6139576e-01   1.1150258e+00
   1.3440000e+03   1.2887323e+00   9.6126069e-01   1.1150219e+00
   1.3450000e+03   1.2881149e+00   9.6112662e-01   1.1150180e+00
   1.3460000e+03   1.2874991e+00   9.6099355e-01   1.1150142e+00
   1.3470000e+03   1.2868850e+00   9.6086146e-01   1.1150104e+00
   1.3480000e+03   1.2862724e+00   9.6073035e-01   1.1150067e+00
   1.3490000e+03   1.2856614e+00   9.6060021e-01   1.1150030e+00
   1.3500000e+03   1.2850520e+00   9.6047104e-01   1.1149993e+00
   1.3510000e+03   1.2844442e+00   9.6034282e-01   1.1149957e+00
   1.3520000e+03   1.2838380e+00   9.6021556e-01   1.1149921e+00
   1.3530000e+03   1.2832333e+00   9.6008925e-01   1.1149885e+00
   1.3540000e+03   1.2826302e+00   9.5996387e-01   1.1149850e+00
   1.3550000e+03   1.2820287e+00   9.5983942e-01   1.1149815e+00
   1.3560000e+03   1.2814287e+00   9.5971590e-01   1.1149780e+00
   1.3570000e+03   1.2808303e+00   9.5959330e-01   1.1149746e+00
   1.3580000e+03   1.2802335e+00   9.5947161e-01   1.1149712e+00
   1.3590000e+03   1.2796382e+00   9.5935083e-01   1.1149679e+00
   1.3600000e+03   1.2790444e+00   9.5923095e-01   1.1149646e+00
   1.3610000e+03   1.2784522e+00   9.5911196e-01   1.1149613e+00
   1.3620000e+03   1.2778615e+00   9.5899386e-01   1.1149580e+00
   1.3630000e+03   1.2772724e+00   9.5887664e-01   1.1149548e+00
   1.3640000e+03   1.2766848e+00   9.5876029e-01   1.1149516e+00
   1.3650000e+03   1.2760987e+00   9.5864481e-01   1.1149485e+00
   1.3660000e+03   1.2755141e+00   9.5853020e-01   1.1149454e+00
   1.3670000e+03   1.2749310e+00   9.5841644e-01   1.1149423e+00
   1.3680000e+03   1.2743495e+00   9.5830353e-01   1.1149392e+00
   1.3690000e+03   1.2737695e+00   9.5819147e-01   1.1149362e+00
   1.3700000e+03   1.2731909e+00   9.5808025e-01   1.1149332e+00
   1.3710000e+03   1.2726139e+00   9.5796986e-01   1.1149302e+00
   1.3720000e+03   1.2720384e+00   9.5786029e-01   1.1149273e+00
   1.3730000e+03   1.2714643e+00   9.5775155e-01   1.1149244e+00
   1.3740000e+03   1.2708918e+00   9.5764362e-01   1.1149215e+00
   1.3750000e+03   1.2703207e+00   9.5753650e-01   1.1149187e+00
   1.3760000e+03   1.2697511e+00   9.5743019e-01   1.1149158e+00
   1.3770000e+03   1.2691830e+00   9.5732467e-01   1.1149131e+00
   1.3780000e+03   1.2686164e+00   9.5721995e-01   1.1149103e+00
   1.3790000e+03   1.2680512e+00   9.5711601e-01   1.1149076e+00
   1.3800000e+03   1.2674875e+00   9.5701285e-01   1.1149049e+00
   1.3810000e+03   1.2669253e+00   9.5691047e-01   1.1149022e+00
   1.3820000e+03   1.2663645e+00   9.5680886e-01   1.1148995e+00
   1.3830000e+03   1.2658052e+00   9.5670802e-01   1.1148969e+00
   1.3840000e+03   1.2652473e+00   9.5660793e-01   1.1148943e+00
   1.3850000e+03   1.2646909e+00   9.5650860e-01   1.1148917e+00
   1.3860000e+03   1.2641359e+00   9.5641002e-01   1.1148892e+00
   1.3870000e+03   1.2635823e+00   9.5631218e-01   1.1148867e+00
   1.3880000e+03   1.2630302e+00   9.5621508e-01   1.1148842e+00
   1.3890000e+03   1.2624795e+00   9.5611871e-01   1.1148817e+00
   1.3900000e+03   1.2619303e+00   9.5602307e-01   1.1148793e+00
   1.3910000e+03   1.2613824e+00   9.5592815e-01   1.1148769e+00
   1.3920000e+03   1.2608360e+00   9.5583395e-01   1.1148745e+00
   1.3930000e+03   1.2602910e+00   9.5574046e-01   1.1148721e+00
   1.3940000e+03   1.2597474e+00   9.5564768e-01   1.1148698e+00
   1.3950000e+03   1.2592052e+00   9.5555560e-01   1.1148674e+00
   1.3960000e+03   1.2586644e+00   9.5546422e-01   1.1148651e+00
   1.3970000e+03   1.2581251e+00   9.5537353e-01   1.1148629e+00
   1.3980000e+03   1.2575871e+00   9.5528353e-01   1.1148606e+00
   1.3990000e+03   1.2570505e+00   9.5519421e-01   1.1148584e+00
   1.4000000e+03   1.2565153e+00   9.5510557e-01   1.1148562e+00
   1.4010000e+03   1.2559815e+00   9.5501760e-01   1.1148540e+00
   1.4020000e+03   1.2554490e+00   9.5493030e-01   1.1148519e+00
   1.4030000e+03   1.2549180e+00   9.5484366e-01   1.1148497e+00
   1.4040000e+03   1.2543883e+00   9.5475768e-01   1.1148476e+00
   1.4050000e+03   1.2538600e+00   9.5467235e-01   1.1148455e+00
   1.4060000e+03   1.2533331e+00   9.5458768e-01   1.1148434e+00
   1.4070000e+03   1.2528075e+00   9.5450365e-01   1.1148414e+00
   1.4080000e+03   1.2522833e+00   9.5442026e-01   1.1148394e+00
   1.4090000e+03   1.2517604e+00   9.5433750e-01   1.1148374e+00
   1.4100000e+03   1.2512389e+00   9.5425538e-01   1.1148354e+00
   1.4110000e+03   1.2507187e+00   9.5417388e-01   1.1148334e+00
   1.4120000e+03   1.2501999e+00   9.5409300e-01   1.1148315e+00
   1.4130000e+03   1.2496824e+00   9.5401274e-01   1.1148295e+00
   1.4140000e+03   1.2491663e+00   9.5393309e-01   1.1148276e+00
   1.4150000e+03   1.2486515e+00   9.5385406e-01   1.1148257e+00
   1.4160000e+03   1.2481380e+00   9.5377562e-01   1.1148239e+00
   1.4170000e+03   1.2476259e+00   9.5369779e-01   1.1148220e+00
   1.4180000e+03   1.2471151e+00   9.5362055e-01   1.1148202e+00
   1.4190000e+03   1.2466056e+00   9.5354391e-01   1.1148184e+00
   1.4200000e+03   1.2460974e+00   9.5346785e-01   1.1148166e+00
   1.4210000e+03   1.2455905e+00   9.5339237e-01   1.1148148e+00
   1.4220000e+03   1.2450850e+00   9.5331747e-01   1.1148131e+00
   1.4230000e+03   1.2445807e+00   9.5324315e-01   1.1148113e+00
   1.4240000e+03   1.2440778e+00   9.5316940e-01   1.1148096e+00
   1.4250000e+03   1.2435762e+00   9.5309621e-01   1.1148079e+00
   1.4260000e+03   1.2430758e+00   9.5302359e-01   1.1148062e+00
   1.4270000e+03   1.2425768e+00   9.5295152e-01   1.1148046e+00
   1.4280000e+03   1.2420790e+00   9.5288001e-01   1.1148029e+00
   1.4290000e+03   1.2415825e+00   9.5280905e-01   1.1148013e+00
   1.4300000e+03   1.2410873e+00   9.5273864e-01   1.1147997e+00
   1.4310000e+03   1.2405934e+00   9.5266877e-01   1.1147981e+00
   1.4320000e+03   1.2401008e+00   9.5259943e-01   1.1147965e+00
   1.4330000e+03   1.2396094e+00   9.5253064e-01   1.1147949e+00
   1.4340000e+03   1.2391193e+00   9.5246237e-01   1.1147934e+00
   1.4350000e+03   1.2386305e+00   9.5239463e-01   1.1147918e+00
   1.4360000e+03   1.2381429e+00   9.5232741e-01   1.1147903e+00
   1.4370000e+03   1.2376566e+00   9.5226071e-01   1.1147888e+00
   1.4380000e+03   1.2371716e+00   9.5219453e-01   1.1147874e+00
   1.4390000e+03   1.2366878e+00   9.5212886e-01   1.1147859e+00
   1.4400000e+03   1.2362052e+00   9.5206370e-01   1.1147844e+00
   1.4410000e+03   1.2357239e+00   9.5199904e-01   1.1147830e+00
   1.4420000e+03   1.2352439e+00   9.5193488e-01   1.1147816e+00
   1.4430000e+03   1.2347650e+00   9.5187122e-01   1.1147802e+00
   1.4440000e+03   1.2342875e+00   9.5180806e-01   1.1147788e+00
   1.4450000e+03   1.2338111e+00   9.5174538e-01   1.1147774e+00
   1.4460000e+03   1.2333360e+00   9.5168320e-01   1.1147760e+00
   1.4470000e+03   1.2328621e+00   9.5162149e-01   1.1147747e+00
   1.4480000e+03   1.2323894e+00   9.5156026e-01   1.1147733e+00
   1.4490000e+03   1.2319180e+00   9.5149951e-01   1.1147720e+00
   1.4500000e+03   1.2314477e+00   9.5143924e-01   1.1147707e+00
   1.4510000e+03   1.2309787e+00   9.5137943e-01   1.1147694e+00
   1.4520000e+03   1.2305109e+00   9.5132009e-01   1.1147681e+00
   1.4530000e+03   1.2300443e+00   9.5126121e-01   1.1147669e+00
   1.4540000e+03   1.2295789e+00   9.5120279e-01   1.1147656e+00
   1.4550000e+03   1.2291147e+00   9.5114483e-01   1.1147644e+00
   1.4560000e+03   1.2286517e+00   9.5108731e-01   1.1147631e+00
   1.4570000e+03   1.2281899e+00   9.5103025e-01   1.1147619e+00
   1.4580000e+03   1.2277293e+00   9.5097364e-01   1.1147607e+00
   1.4590000e+03   1.2272699e+00   9.5091746e-01   1.1147595e+00
   1.4600000e+03   1.2268116e+00   9.5086173e-01   1.1147584e+00
   1.4610000e+03   1.2263546e+00   9.5080643e-01   1.1147572e+00
   1.4620000e+03   1.2258987e+00   9.5075157e-01   1.1147560e+00
   1.4630000e+03   1.2254440e+00   9.5069713e-01   1.1147549e+00
   1.4640000e+03   1.2249905e+00   9.5064313e-01   1.1147538e+00
   1.4650000e+03   1.2245381e+00   9.5058954e-01   1.1147527e+00
   1.4660000e+03   1.2240869e+00   9.5053638e-01   1.1147516e+00
   1.4670000e+03   1.2236369e+00   9.5048363e-01   1.1147505e+00
   1.4680000e+03   1.2231880e+00   9.5043130e-01   1.1147494e+00
   1.4690000e+03   1.2227403e+00   9.5037938e-01   1.1147483e+00
   1.4700000e+03   1.2222938e+00   9.5032787e-01   1.1147473e+00
   1.4710000e+03   1.2218484e+00   9.5027677e-01   1.1147462e+00
   1.4720000e+03   1.2214041e+00   9.5022607e-01   1.1147452e+00
   1.4730000e+03   1.2209610e+00   9.5017577e-01   1.1147442e+00
   1.4740000e+03   1.2205190e+00   9.5012586e-01   1.1147431e+00
   1.4750000e+03   1.2200782e+00   9.5007635e-01   1.1147421e+00
   1.4760000e+03   1.2196385e+00   9.5002723e-01   1.1147411e+00
   1.4770000e+03   1.2191999e+00   9.4997850e-01   1.1147402e+00
   1.4780000e+03   1.2187625e+00   9.4993015e-01   1.1147392e+00
   1.4790000e+03   1.2183262e+00   9.4988219e-01   1.1147382e+00
   1.4800000e+03   1.2178910e+00   9.4983460e-01   1.1147373e+00
   1.4810000e+03   1.2174570e+00   9.4978739e-01   1.1147363e+00
   1.4820000e+03   1.2170240e+00   9.4974056e-01   1.1147354e+00
   1.4830000e+03   1.2165922e+00   9.4969410e-01   1.1147345e+00
   1.4840000e+03   1.2161615e+00   9.4964801e-01   1.1147336e+00
   1.4850000e+03   1.2157319e+00   9.4960228e-01   1.1147327e+00
   1.4860000e+03   1.2153034e+00   9.4955692e-01   1.1147318e+00
   1.4870000e+03   1.2148760e+00   9.4951191e-01   1.1147309e+00
   1.4880000e+03   1.2144497e+00   9.4946727e-01   1.1147300e+00
   1.4890000e+03   1.2140245e+00   9.4942298e-01   1.1147292e+00
   1.4900000e+03   1.2136004e+00   9.4937904e-01   1.1147283e+00
   1.4910000e+03   1.2131774e+00   9.4933546e-01   1.1147275e+00
   1.4920000e+03   1.2127555e+00   9.4929222e-01   1.1147267e+00
   1.4930000e+03   1.2123347e+00   9.4924933e-01   1.1147258e+00
   1.4940000e+03   1.2119150e+00   9.4920678e-01   1.1147250e+00
   1.4950000e+03   1.2114963e+00   9.4916457e-01   1.1147242e+00
   1.4960000e+03   1.2110787e+00   9.4912269e-01   1.1147234e+00
   1.4970000e+03   1.2106622e+00   9.4908116e-01   1.1147226e+00
   1.4980000e+03   1.2102468e+00   9.4903995e-01   1.1147218e+00
   1.4990000e+03   1.2098324e+00   9.4899908e-01   1.1147211e+00
   1.5000000e+03   1.2094191e+00   9.4895853e-01   1.1147203e+00
   1.5010000e+03   1.2090069e+00   9.4891831e-01   1.1147195e+00
   1.5020000e+03   1.2085957e+00   9.4887841e-01   1.1147188e+00
   1.5030000e+03   1.2081856e+00   9.4883883e-01   1.1147181e+00
   1.5040000e+03   1.2077765e+00   9.4879957e-01   1.1147173e+00
   1.5050000e+03   1.2073685e+00   9.4876063e-01   1.1147166e+00
   1.5060000e+03   1.2069615e+00   9.4872200e-01   1.1147159e+00
   1.5070000e+03   1.2065556e+00   9.4868368e-01   1.1147152e+00
   1.5080000e+03   1.2061508e+00   9.4864567e-01   1.1147145e+00
   1.5090000e+03   1.2057469e+00   9.4860796e-01   1.1147138e+00
   1.5100000e+03   1.2053442e+00   9.4857057e-01   1.1147131e+00
   1.5110000e+03   1.2049424e+00   9.4853347e-01   1.1147124e+00
   1.5120000e+03   1.2045417e+00   9.4849667e-01   1.1147117e+00
   1.5130000e+03   1.2041420e+00   9.4846017e-01   1.1147111e+00
   1.5140000e+03   1.2037434e+00   9.4842397e-01   1.1147104e+00
   1.5150000e+03   1.2033457e+00   9.4838806e-01   1.1147098e+00
   1.5160000e+03   1.2029491e+00   9.4835244e-01   1.1147091e+00
   1.5170000e+03   1.2025535e+00   9.4831711e-01   1.1147085e+00
   1.5180000e+03   1.2021590e+00   9.4828207e-01   1.1147079e+00
   1.5190000e+03   1.2017654e+00   9.4824731e-01   1.1147073e+00
   1.5200000e+03   1.2013729e+00   9.4821283e-01   1.1147066e+00
   1.5210000e+03   1.2009813e+00   9.4817863e-01   1.1147060e+00
   1.5220000e+03   1.2005908e+00   9.4814472e-01   1.1147054e+00
   1.5230000e+03   1.2002013e+00   9.4811108e-01   1.1147048e+00
   1.5240000e+03   1.1998128e+00   9.4807771e-01   1.1147043e+00
   1.5250000e+03   1.1994253e+00   9.4804462e-01   1.1147037e+00
   1.5260000e+03   1.1990387e+00   9.4801179e-01   1.1147031e+00
   1.5270000e+03   1.1986532e+00   9.4797924e-01   1.1147025e+00
   1.5280000e+03   1.1982687e+00   9.4794695e-01   1.1147020e+00
   1.5290000e+03   1.1978851e+00   9.4791492e-01   1.1147014e+00
   1.5300000e+03   1.1975026e+00   9.4788316e-01   1.1147009e+00
   1.5310000e+03   1.1971210e+00   9.4785166e-01   1.1147003e+00
   1.5320000e+03   1.1967404e+00   9.4782042e-01   1.1146998e+00
   1.5330000e+03   1.1963608e+00   9.4778943e-01   1.1146993e+00
   1.5340000e+03   1.1959821e+00   9.4775870e-01   1.1146987e+00
   1.5350000e+03   1.1956045e+00   9.4772822e-01   1.1146982e+00
   1.5360000e+03   1.1952278e+00   9.4769799e-01   1.1146977e+00
   1.5370000e+03   1.1948520e+00   9.4766801e-01   1.1146972e+00
   1.5380000e+03   1.1944773e+00   9.4763828e-01   1.1146967e+00
   1.5390000e+03   1.1941035e+00   9.4760879e-01   1.1146962e+00
   1.5400000e+03   1.1937306e+00   9.4757954e-01   1.1146957e+00
   1.5410000e+03   1.1933587e+00   9.4755054e-01   1.1146952e+00
   1.5420000e+03   1.1929878e+00   9.4752178e-01   1.1146947e+00
   1.5430000e+03   1.1926178e+00   9.4749325e-01   1.1146943e+00
   1.5440000e+03   1.1922488e+00   9.4746497e-01   1.1146938e+00
   1.5450000e+03   1.1918807e+00   9.4743691e-01   1.1146933e+00
   1.5460000e+03   1.1915136e+00   9.4740909e-01   1.1146929e+00
   1.5470000e+03   1.1911474e+00   9.4738150e-01   1.1146924e+00
   1.5480000e+03   1.1907822e+00   9.4735414e-01   1.1146920e+00
   1.5490000e+03   1.1904179e+00   9.4732701e-01   1.1146915e+00
   1.5500000e+03   1.1900545e+00   9.4730010e-01   1.1146911e+00
   1.5510000e+03   1.1896921e+00   9.4727342e-01   1.1146907e+00
   1.5520000e+03   1.1893306e+00   9.4724696e-01   1.1146902e+00
   1.5530000e+03   1.1889700e+00   9.4722072e-01   1.1146898e+00
   1.5540000e+03   1.1886104e+00   9.4719470e-01   1.1146894e+00
   1.5550000e+03   1.1882516e+00   9.4716889e-01   1.1146890e+00
   1.5560000e+03   1.1878938e+00   9.4714330e-01   1.1146886e+00
   1.5570000e+03   1.1875369e+00   9.4711793e-01   1.1146882e+00
   1.5580000e+03   1.1871810e+00   9.4709277e-01   1.1146878e+00
   1.5590000e+03   1.1868259e+00   9.4706782e-01   1.1146874e+00
   1.5600000e+03   1.1864718e+00   9.4704308e-01   1.1146870e+00
   1.5610000e+03   1.1861185e+00   9.4701855e-01   1.1146866e+00
   1.5620000e+03   1.1857662e+00   9.4699422e-01   1.1146862e+00
   1.5630000e+03   1.1854148e+00   9.4697010e-01   1.1146859e+00
   1.5640000e+03   1.1850643e+00   9.4694618e-01   1.1146855e+00
   1.5650000e+03   1.1847147e+00   9.4692247e-01   1.1146851e+00
   1.5660000e+03   1.1843659e+00   9.4689895e-01   1.1146848e+00
   1.5670000e+03   1.1840181e+00   9.4687564e-01   1.1146844e+00
   1.5680000e+03   1.1836712e+00   9.4685252e-01   1.1146840e+00
   1.5690000e+03   1.1833251e+00   9.4682959e-01   1.1146837e+00
   1.5700000e+03   1.1829800e+00   9.4680686e-01   1.1146833e+00
   1.5710000e+03   1.1826357e+00   9.4678432e-01   1.1146830e+00
   1.5720000e+03   1.1822923e+00   9.4676198e-01   1.1146827e+00
   1.5730000e+03   1.1819498e+00   9.4673982e-01   1.1146823e+00
   1.5740000e+03   1.1816082e+00   9.4671785e-01   1.1146820e+00
   1.5750000e+03   1.1812675e+00   9.4669607e-01   1.1146817e+00
   1.5760000e+03   1.1809276e+00   9.4667448e-01   1.1146813e+00
   1.5770000e+03   1.1805886e+00   9.4665307e-01   1.1146810e+00
   1.5780000e+03   1.1802505e+00   9.4663184e-01   1.1146807e+00
   1.5790000e+03   1.1799132e+00   9.4661079e-01   1.1146804e+00
   1.5800000e+03   1.1795768e+00   9.4658992e-01   1.1146801e+00
   1.5810000e+03   1.1792413e+00   9.4656924e-01   1.1146798e+00
   1.5820000e+03   1.1789066e+00   9.4654873e-01   1.1146795e+00
   1.5830000e+03   1.1785728e+00   9.4652839e-01   1.1146792e+00
   1.5840000e+03   1.1782399e+00   9.4650823e-01   1.1146789e+00
   1.5850000e+03   1.1779078e+00   9.4648824e-01   1.1146786e+00
   1.5860000e+03   1.1775765e+00   9.4646843e-01   1.1146783e+00
   1.5870000e+03   1.1772461e+00   9.4644878e-01   1.1146780e+00
   1.5880000e+03   1.1769166e+00   9.4642931e-01   1.1146778e+00
   1.5890000e+03   1.1765879e+00   9.4641000e-01   1.1146775e+00
   1.5900000e+03   1.1762600e+00   9.4639086e-01   1.1146772e+00
   1.5910000e+03   1.1759330e+00   9.4637189e-01   1.1146769e+00
   1.5920000e+03   1.1756068e+00   9.4635308e-01   1.1146767e+00
   1.5930000e+03   1.1752815e+00   9.4633443e-01   1.1146764e+00
   1.5940000e+03   1.1749570e+00   9.4631594e-01   1.1146761e+00
   1.5950000e+03   1.1746333e+00   9.4629762e-01   1.1146759e+00
   1.5960000e+03   1.1743105e+00   9.4627945e-01   1.1146756e+00
   1.5970000e+03   1.1739885e+00   9.4626144e-01   1.1146754e+00
   1.5980000e+03   1.1736673e+00   9.4624359e-01   1.1146751e+00
   1.5990000e+03   1.1733469e+00   9.4622590e-01   1.1146749e+00
   1.6000000e+03   1.1730274e+00   9.4620836e-01   1.1146746e+00
   1.6010000e+03   1.1727087e+00   9.4619097e-01   1.1146744e+00
   1.6020000e+03   1.1723908e+00   9.4617374e-01   1.1146742e+00
   1.6030000e+03   1.1720737e+00   9.4615665e-01   1.1146739e+00
   1.6040000e+03   1.1717574e+00   9.4613972e-01   1.1146737e+00
   1.6050000e+03   1.1714419e+00   9.4612293e-01   1.1146735e+00
   1.6060000e+03   1.1711273e+00   9.4610630e-01   1.1146733e+00
   1.6070000e+03   1.1708134e+00   9.4608980e-01   1.1146730e+00
   1.6080000e+03   1.1705004e+00   9.4607346e-01   1.1146728e+00
   1.6090000e+03   1.1701882e+00   9.4605726e-01   1.1146726e+00
   1.6100000e+03   1.1698767e+00   9.4604120e-01   1.1146724e+00
   1.6110000e+03   1.1695661e+00   9.4602528e-01   1.1146722e+00
   1.6120000e+03   1.1692562e+00   9.4600950e-01   1.1146720e+00
   1.6130000e+03   1.1689472e+00   9.4599387e-01   1.1146718e+00
   1.6140000e+03   1.1686389e+00   9.4597837e-01   1.1146716e+00
   1.6150000e+03   1.1683315e+00   9.4596301e-01   1.1146714e+00
   1.6160000e+03   1.1680248e+00   9.4594779e-01   1.1146712e+00
   1.6170000e+03   1.1677189e+00   9.4593270e-01   1.1146710e+00
   1.6180000e+03   1.1674138e+00   9.4591775e-01   1.1146708e+00
   1.6190000e+03   1.1671095e+00   9.4590293e-01   1.1146706e+00
   1.6200000e+03   1.1668059e+00   9.4588824e-01   1.1146704e+00
   1.6210000e+03   1.1665032e+00   9.4587369e-01   1.1146702e+00
   1.6220000e+03   1.1662012e+00   9.4585926e-01   1.1146700e+00
   1.6230000e+03   1.1659000e+00   9.4584497e-01   1.1146698e+00
   1.6240000e+03   1.1655995e+00   9.4583080e-01   1.1146697e+00
   1.6250000e+03   1.1652999e+00   9.4581676e-01   1.1146695e+00
   1.6260000e+03   1.1650010e+00   9.4580284e-01   1.1146693e+00
   1.6270000e+03   1.1647028e+00   9.4578906e-01   1.1146691e+00
   1.6280000e+03   1.1644055e+00   9.4577539e-01   1.1146690e+00
   1.6290000e+03   1.1641089e+00   9.4576185e-01   1.1146688e+00
   1.6300000e+03   1.1638130e+00   9.4574844e-01   1.1146686e+00
   1.6310000e+03   1.1635179e+00   9.4573514e-01   1.1146685e+00
   1.6320000e+03   1.1632236e+00   9.4572196e-01   1.1146683e+00
   1.6330000e+03   1.1629300e+00   9.4570891e-01   1.1146682e+00
   1.6340000e+03   1.1626372e+00   9.4569597e-01   1.1146680e+00
   1.6350000e+03   1.1623451e+00   9.4568315e-01   1.1146678e+00
   1.6360000e+03   1.1620538e+00   9.4567045e-01   1.1146677e+00
   1.6370000e+03   1.1617632e+00   9.4565787e-01   1.1146675e+00
   1.6380000e+03   1.1614734e+00   9.4564540e-01   1.1146674e+00
   1.6390000e+03   1.1611843e+00   9.4563304e-01   1.1146672e+00
   1.6400000e+03   1.1608960e+00   9.4562080e-01   1.1146671e+00
   1.6410000e+03   1.1606084e+00   9.4560867e-01   1.1146669e+00
   1.6420000e+03   1.1603215e+00   9.4559665e-01   1.1146668e+00
   1.6430000e+03   1.1600354e+00   9.4558474e-01   1.1146667e+00
   1.6440000e+03   1.1597500e+00   9.4557294e-01   1.1146665e+00
   1.6450000e+03   1.1594653e+00   9.4556125e-01   1.1146664e+00
   1.6460000e+03   1.1591813e+00   9.4554967e-01   1.1146663e+00
   1.6470000e+03   1.1588981e+00   9.4553820e-01   1.1146661e+00
   1.6480000e+03   1.1586156e+00   9.4552683e-01   1.1146660e+00
   1.6490000e+03   1.1583339e+00   9.4551557e-01   1.1146659e+00
   1.6500000e+03   1.1580529e+00   9.4550441e-01   1.1146657e+00
   1.6510000e+03   1.1577725e+00   9.4549336e-01   1.1146656e+00
   1.6520000e+03   1.1574929e+00   9.4548241e-01   1.1146655e+00
   1.6530000e+03   1.1572141e+00   9.4547157e-01   1.1146654e+00
   1.6540000e+03   1.1569359e+00   9.4546082e-01   1.1146653e+00
   1.6550000e+03   1.1566584e+00   9.4545018e-01   1.1146651e+00
   1.6560000e+03   1.1563817e+00   9.4543963e-01   1.1146650e+00
   1.6570000e+03   1.1561057e+00   9.4542919e-01   1.1146649e+00
   1.6580000e+03   1.1558303e+00   9.4541884e-01   1.1146648e+00
   1.6590000e+03   1.1555557e+00   9.4540859e-01   1.1146647e+00
   1.6600000e+03   1.1552818e+00   9.4539844e-01   1.1146646e+00
   1.6610000e+03   1.1550086e+00   9.4538838e-01   1.1146645e+00
   1.6620000e+03   1.1547361e+00   9.4537842e-01   1.1146644e+00
   1.6630000e+03   1.1544643e+00   9.4536855e-01   1.1146642e+00
   1.6640000e+03   1.1541931e+00   9.4535878e-01   1.1146641e+00
   1.6650000e+03   1.1539227e+00   9.4534910e-01   1.1146640e+00
   1.6660000e+03   1.1536530e+00   9.4533952e-01   1.1146639e+00
   1.6670000e+03   1.1533840e+00   9.4533002e-01   1.1146638e+00
   1.6680000e+03   1.1531156e+00   9.4532062e-01   1.1146637e+00
   1.6690000e+03   1.1528479e+00   9.4531130e-01   1.1146636e+00
   1.6700000e+03   1.1525810e+00   9.4530208e-01   1.1146635e+00
   1.6710000e+03   1.1523147e+00   9.4529294e-01   1.1146635e+00
   1.6720000e+03   1.1520491e+00   9.4528390e-01   1.1146634e+00
   1.6730000e+03   1.1517842e+00   9.4527494e-01   1.1146633e+00
   1.6740000e+03   1.1515199e+00   9.4526606e-01   1.1146632e+00
   1.6750000e+03   1.1512563e+00   9.4525728e-01   1.1146631e+00
   1.6760000e+03   1.1509934e+00   9.4524857e-01   1.1146630e+00
   1.6770000e+03   1.1507312e+00   9.4523996e-01   1.1146629e+00
   1.6780000e+03   1.1504697e+00   9.4523142e-01   1.1146628e+00
   1.6790000e+03   1.1502088e+00   9.4522297e-01   1.1146627e+00
   1.6800000e+03   1.1499486e+00   9.4521461e-01   1.1146627e+00
   1.6810000e+03   1.1496891e+00   9.4520632e-01   1.1146626e+00
   1.6820000e+03   1.1494302e+00   9.4519812e-01   1.1146625e+00
   1.6830000e+03   1.1491720e+00   9.4519000e-01   1.1146624e+00
   1.6840000e+03   1.1489144e+00   9.4518195e-01   1.1146623e+00
   1.6850000e+03   1.1486575e+00   9.4517399e-01   1.1146623e+00
   1.6860000e+03   1.1484013e+00   9.4516610e-01   1.1146622e+00
   1.6870000e+03   1.1481457e+00   9.4515830e-01   1.1146621e+00
   1.6880000e+03   1.1478908e+00   9.4515057e-01   1.1146620e+00
   1.6890000e+03   1.1476366e+00   9.4514292e-01   1.1146620e+00
   1.6900000e+03   1.1473829e+00   9.4513534e-01   1.1146619e+00
   1.6910000e+03   1.1471300e+00   9.4512784e-01   1.1146618e+00
   1.6920000e+03   1.1468777e+00   9.4512042e-01   1.1146618e+00
   1.6930000e+03   1.1466260e+00   9.4511307e-01   1.1146617e+00
   1.6940000e+03   1.1463750e+00   9.4510579e-01   1.1146616e+00
   1.6950000e+03   1.1461246e+00   9.4509859e-01   1.1146616e+00
   1.6960000e+03   1.1458749e+00   9.4509145e-01   1.1146615e+00
   1.6970000e+03   1.1456258e+00   9.4508440e-01   1.1146614e+00
   1.6980000e+03   1.1453773e+00   9.4507741e-01   1.1146614e+00
   1.6990000e+03   1.1451295e+00   9.4507049e-01   1.1146613e+00
   1.7000000e+03   1.1448823e+00   9.4506365e-01   1.1146613e+00
   1.7010000e+03   1.1446358e+00   9.4505687e-01   1.1146612e+00
   1.7020000e+03   1.1443898e+00   9.4505017e-01   1.1146611e+00
   1.7030000e+03   1.1441446e+00   9.4504353e-01   1.1146611e+00
   1.7040000e+03   1.1438999e+00   9.4503696e-01   1.1146610e+00
   1.7050000e+03   1.1436559e+00   9.4503046e-01   1.1146610e+00
   1.7060000e+03   1.1434125e+00   9.4502402e-01   1.1146609e+00
   1.7070000e+03   1.1431697e+00   9.4501765e-01   1.1146609e+00
   1.7080000e+03   1.1429275e+00   9.4501135e-01   1.1146608e+00
   1.7090000e+03   1.1426860e+00   9.4500511e-01   1.1146608e+00
   1.7100000e+03   1.1424451e+00   9.4499894e-01   1.1146607e+00
   1.7110000e+03   1.1422048e+00   9.4499283e-01   1.1146607e+00
   1.7120000e+03   1.1419651e+00   9.4498679e-01   1.1146606e+00
   1.7130000e+03   1.1417260e+00   9.4498081e-01   1.1146606e+00
   1.7140000e+03   1.1414876e+00   9.4497489e-01   1.1146605e+00
   1.7150000e+03   1.1412497e+00   9.4496904e-01   1.1146605e+00
   1.7160000e+03   1.1410125e+00   9.4496324e-01   1.1146604e+00
   1.7170000e+03   1.1407759e+00   9.4495751e-01   1.1146604e+00
   1.7180000e+03   1.1405398e+00   9.4495184e-01   1.1146603e+00
   1.7190000e+03   1.1403044e+00   9.4494623e-01   1.1146603e+00
   1.7200000e+03   1.1400696e+00   9.4494068e-01   1.1146602e+00
   1.7210000e+03   1.1398354e+00   9.4493519e-01   1.1146602e+00
   1.7220000e+03   1.1396018e+00   9.4492975e-01   1.1146602e+00
   1.7230000e+03   1.1393688e+00   9.4492438e-01   1.1146601e+00
   1.7240000e+03   1.1391364e+00   9.4491906e-01   1.1146601e+00
   1.7250000e+03   1.1389046e+00   9.4491380e-01   1.1146600e+00
   1.7260000e+03   1.1386733e+00   9.4490860e-01   1.1146600e+00
   1.7270000e+03   1.1384427e+00   9.4490345e-01   1.1146600e+00
   1.7280000e+03   1.1382127e+00   9.4489836e-01   1.1146599e+00
   1.7290000e+03   1.1379832e+00   9.4489333e-01   1.1146599e+00
   1.7300000e+03   1.1377544e+00   9.4488835e-01   1.1146599e+00
   1.7310000e+03   1.1375261e+00   9.4488343e-01   1.1146598e+00
   1.7320000e+03   1.1372984e+00   9.4487855e-01   1.1146598e+00
   1.7330000e+03   1.1370713e+00   9.4487374e-01   1.1146598e+00
   1.7340000e+03   1.1368448e+00   9.4486897e-01   1.1146597e+00
   1.7350000e+03   1.1366189e+00   9.4486426e-01   1.1146597e+00
   1.7360000e+03   1.1363935e+00   9.4485961e-01   1.1146597e+00
   1.7370000e+03   1.1361687e+00   9.4485500e-01   1.1146596e+00
   1.7380000e+03   1.1359445e+00   9.4485045e-01   1.1146596e+00
   1.7390000e+03   1.1357209e+00   9.4484594e-01   1.1146596e+00
   1.7400000e+03   1.1354979e+00   9.4484149e-01   1.1146595e+00
   1.7410000e+03   1.1352754e+00   9.4483709e-01   1.1146595e+00
   1.7420000e+03   1.1350535e+00   9.4483274e-01   1.1146595e+00
   1.7430000e+03   1.1348321e+00   9.4482843e-01   1.1146595e+00
   1.7440000e+03   1.1346114e+00   9.4482418e-01   1.1146594e+00
   1.7450000e+03   1.1343912e+00   9.4481997e-01   1.1146594e+00
   1.7460000e+03   1.1341715e+00   9.4481582e-01   1.1146594e+00
   1.7470000e+03   1.1339524e+00   9.4481171e-01   1.1146594e+00
   1.7480000e+03   1.1337339e+00   9.4480764e-01   1.1146593e+00
   1.7490000e+03   1.1335160e+00   9.4480363e-01   1.1146593e+00
   1.7500000e+03   1.1332986e+00   9.4479966e-01   1.1146593e+00
   1.7510000e+03   1.1330817e+00   9.4479574e-01   1.1146593e+00
   1.7520000e+03   1.1328655e+00   9.4479186e-01   1.1146592e+00
   1.7530000e+03   1.1326497e+00   9.4478803e-01   1.1146592e+00
   1.7540000e+03   1.1324346e+00   9.4478425e-01   1.1146592e+00
   1.7550000e+03   1.1322200e+00   9.4478051e-01   1.1146592e+00
   1.7560000e+03   1.1320059e+00   9.4477681e-01   1.1146592e+00
   1.7570000e+03   1.1317924e+00   9.4477316e-01   1.1146591e+00
   1.7580000e+03   1.1315794e+00   9.4476955e-01   1.1146591e+00
   1.7590000e+03   1.1313670e+00   9.4476599e-01   1.1146591e+00
   1.7600000e+03   1.1311551e+00   9.4476246e-01   1.1146591e+00
   1.7610000e+03   1.1309438e+00   9.4475898e-01   1.1146591e+00
   1.7620000e+03   1.1307330e+00   9.4475555e-01   1.1146591e+00
   1.7630000e+03   1.1305227e+00   9.4475215e-01   1.1146590e+00
   1.7640000e+03   1.1303130e+00   9.4474879e-01   1.1146590e+00
   1.7650000e+03   1.1301038e+00   9.4474548e-01   1.1146590e+00
   1.7660000e+03   1.1298952e+00   9.4474221e-01   1.1146590e+00
   1.7670000e+03   1.1296871e+00   9.4473898e-01   1.1146590e+00
   1.7680000e+03   1.1294795e+00   9.4473578e-01   1.1146590e+00
   1.7690000e+03   1.1292725e+00   9.4473263e-01   1.1146589e+00
   1.7700000e+03   1.1290660e+00   9.4472952e-01   1.1146589e+00
   1.7710000e+03   1.1288600e+00   9.4472644e-01   1.1146589e+00
   1.7720000e+03   1.1286546e+00   9.4472341e-01   1.1146589e+00
   1.7730000e+03   1.1284497e+00   9.4472041e-01   1.1146589e+00
   1.7740000e+03   1.1282453e+00   9.4471745e-01   1.1146589e+00
   1.7750000e+03   1.1280414e+00   9.4471453e-01   1.1146589e+00
   1.7760000e+03   1.1278381e+00   9.4471165e-01   1.1146589e+00
   1.7770000e+03   1.1276353e+00   9.4470880e-01   1.1146589e+00
   1.7780000e+03   1.1274330e+00   9.4470599e-01   1.1146588e+00
   1.7790000e+03   1.1272312e+00   9.4470322e-01   1.1146588e+00
   1.7800000e+03   1.1270300e+00   9.4470048e-01   1.1146588e+00
   1.7810000e+03   1.1268292e+00   9.4469778e-01   1.1146588e+00
   1.7820000e+03   1.1266290e+00   9.4469511e-01   1.1146588e+00
   1.7830000e+03   1.1264293e+00   9.4469248e-01   1.1146588e+00
   1.7840000e+03   1.1262301e+00   9.4468989e-01   1.1146588e+00
   1.7850000e+03   1.1260314e+00   9.4468733e-01   1.1146588e+00
   1.7860000e+03   1.1258332e+00   9.4468480e-01   1.1146588e+00
   1.7870000e+03   1.1256356e+00   9.4468231e-01   1.1146588e+00
   1.7880000e+03   1.1254384e+00   9.4467985e-01   1.1146588e+00
   1.7890000e+03   1.1252418e+00   9.4467742e-01   1.1146588e+00
   1.7900000e+03   1.1250456e+00   9.4467503e-01   1.1146587e+00
   1.7910000e+03   1.1248500e+00   9.4467267e-01   1.1146587e+00
   1.7920000e+03   1.1246548e+00   9.4467034e-01   1.1146587e+00
   1.7930000e+03   1.1244602e+00   9.4466805e-01   1.1146587e+00
   1.7940000e+03   1.1242661e+00   9.4466579e-01   1.1146587e+00
   1.7950000e+03   1.1240724e+00   9.4466356e-01   1.1146587e+00
   1.7960000e+03   1.1238793e+00   9.4466136e-01   1.1146587e+00
   1.7970000e+03   1.1236866e+00   9.4465919e-01   1.1146587e+00
   1.7980000e+03   1.1234945e+00   9.4465705e-01   1.1146587e+00
   1.7990000e+03   1.1233028e+00   9.4465494e-01   1.1146587e+00
   1.8000000e+03   1.1231117e+00   9.4465287e-01   1.1146587e+00
   1.8010000e+03   1.1229210e+00   9.4465082e-01   1.1146587e+00
   1.8020000e+03   1.1227308e+00   9.4464881e-01   1.1146587e+00
   1.8030000e+03   1.1225411e+00   9.4464682e-01   1.1146587e+00
   1.8040000e+03   1.1223519e+00   9.4464486e-01   1.1146587e+00
   1.8050000e+03   1.1221632e+00   9.4464293e-01   1.1146587e+00
   1.8060000e+03   1.1219750e+00   9.4464103e-01   1.1146587e+00
   1.8070000e+03   1.1217873e+00   9.4463916e-01   1.1146587e+00
   1.8080000e+03   1.1216000e+00   9.4463732e-01   1.1146587e+00
   1.8090000e+03   1.1214132e+00   9.4463550e-01   1.1146587e+00
   1.8100000e+03   1.1212269e+00   9.4463372e-01   1.1146587e+00
   1.8110000e+03   1.1210411e+00   9.4463196e-01   1.1146587e+00
   1.8120000e+03   1.1208557e+00   9.4463023e-01   1.1146587e+00
   1.8130000e+03   1.1206709e+00   9.4462852e-01   1.1146587e+00
   1.8140000e+03   1.1204865e+00   9.4462684e-01   1.1146587e+00
   1.8150000e+03   1.1203026e+00   9.4462519e-01   1.1146587e+00
   1.8160000e+03   1.1201191e+00   9.4462357e-01   1.1146587e+00
   1.8170000e+03   1.1199362e+00   9.4462197e-01   1.1146587e+00
   1.8180000e+03   1.1197537e+00   9.4462039e-01   1.1146587e+00
   1.8190000e+03   1.1195716e+00   9.4461885e-01   1.1146587e+00
   1.8200000e+03   1.1193901e+00   9.4461732e-01   1.1146587e+00
   1.8210000e+03   1.1192090e+00   9.4461583e-01   1.1146587e+00
   1.8220000e+03   1.1190283e+00   9.4461436e-01   1.1146587e+00
   1.8230000e+03   1.1188482e+00   9.4461291e-01   1.1146587e+00
   1.8240000e+03   1.1186685e+00   9.4461149e-01   1.1146587e+00
   1.8250000e+03   1.1184892e+00   9.4461009e-01   1.1146587e+00
   1.8260000e+03   1.1183105e+00   9.4460871e-01   1.1146587e+00
   1.8270000e+03   1.1181321e+00   9.4460736e-01   1.1146587e+00
   1.8280000e+03   1.1179543e+00   9.4460604e-01   1.1146587e+00
   1.8290000e+03   1.1177769e+00   9.4460473e-01   1.1146587e+00
   1.8300000e+03   1.1175999e+00   9.4460345e-01   1.1146587e+00
   1.8310000e+03   1.1174235e+00   9.4460219e-01   1.1146587e+00
   1.8320000e+03   1.1172474e+00   9.4460096e-01   1.1146588e+00
   1.8330000e+03   1.1170718e+00   9.4459975e-01   1.1146588e+00
   1.8340000e+03   1.1168967e+00   9.4459856e-01   1.1146588e+00
   1.8350000e+03   1.1167220e+00   9.4459739e-01   1.1146588e+00
   1.8360000e+03   1.1165478e+00   9.4459625e-01   1.1146588e+00
   1.8370000e+03   1.1163740e+00   9.4459512e-01   1.1146588e+00
   1.8380000e+03   1.1162007e+00   9.4459402e-01   1.1146588e+00
   1.8390000e+03   1.1160278e+00   9.4459294e-01   1.1146588e+00
   1.8400000e+03   1.1158554e+00   9.4459188e-01   1.1146588e+00
   1.8410000e+03   1.1156834e+00   9.4459084e-01   1.1146588e+00
   1.8420000e+03   1.1155118e+00   9.4458982e-01   1.1146588e+00
   1.8430000e+03   1.1153407e+00   9.4458883e-01   1.1146588e+00
   1.8440000e+03   1.1151701e+00   9.4458785e-01   1.1146588e+00
   1.8450000e+03   1.1149998e+00   9.4458689e-01   1.1146588e+00
   1.8460000e+03   1.1148301e+00   9.4458596e-01   1.1146588e+00
   1.8470000e+03   1.1146607e+00   9.4458504e-01   1.1146588e+00
   1.8480000e+03   1.1144918e+00   9.4458414e-01   1.1146588e+00
   1.8490000e+03   1.1143233e+00   9.4458327e-01   1.1146589e+00
   1.8500000e+03   1.1141553e+00   9.4458241e-01   1.1146589e+00
   1.8510000e+03   1.1139877e+00   9.4458157e-01   1.1146589e+00
   1.8520000e+03   1.1138205e+00   9.4458075e-01   1.1146589e+00
   1.8530000e+03   1.1136537e+00   9.4457995e-01   1.1146589e+00
   1.8540000e+03   1.1134874e+00   9.4457917e-01   1.1146589e+00
   1.8550000e+03   1.1133215e+00   9.4457840e-01   1.1146589e+00
   1.8560000e+03   1.1131561e+00   9.4457766e-01   1.1146589e+00
   1.8570000e+03   1.1129910e+00   9.4457693e-01   1.1146589e+00
   1.8580000e+03   1.1128264e+00   9.4457622e-01   1.1146589e+00
   1.8590000e+03   1.1126622e+00   9.4457553e-01   1.1146589e+00
   1.8600000e+03   1.1124985e+00   9.4457485e-01   1.1146589e+00
   1.8610000e+03   1.1123352e+00   9.4457419e-01   1.1146589e+00
   1.8620000e+03   1.1121722e+00   9.4457355e-01   1.1146590e+00
   1.8630000e+03   1.1120097e+00   9.4457293e-01   1.1146590e+00
   1.8640000e+03   1.1118477e+00   9.4457232e-01   1.1146590e+00
   1.8650000e+03   1.1116860e+00   9.4457173e-01   1.1146590e+00
   1.8660000e+03   1.1115248e+00   9.4457116e-01   1.1146590e+00
   1.8670000e+03   1.1113639e+00   9.4457060e-01   1.1146590e+00
   1.8680000e+03   1.1112035e+00   9.4457006e-01   1.1146590e+00
   1.8690000e+03   1.1110435e+00   9.4456954e-01   1.1146590e+00
   1.8700000e+03   1.1108840e+00   9.4456903e-01   1.1146590e+00
   1.8710000e+03   1.1107248e+00   9.4456854e-01   1.1146590e+00
   1.8720000e+03   1.1105660e+00   9.4456806e-01   1.1146590e+00
   1.8730000e+03   1.1104077e+00   9.4456760e-01   1.1146591e+00
   1.8740000e+03   1.1102497e+00   9.4456715e-01   1.1146591e+00
   1.8750000e+03   1.1100922e+00   9.4456672e-01   1.1146591e+00
   1.8760000e+03   1.1099351e+00   9.4456631e-01   1.1146591e+00
   1.8770000e+03   1.1097784e+00   9.4456591e-01   1.1146591e+00
   1.8780000e+03   1.1096220e+00   9.4456552e-01   1.1146591e+00
   1.8790000e+03   1.1094661e+00   9.4456515e-01   1.1146591e+00
   1.8800000e+03   1.1093106e+00   9.4456479e-01   1.1146591e+00
   1.8810000e+03   1.1091555e+00   9.4456445e-01   1.1146591e+00
   1.8820000e+03   1.1090008e+00   9.4456412e-01   1.1146592e+00
   1.8830000e+03   1.1088465e+00   9.4456381e-01   1.1146592e+00
   1.8840000e+03   1.1086926e+00   9.4456350e-01   1.1146592e+00
   1.8850000e+03   1.1085391e+00   9.4456322e-01   1.1146592e+00
   1.8860000e+03   1.1083860e+00   9.4456294e-01   1.1146592e+00
   1.8870000e+03   1.1082333e+00   9.4456268e-01   1.1146592e+00
   1.8880000e+03   1.1080809e+00   9.4456244e-01   1.1146592e+00
   1.8890000e+03   1.1079290e+00   9.4456220e-01   1.1146592e+00
   1.8900000e+03   1.1077775e+00   9.4456198e-01   1.1146592e+00
   1.8910000e+03   1.1076263e+00   9.4456178e-01   1.1146592e+00
   1.8920000e+03   1.1074756e+00   9.4456158e-01   1.1146593e+00
   1.8930000e+03   1.1073252e+00   9.4456140e-01   1.1146593e+00
   1.8940000e+03   1.1071752e+00   9.4456123e-01   1.1146593e+00
   1.8950000e+03   1.1070257e+00   9.4456108e-01   1.1146593e+00
   1.8960000e+03   1.1068765e+00   9.4456093e-01   1.1146593e+00
   1.8970000e+03   1.1067277e+00   9.4456080e-01   1.1146593e+00
   1.8980000e+03   1.1065792e+00   9.4456068e-01   1.1146593e+00
   1.8990000e+03   1.1064312e+00   9.4456057e-01   1.1146593e+00
   1.9000000e+03   1.1062835e+00   9.4456047e-01   1.1146594e+00
   1.9010000e+03   1.1061362e+00   9.4456039e-01   1.1146594e+00
   1.9020000e+03   1.1059893e+00   9.4456032e-01   1.1146594e+00
   1.9030000e+03   1.1058428e+00   9.4456025e-01   1.1146594e+00
   1.9040000e+03   1.1056967e+00   9.4456020e-01   1.1146594e+00
   1.9050000e+03   1.1055509e+00   9.4456017e-01   1.1146594e+00
   1.9060000e+03   1.1054055e+00   9.4456014e-01   1.1146594e+00
   1.9070000e+03   1.1052605e+00   9.4456012e-01   1.1146594e+00
   1.9080000e+03   1.1051159e+00   9.4456011e-01   1.1146594e+00
   1.9090000e+03   1.1049717e+00   9.4456012e-01   1.1146595e+00
   1.9100000e+03   1.1048278e+00   9.4456013e-01   1.1146595e+00
   1.9110000e+03   1.1046843e+00   9.4456016e-01   1.1146595e+00
   1.9120000e+03   1.1045411e+00   9.4456020e-01   1.1146595e+00
   1.9130000e+03   1.1043984e+00   9.4456024e-01   1.1146595e+00
   1.9140000e+03   1.1042560e+00   9.4456030e-01   1.1146595e+00
   1.9150000e+03   1.1041139e+00   9.4456037e-01   1.1146595e+00
   1.9160000e+03   1.1039723e+00   9.4456044e-01   1.1146595e+00
   1.9170000e+03   1.1038310e+00   9.4456053e-01   1.1146596e+00
   1.9180000e+03   1.1036901e+00   9.4456063e-01   1.1146596e+00
   1.9190000e+03   1.1035495e+00   9.4456073e-01   1.1146596e+00
   1.9200000e+03   1.1034093e+00   9.4456085e-01   1.1146596e+00
   1.9210000e+03   1.1032695e+00   9.4456097e-01   1.1146596e+00
   1.9220000e+03   1.1031300e+00   9.4456111e-01   1.1146596e+00
   1.9230000e+03   1.1029909e+00   9.4456125e-01   1.1146596e+00
   1.9240000e+03   1.1028521e+00   9.4456141e-01   1.1146596e+00
   1.9250000e+03   1.1027138e+00   9.4456157e-01   1.1146597e+00
   1.9260000e+03   1.1025757e+00   9.4456174e-01   1.1146597e+00
   1.9270000e+03   1.1024381e+00   9.4456192e-01   1.1146597e+00
   1.9280000e+03   1.1023007e+00   9.4456211e-01   1.1146597e+00
   1.9290000e+03   1.1021638e+00   9.4456231e-01   1.1146597e+00
   1.9300000e+03   1.1020272e+00   9.4456251e-01   1.1146597e+00
   1.9310000e+03   1.1018909e+00   9.4456273e-01   1.1146597e+00
   1.9320000e+03   1.1017550e+00   9.4456295e-01   1.1146597e+00
   1.9330000e+03   1.1016195e+00   9.4456318e-01   1.1146598e+00
   1.9340000e+03   1.1014843e+00   9.4456342e-01   1.1146598e+00
   1.9350000e+03   1.1013495e+00   9.4456367e-01   1.1146598e+00
   1.9360000e+03   1.1012150e+00   9.4456392e-01   1.1146598e+00
   1.9370000e+03   1.1010808e+00   9.4456419e-01   1.1146598e+00
   1.9380000e+03   1.1009470e+00   9.4456446e-01   1.1146598e+00
   1.9390000e+03   1.1008136e+00   9.4456474e-01   1.1146598e+00
   1.9400000e+03   1.1006805e+00   9.4456502e-01   1.1146598e+00
   1.9410000e+03   1.1005478e+00   9.4456532e-01   1.1146599e+00
   1.9420000e+03   1.1004153e+00   9.4456562e-01   1.1146599e+00
   1.9430000e+03   1.1002833e+00   9.4456593e-01   1.1146599e+00
   1.9440000e+03   1.1001516e+00   9.4456625e-01   1.1146599e+00
   1.9450000e+03   1.1000202e+00   9.4456657e-01   1.1146599e+00
   1.9460000e+03   1.0998891e+00   9.4456690e-01   1.1146599e+00
   1.9470000e+03   1.0997585e+00   9.4456724e-01   1.1146599e+00
   1.9480000e+03   1.0996281e+00   9.4456759e-01   1.1146599e+00
   1.9490000e+03   1.0994981e+00   9.4456794e-01   1.1146600e+00
   1.9500000e+03   1.0993684e+00   9.4456830e-01   1.1146600e+00
   1.9510000e+03   1.0992391e+00   9.4456866e-01   1.1146600e+00
   1.9520000e+03   1.0991101e+00   9.4456904e-01   1.1146600e+00
   1.9530000e+03   1.0989814e+00   9.4456941e-01   1.1146600e+00
   1.9540000e+03   1.0988531e+00   9.4456980e-01   1.1146600e+00
   1.9550000e+03   1.0987251e+00   9.4457019e-01   1.1146600e+00
   1.9560000e+03   1.0985974e+00   9.4457059e-01   1.1146601e+00
   1.9570000e+03   1.0984701e+00   9.4457099e-01   1.1146601e+00
   1.9580000e+03   1.0983430e+00   9.4457141e-01   1.1146601e+00
   1.9590000e+03   1.0982164e+00   9.4457182e-01   1.1146601e+00
   1.9600000e+03   1.0980900e+00   9.4457225e-01   1.1146601e+00
   1.9610000e+03   1.0979640e+00   9.4457267e-01   1.1146601e+00
   1.9620000e+03   1.0978383e+00   9.4457311e-01   1.1146601e+00
   1.9630000e+03   1.0977130e+00   9.4457355e-01   1.1146601e+00
   1.9640000e+03   1.0975879e+00   9.4457400e-01   1.1146602e+00
   1.9650000e+03   1.0974632e+00   9.4457445e-01   1.1146602e+00
   1.9660000e+03   1.0973388e+00   9.4457491e-01   1.1146602e+00
   1.9670000e+03   1.0972148e+00   9.4457537e-01   1.1146602e+00
   1.9680000e+03   1.0970911e+00   9.4457584e-01   1.1146602e+00
   1.9690000e+03   1.0969676e+00   9.4457631e-01   1.1146602e+00
   1.9700000e+03   1.0968445e+00   9.4457679e-01   1.1146602e+00
   1.9710000e+03   1.0967218e+00   9.4457728e-01   1.1146602e+00
   1.9720000e+03   1.0965993e+00   9.4457777e-01   1.1146603e+00
   1.9730000e+03   1.0964772e+00   9.4457826e-01   1.1146603e+00
   1.9740000e+03   1.0963554e+00   9.4457876e-01   1.1146603e+00
   1.9750000e+03   1.0962339e+00   9.4457927e-01   1.1146603e+00
   1.9760000e+03   1.0961127e+00   9.4457978e-01   1.1146603e+00
   1.9770000e+03   1.0959918e+00   9.4458030e-01   1.1146603e+00
   1.9780000e+03   1.0958713e+00   9.4458082e-01   1.1146603e+00
   1.9790000e+03   1.0957511e+00   9.4458134e-01   1.1146603e+00
   1.9800000e+03   1.0956311e+00   9.4458187e-01   1.1146604e+00
   1.9810000e+03   1.0955115e+00   9.4458240e-01   1.1146604e+00
   1.9820000e+03   1.0953922e+00   9.4458294e-01   1.1146604e+00
   1.9830000e+03   1.0952733e+00   9.4458349e-01   1.1146604e+00
   1.9840000e+03   1.0951546e+00   9.4458404e-01   1.1146604e+00
   1.9850000e+03   1.0950362e+00   9.4458459e-01   1.1146604e+00
   1.9860000e+03   1.0949182e+00   9.4458514e-01   1.1146604e+00
   1.9870000e+03   1.0948004e+00   9.4458570e-01   1.1146604e+00
   1.9880000e+03   1.0946830e+00   9.4458627e-01   1.1146605e+00
   1.9890000e+03   1.0945659e+00   9.4458684e-01   1.1146605e+00
   1.9900000e+03   1.0944490e+00   9.4458741e-01   1.1146605e+00
   1.9910000e+03   1.0943325e+00   9.4458799e-01   1.1146605e+00
   1.9920000e+03   1.0942163e+00   9.4458857e-01   1.1146605e+00
   1.9930000e+03   1.0941004e+00   9.4458916e-01   1.1146605e+00
   1.9940000e+03   1.0939848e+00   9.4458975e-01   1.1146605e+00
   1.9950000e+03   1.0938695e+00   9.4459034e-01   1.1146605e+00
   1.9960000e+03   1.0937545e+00   9.4459094e-01   1.1146606e+00
   1.9970000e+03   1.0936398e+00   9.4459154e-01   1.1146606e+00
   1.9980000e+03   1.0935254e+00   9.4459214e-01   1.1146606e+00
   1.9990000e+03   1.0934113e+00   9.4459275e-01   1.1146606e+00
   2.0000000e+03   1.0932974e+00   9.4459336e-01   1.1146606e+00
   2.0010000e+03   1.0931839e+00   9.4459398e-01   1.1146606e+00
   2.0020000e+03   1.0930707e+00   9.4459459e-01   1.1146606e+00
   2.0030000e+03   1.0929578e+00   9.4459522e-01   1.1146606e+00
   2.0040000e+03   1.0928452e+00   9.4459584e-01   1.1146607e+00
   2.0050000e+03   1.0927329e+00   9.4459647e-01   1.1146607e+00
   2.0060000e+03   1.0926208e+00   9.4459710e-01   1.1146607e+00
   2.0070000e+03   1.0925091e+00   9.4459774e-01   1.1146607e+00
   2.0080000e+03   1.0923976e+00   9.4459837e-01   1.1146607e+00
   2.0090000e+03   1.0922865e+00   9.4459902e-01   1.1146607e+00
   2.0100000e+03   1.0921756e+00   9.4459966e-01   1.1146607e+00
   2.0110000e+03   1.0920651e+00   9.4460031e-01   1.1146607e+00
   2.0120000e+03   1.0919548e+00   9.4460096e-01   1.1146608e+00
   2.0130000e+03   1.0918448e+00   9.4460161e-01   1.1146608e+00
   2.0140000e+03   1.0917351e+00   9.4460227e-01   1.1146608e+00
   2.0150000e+03   1.0916256e+00   9.4460293e-01   1.1146608e+00
   2.0160000e+03   1.0915165e+00   9.4460359e-01   1.1146608e+00
   2.0170000e+03   1.0914077e+00   9.4460425e-01   1.1146608e+00
   2.0180000e+03   1.0912991e+00   9.4460492e-01   1.1146608e+00
   2.0190000e+03   1.0911908e+00   9.4460559e-01   1.1146608e+00
   2.0200000e+03   1.0910828e+00   9.4460626e-01   1.1146609e+00
   2.0210000e+03   1.0909751e+00   9.4460694e-01   1.1146609e+00
   2.0220000e+03   1.0908677e+00   9.4460761e-01   1.1146609e+00
   2.0230000e+03   1.0907606e+00   9.4460829e-01   1.1146609e+00
   2.0240000e+03   1.0906537e+00   9.4460898e-01   1.1146609e+00
   2.0250000e+03   1.0905471e+00   9.4460966e-01   1.1146609e+00
   2.0260000e+03   1.0904408e+00   9.4461035e-01   1.1146609e+00
   2.0270000e+03   1.0903348e+00   9.4461104e-01   1.1146609e+00
   2.0280000e+03   1.0902290e+00   9.4461173e-01   1.1146609e+00
   2.0290000e+03   1.0901236e+00   9.4461242e-01   1.1146610e+00
   2.0300000e+03   1.0900184e+00   9.4461312e-01   1.1146610e+00
   2.0310000e+03   1.0899135e+00   9.4461382e-01   1.1146610e+00
   2.0320000e+03   1.0898088e+00   9.4461452e-01   1.1146610e+00
   2.0330000e+03   1.0897045e+00   9.4461522e-01   1.1146610e+00
   2.0340000e+03   1.0896004e+00   9.4461592e-01   1.1146610e+00
   2.0350000e+03   1.0894966e+00   9.4461663e-01   1.1146610e+00
   2.0360000e+03   1.0893930e+00   9.4461734e-01   1.1146610e+00
   2.0370000e+03   1.0892897e+00   9.4461805e-01   1.1146610e+00
   2.0380000e+03   1.0891867e+00   9.4461876e-01   1.1146611e+00
   2.0390000e+03   1.0890840e+00   9.4461947e-01   1.1146611e+00
   2.0400000e+03   1.0889816e+00   9.4462019e-01   1.1146611e+00
   2.0410000e+03   1.0888794e+00   9.4462091e-01   1.1146611e+00
   2.0420000e+03   1.0887774e+00   9.4462163e-01   1.1146611e+00
   2.0430000e+03   1.0886758e+00   9.4462235e-01   1.1146611e+00
   2.0440000e+03   1.0885744e+00   9.4462307e-01   1.1146611e+00
   2.0450000e+03   1.0884733e+00   9.4462379e-01   1.1146611e+00
   2.0460000e+03   1.0883724e+00   9.4462452e-01   1.1146612e+00
   2.0470000e+03   1.0882719e+00   9.4462525e-01   1.1146612e+00
   2.0480000e+03   1.0881715e+00   9.4462598e-01   1.1146612e+00
   2.0490000e+03   1.0880715e+00   9.4462671e-01   1.1146612e+00
   2.0500000e+03   1.0879717e+00   9.4462744e-01   1.1146612e+00
   2.0510000e+03   1.0878721e+00   9.4462817e-01   1.1146612e+00
   2.0520000e+03   1.0877729e+00   9.4462891e-01   1.1146612e+00
   2.0530000e+03   1.0876739e+00   9.4462964e-01   1.1146612e+00
   2.0540000e+03   1.0875751e+00   9.4463038e-01   1.1146612e+00
   2.0550000e+03   1.0874766e+00   9.4463112e-01   1.1146613e+00
   2.0560000e+03   1.0873784e+00   9.4463186e-01   1.1146613e+00
   2.0570000e+03   1.0872804e+00   9.4463260e-01   1.1146613e+00
   2.0580000e+03   1.0871827e+00   9.4463334e-01   1.1146613e+00
   2.0590000e+03   1.0870853e+00   9.4463409e-01   1.1146613e+00
   2.0600000e+03   1.0869881e+00   9.4463483e-01   1.1146613e+00
   2.0610000e+03   1.0868912e+00   9.4463558e-01   1.1146613e+00
   2.0620000e+03   1.0867945e+00   9.4463632e-01   1.1146613e+00
   2.0630000e+03   1.0866980e+00   9.4463707e-01   1.1146613e+00
   2.0640000e+03   1.0866019e+00   9.4463782e-01   1.1146613e+00
   2.0650000e+03   1.0865060e+00   9.4463857e-01   1.1146614e+00
   2.0660000e+03   1.0864103e+00   9.4463932e-01   1.1146614e+00
   2.0670000e+03   1.0863149e+00   9.4464007e-01   1.1146614e+00
   2.0680000e+03   1.0862197e+00   9.4464083e-01   1.1146614e+00
   2.0690000e+03   1.0861248e+00   9.4464158e-01   1.1146614e+00
   2.0700000e+03   1.0860301e+00   9.4464233e-01   1.1146614e+00
   2.0710000e+03   1.0859357e+00   9.4464309e-01   1.1146614e+00
   2.0720000e+03   1.0858416e+00   9.4464385e-01   1.1146614e+00
   2.0730000e+03   1.0857477e+00   9.4464460e-01   1.1146614e+00
   2.0740000e+03   1.0856540e+00   9.4464536e-01   1.1146615e+00
   2.0750000e+03   1.0855606e+00   9.4464612e-01   1.1146615e+00
   2.0760000e+03   1.0854674e+00   9.4464688e-01   1.1146615e+00
   2.0770000e+03   1.0853745e+00   9.4464764e-01   1.1146615e+00
   2.0780000e+03   1.0852818e+00   9.4464840e-01   1.1146615e+00
   2.0790000e+03   1.0851894e+00   9.4464916e-01   1.1146615e+00
   2.0800000e+03   1.0850972e+00   9.4464992e-01   1.1146615e+00
   2.0810000e+03   1.0850053e+00   9.4465068e-01   1.1146615e+00
   2.0820000e+03   1.0849136e+00   9.4465144e-01   1.1146615e+00
   2.0830000e+03   1.0848221e+00   9.4465221e-01   1.1146615e+00
   2.0840000e+03   1.0847309e+00   9.4465297e-01   1.1146616e+00
   2.0850000e+03   1.0846399e+00   9.4465373e-01   1.1146616e+00
   2.0860000e+03   1.0845492e+00   9.4465450e-01   1.1146616e+00
   2.0870000e+03   1.0844587e+00   9.4465526e-01   1.1146616e+00
   2.0880000e+03   1.0843685e+00   9.4465603e-01   1.1146616e+00
   2.0890000e+03   1.0842785e+00   9.4465680e-01   1.1146616e+00
   2.0900000e+03   1.0841887e+00   9.4465756e-01   1.1146616e+00
   2.0910000e+03   1.0840992e+00   9.4465833e-01   1.1146616e+00
   2.0920000e+03   1.0840099e+00   9.4465909e-01   1.1146616e+00
   2.0930000e+03   1.0839208e+00   9.4465986e-01   1.1146616e+00
   2.0940000e+03   1.0838320e+00   9.4466063e-01   1.1146617e+00
   2.0950000e+03   1.0837434e+00   9.4466140e-01   1.1146617e+00
   2.0960000e+03   1.0836550e+00   9.4466216e-01   1.1146617e+00
   2.0970000e+03   1.0835669e+00   9.4466293e-01   1.1146617e+00
   2.0980000e+03   1.0834790e+00   9.4466370e-01   1.1146617e+00
   2.0990000e+03   1.0833914e+00   9.4466447e-01   1.1146617e+00
   2.1000000e+03   1.0833040e+00   9.4466524e-01   1.1146617e+00
   2.1010000e+03   1.0832168e+00   9.4466601e-01   1.1146617e+00
   2.1020000e+03   1.0831298e+00   9.4466677e-01   1.1146617e+00
   2.1030000e+03   1.0830431e+00   9.4466754e-01   1.1146617e+00
   2.1040000e+03   1.0829566e+00   9.4466831e-01   1.1146618e+00
   2.1050000e+03   1.0828703e+00   9.4466908e-01   1.1146618e+00
   2.1060000e+03   1.0827843e+00   9.4466985e-01   1.1146618e+00
   2.1070000e+03   1.0826985e+00   9.4467062e-01   1.1146618e+00
   2.1080000e+03   1.0826129e+00   9.4467139e-01   1.1146618e+00
   2.1090000e+03   1.0825276e+00   9.4467216e-01   1.1146618e+00
   2.1100000e+03   1.0824425e+00   9.4467293e-01   1.1146618e+00
   2.1110000e+03   1.0823576e+00   9.4467369e-01   1.1146618e+00
   2.1120000e+03   1.0822729e+00   9.4467446e-01   1.1146618e+00
   2.1130000e+03   1.0821885e+00   9.4467523e-01   1.1146618e+00
   2.1140000e+03   1.0821042e+00   9.4467600e-01   1.1146618e+00
   2.1150000e+03   1.0820202e+00   9.4467677e-01   1.1146619e+00
   2.1160000e+03   1.0819365e+00   9.4467754e-01   1.1146619e+00
   2.1170000e+03   1.0818529e+00   9.4467830e-01   1.1146619e+00
   2.1180000e+03   1.0817696e+00   9.4467907e-01   1.1146619e+00
   2.1190000e+03   1.0816865e+00   9.4467984e-01   1.1146619e+00
   2.1200000e+03   1.0816036e+00   9.4468061e-01   1.1146619e+00
   2.1210000e+03   1.0815209e+00   9.4468137e-01   1.1146619e+00
   2.1220000e+03   1.0814385e+00   9.4468214e-01   1.1146619e+00
   2.1230000e+03   1.0813563e+00   9.4468291e-01   1.1146619e+00
   2.1240000e+03   1.0812743e+00   9.4468367e-01   1.1146619e+00
   2.1250000e+03   1.0811925e+00   9.4468444e-01   1.1146619e+00
   2.1260000e+03   1.0811109e+00   9.4468521e-01   1.1146620e+00
   2.1270000e+03   1.0810296e+00   9.4468597e-01   1.1146620e+00
   2.1280000e+03   1.0809485e+00   9.4468674e-01   1.1146620e+00
   2.1290000e+03   1.0808675e+00   9.4468750e-01   1.1146620e+00
   2.1300000e+03   1.0807869e+00   9.4468826e-01   1.1146620e+00
   2.1310000e+03   1.0807064e+00   9.4468903e-01   1.1146620e+00
   2.1320000e+03   1.0806261e+00   9.4468979e-01   1.1146620e+00
   2.1330000e+03   1.0805461e+00   9.4469055e-01   1.1146620e+00
   2.1340000e+03   1.0804662e+00   9.4469132e-01   1.1146620e+00
   2.1350000e+03   1.0803866e+00   9.4469208e-01   1.1146620e+00
   2.1360000e+03   1.0803072e+00   9.4469284e-01   1.1146620e+00
   2.1370000e+03   1.0802280e+00   9.4469360e-01   1.1146620e+00
   2.1380000e+03   1.0801490e+00   9.4469436e-01   1.1146621e+00
   2.1390000e+03   1.0800702e+00   9.4469512e-01   1.1146621e+00
   2.1400000e+03   1.0799916e+00   9.4469588e-01   1.1146621e+00
   2.1410000e+03   1.0799133e+00   9.4469664e-01   1.1146621e+00
   2.1420000e+03   1.0798351e+00   9.4469740e-01   1.1146621e+00
   2.1430000e+03   1.0797572e+00   9.4469816e-01   1.1146621e+00
   2.1440000e+03   1.0796795e+00   9.4469891e-01   1.1146621e+00
   2.1450000e+03   1.0796020e+00   9.4469967e-01   1.1146621e+00
   2.1460000e+03   1.0795247e+00   9.4470043e-01   1.1146621e+00
   2.1470000e+03   1.0794476e+00   9.4470118e-01   1.1146621e+00
   2.1480000e+03   1.0793707e+00   9.4470194e-01   1.1146621e+00
   2.1490000e+03   1.0792940e+00   9.4470269e-01   1.1146621e+00
   2.1500000e+03   1.0792175e+00   9.4470345e-01   1.1146622e+00
   2.1510000e+03   1.0791412e+00   9.4470420e-01   1.1146622e+00
   2.1520000e+03   1.0790651e+00   9.4470495e-01   1.1146622e+00
   2.1530000e+03   1.0789892e+00   9.4470570e-01   1.1146622e+00
   2.1540000e+03   1.0789136e+00   9.4470645e-01   1.1146622e+00
   2.1550000e+03   1.0788381e+00   9.4470720e-01   1.1146622e+00
   2.1560000e+03   1.0787629e+00   9.4470795e-01   1.1146622e+00
   2.1570000e+03   1.0786878e+00   9.4470870e-01   1.1146622e+00
   2.1580000e+03   1.0786129e+00   9.4470945e-01   1.1146622e+00
   2.1590000e+03   1.0785383e+00   9.4471020e-01   1.1146622e+00
   2.1600000e+03   1.0784638e+00   9.4471095e-01   1.1146622e+00
   2.1610000e+03   1.0783896e+00   9.4471169e-01   1.1146622e+00
   2.1620000e+03   1.0783155e+00   9.4471244e-01   1.1146623e+00
   2.1630000e+03   1.0782416e+00   9.4471318e-01   1.1146623e+00
   2.1640000e+03   1.0781680e+00   9.4471392e-01   1.1146623e+00
   2.1650000e+03   1.0780945e+00   9.4471467e-01   1.1146623e+00
   2.1660000e+03   1.0780213e+00   9.4471541e-01   1.1146623e+00
   2.1670000e+03   1.0779482e+00   9.4471615e-01   1.1146623e+00
   2.1680000e+03   1.0778753e+00   9.4471689e-01   1.1146623e+00
   2.1690000e+03   1.0778026e+00   9.4471763e-01   1.1146623e+00
   2.1700000e+03   1.0777302e+00   9.4471837e-01   1.1146623e+00
   2.1710000e+03   1.0776579e+00   9.4471911e-01   1.1146623e+00
   2.1720000e+03   1.0775858e+00   9.4471984e-01   1.1146623e+00
   2.1730000e+03   1.0775139e+00   9.4472058e-01   1.1146623e+00
   2.1740000e+03   1.0774422e+00   9.4472131e-01   1.1146623e+00
   2.1750000e+03   1.0773707e+00   9.4472205e-01   1.1146624e+00
   2.1760000e+03   1.0772994e+00   9.4472278e-01   1.1146624e+00
   2.1770000e+03   1.0772283e+00   9.4472351e-01   1.1146624e+00
   2.1780000e+03   1.0771573e+00   9.4472425e-01   1.1146624e+00
   2.1790000e+03   1.0770866e+00   9.4472498e-01   1.1146624e+00
   2.1800000e+03   1.0770160e+00   9.4472571e-01   1.1146624e+00
   2.1810000e+03   1.0769457e+00   9.4472643e-01   1.1146624e+00
   2.1820000e+03   1.0768755e+00   9.4472716e-01   1.1146624e+00
   2.1830000e+03   1.0768055e+00   9.4472789e-01   1.1146624e+00
   2.1840000e+03   1.0767357e+00   9.4472861e-01   1.1146624e+00
   2.1850000e+03   1.0766661e+00   9.4472934e-01   1.1146624e+00
   2.1860000e+03   1.0765967e+00   9.4473006e-01   1.1146624e+00
   2.1870000e+03   1.0765275e+00   9.4473079e-01   1.1146624e+00
   2.1880000e+03   1.0764585e+00   9.4473151e-01   1.1146624e+00
   2.1890000e+03   1.0763896e+00   9.4473223e-01   1.1146625e+00
   2.1900000e+03   1.0763210e+00   9.4473295e-01   1.1146625e+00
   2.1910000e+03   1.0762525e+00   9.4473367e-01   1.1146625e+00
   2.1920000e+03   1.0761842e+00   9.4473438e-01   1.1146625e+00
   2.1930000e+03   1.0761161e+00   9.4473510e-01   1.1146625e+00
   2.1940000e+03   1.0760481e+00   9.4473582e-01   1.1146625e+00
   2.1950000e+03   1.0759804e+00   9.4473653e-01   1.1146625e+00
   2.1960000e+03   1.0759128e+00   9.4473724e-01   1.1146625e+00
   2.1970000e+03   1.0758455e+00   9.4473796e-01   1.1146625e+00
   2.1980000e+03   1.0757783e+00   9.4473867e-01   1.1146625e+00
   2.1990000e+03   1.0757113e+00   9.4473938e-01   1.1146625e+00
   2.2000000e+03   1.0756444e+00   9.4474009e-01   1.1146625e+00
   2.2010000e+03   1.0755778e+00   9.4474080e-01   1.1146625e+00
   2.2020000e+03   1.0755113e+00   9.4474150e-01   1.1146625e+00
   2.2030000e+03   1.0754450e+00   9.4474221e-01   1.1146625e+00
   2.2040000e+03   1.0753789e+00   9.4474291e-01   1.1146626e+00
   2.2050000e+03   1.0753130e+00   9.4474362e-01   1.1146626e+00
   2.2060000e+03   1.0752473e+00   9.4474432e-01   1.1146626e+00
   2.2070000e+03   1.0751817e+00   9.4474502e-01   1.1146626e+00
   2.2080000e+03   1.0751163e+00   9.4474572e-01   1.1146626e+00
   2.2090000e+03   1.0750511e+00   9.4474642e-01   1.1146626e+00
   2.2100000e+03   1.0749861e+00   9.4474712e-01   1.1146626e+00
   2.2110000e+03   1.0749212e+00   9.4474782e-01   1.1146626e+00
   2.2120000e+03   1.0748565e+00   9.4474851e-01   1.1146626e+00
   2.2130000e+03   1.0747920e+00   9.4474921e-01   1.1146626e+00
   2.2140000e+03   1.0747277e+00   9.4474990e-01   1.1146626e+00
   2.2150000e+03   1.0746635e+00   9.4475059e-01   1.1146626e+00
   2.2160000e+03   1.0745995e+00   9.4475129e-01   1.1146626e+00
   2.2170000e+03   1.0745357e+00   9.4475198e-01   1.1146626e+00
   2.2180000e+03   1.0744721e+00   9.4475266e-01   1.1146626e+00
   2.2190000e+03   1.0744086e+00   9.4475335e-01   1.1146626e+00
   2.2200000e+03   1.0743453e+00   9.4475404e-01   1.1146627e+00
   2.2210000e+03   1.0742822e+00   9.4475472e-01   1.1146627e+00
   2.2220000e+03   1.0742193e+00   9.4475541e-01   1.1146627e+00
   2.2230000e+03   1.0741565e+00   9.4475609e-01   1.1146627e+00
   2.2240000e+03   1.0740939e+00   9.4475677e-01   1.1146627e+00
   2.2250000e+03   1.0740315e+00   9.4475745e-01   1.1146627e+00
   2.2260000e+03   1.0739692e+00   9.4475813e-01   1.1146627e+00
   2.2270000e+03   1.0739071e+00   9.4475881e-01   1.1146627e+00
   2.2280000e+03   1.0738452e+00   9.4475949e-01   1.1146627e+00
   2.2290000e+03   1.0737835e+00   9.4476016e-01   1.1146627e+00
   2.2300000e+03   1.0737219e+00   9.4476084e-01   1.1146627e+00
   2.2310000e+03   1.0736605e+00   9.4476151e-01   1.1146627e+00
   2.2320000e+03   1.0735992e+00   9.4476218e-01   1.1146627e+00
   2.2330000e+03   1.0735381e+00   9.4476285e-01   1.1146627e+00
   2.2340000e+03   1.0734772e+00   9.4476352e-01   1.1146627e+00
   2.2350000e+03   1.0734165e+00   9.4476419e-01   1.1146627e+00
   2.2360000e+03   1.0733559e+00   9.4476486e-01   1.1146628e+00
   2.2370000e+03   1.0732955e+00   9.4476553e-01   1.1146628e+00
   2.2380000e+03   1.0732352e+00   9.4476619e-01   1.1146628e+00
   2.2390000e+03   1.0731752e+00   9.4476685e-01   1.1146628e+00
   2.2400000e+03   1.0731152e+00   9.4476752e-01   1.1146628e+00
   2.2410000e+03   1.0730555e+00   9.4476818e-01   1.1146628e+00
   2.2420000e+03   1.0729959e+00   9.4476884e-01   1.1146628e+00
   2.2430000e+03   1.0729365e+00   9.4476949e-01   1.1146628e+00
   2.2440000e+03   1.0728772e+00   9.4477015e-01   1.1146628e+00
   2.2450000e+03   1.0728181e+00   9.4477081e-01   1.1146628e+00
   2.2460000e+03   1.0727592e+00   9.4477146e-01   1.1146628e+00
   2.2470000e+03   1.0727004e+00   9.4477211e-01   1.1146628e+00
   2.2480000e+03   1.0726418e+00   9.4477277e-01   1.1146628e+00
   2.2490000e+03   1.0725833e+00   9.4477342e-01   1.1146628e+00
   2.2500000e+03   1.0725250e+00   9.4477407e-01   1.1146628e+00
   2.2510000e+03   1.0724669e+00   9.4477471e-01   1.1146628e+00
   2.2520000e+03   1.0724089e+00   9.4477536e-01   1.1146628e+00
   2.2530000e+03   1.0723511e+00   9.4477601e-01   1.1146628e+00
   2.2540000e+03   1.0722934e+00   9.4477665e-01   1.1146629e+00
   2.2550000e+03   1.0722359e+00   9.4477729e-01   1.1146629e+00
   2.2560000e+03   1.0721786e+00   9.4477794e-01   1.1146629e+00
   2.2570000e+03   1.0721214e+00   9.4477858e-01   1.1146629e+00
   2.2580000e+03   1.0720644e+00   9.4477922e-01   1.1146629e+00
   2.2590000e+03   1.0720075e+00   9.4477985e-01   1.1146629e+00
   2.2600000e+03   1.0719508e+00   9.4478049e-01   1.1146629e+00
   2.2610000e+03   1.0718942e+00   9.4478112e-01   1.1146629e+00
   2.2620000e+03   1.0718378e+00   9.4478176e-01   1.1146629e+00
   2.2630000e+03   1.0717816e+00   9.4478239e-01   1.1146629e+00
   2.2640000e+03   1.0717255e+00   9.4478302e-01   1.1146629e+00
   2.2650000e+03   1.0716696e+00   9.4478365e-01   1.1146629e+00
   2.2660000e+03   1.0716138e+00   9.4478428e-01   1.1146629e+00
   2.2670000e+03   1.0715582e+00   9.4478491e-01   1.1146629e+00
   2.2680000e+03   1.0715027e+00   9.4478553e-01   1.1146629e+00
   2.2690000e+03   1.0714474e+00   9.4478616e-01   1.1146629e+00
   2.2700000e+03   1.0713922e+00   9.4478678e-01   1.1146629e+00
   2.2710000e+03   1.0713372e+00   9.4478740e-01   1.1146629e+00
   2.2720000e+03   1.0712823e+00   9.4478802e-01   1.1146629e+00
   2.2730000e+03   1.0712276e+00   9.4478864e-01   1.1146630e+00
   2.2740000e+03   1.0711730e+00   9.4478926e-01   1.1146630e+00
   2.2750000e+03   1.0711186e+00   9.4478988e-01   1.1146630e+00
   2.2760000e+03   1.0710644e+00   9.4479049e-01   1.1146630e+00
   2.2770000e+03   1.0710103e+00   9.4479111e-01   1.1146630e+00
   2.2780000e+03   1.0709563e+00   9.4479172e-01   1.1146630e+00
   2.2790000e+03   1.0709025e+00   9.4479233e-01   1.1146630e+00
   2.2800000e+03   1.0708488e+00   9.4479294e-01   1.1146630e+00
   2.2810000e+03   1.0707953e+00   9.4479355e-01   1.1146630e+00
   2.2820000e+03   1.0707420e+00   9.4479416e-01   1.1146630e+00
   2.2830000e+03   1.0706887e+00   9.4479476e-01   1.1146630e+00
   2.2840000e+03   1.0706357e+00   9.4479537e-01   1.1146630e+00
   2.2850000e+03   1.0705827e+00   9.4479597e-01   1.1146630e+00
   2.2860000e+03   1.0705300e+00   9.4479657e-01   1.1146630e+00
   2.2870000e+03   1.0704773e+00   9.4479717e-01   1.1146630e+00
   2.2880000e+03   1.0704249e+00   9.4479777e-01   1.1146630e+00
   2.2890000e+03   1.0703725e+00   9.4479837e-01   1.1146630e+00
   2.2900000e+03   1.0703203e+00   9.4479897e-01   1.1146630e+00
   2.2910000e+03   1.0702683e+00   9.4479956e-01   1.1146630e+00
   2.2920000e+03   1.0702164e+00   9.4480016e-01   1.1146630e+00
   2.2930000e+03   1.0701646e+00   9.4480075e-01   1.1146630e+00
   2.2940000e+03   1.0701130e+00   9.4480134e-01   1.1146631e+00
   2.2950000e+03   1.0700615e+00   9.4480193e-01   1.1146631e+00
   2.2960000e+03   1.0700102e+00   9.4480252e-01   1.1146631e+00
   2.2970000e+03   1.0699590e+00   9.4480311e-01   1.1146631e+00
   2.2980000e+03   1.0699080e+00   9.4480369e-01   1.1146631e+00
   2.2990000e+03   1.0698571e+00   9.4480428e-01   1.1146631e+00
   2.3000000e+03   1.0698063e+00   9.4480486e-01   1.1146631e+00
   2.3010000e+03   1.0697557e+00   9.4480544e-01   1.1146631e+00
   2.3020000e+03   1.0697052e+00   9.4480602e-01   1.1146631e+00
   2.3030000e+03   1.0696549e+00   9.4480660e-01   1.1146631e+00
   2.3040000e+03   1.0696047e+00   9.4480718e-01   1.1146631e+00
   2.3050000e+03   1.0695546e+00   9.4480776e-01   1.1146631e+00
   2.3060000e+03   1.0695047e+00   9.4480833e-01   1.1146631e+00
   2.3070000e+03   1.0694550e+00   9.4480890e-01   1.1146631e+00
   2.3080000e+03   1.0694053e+00   9.4480948e-01   1.1146631e+00
   2.3090000e+03   1.0693558e+00   9.4481005e-01   1.1146631e+00
   2.3100000e+03   1.0693065e+00   9.4481062e-01   1.1146631e+00
   2.3110000e+03   1.0692572e+00   9.4481119e-01   1.1146631e+00
   2.3120000e+03   1.0692082e+00   9.4481175e-01   1.1146631e+00
   2.3130000e+03   1.0691592e+00   9.4481232e-01   1.1146631e+00
   2.3140000e+03   1.0691104e+00   9.4481288e-01   1.1146631e+00
   2.3150000e+03   1.0690617e+00   9.4481345e-01   1.1146631e+00
   2.3160000e+03   1.0690132e+00   9.4481401e-01   1.1146631e+00
   2.3170000e+03   1.0689648e+00   9.4481457e-01   1.1146632e+00
   2.3180000e+03   1.0689165e+00   9.4481513e-01   1.1146632e+00
   2.3190000e+03   1.0688684e+00   9.4481568e-01   1.1146632e+00
   2.3200000e+03   1.0688204e+00   9.4481624e-01   1.1146632e+00
   2.3210000e+03   1.0687725e+00   9.4481680e-01   1.1146632e+00
   2.3220000e+03   1.0687248e+00   9.4481735e-01   1.1146632e+00
   2.3230000e+03   1.0686772e+00   9.4481790e-01   1.1146632e+00
   2.3240000e+03   1.0686297e+00   9.4481845e-01   1.1146632e+00
   2.3250000e+03   1.0685824e+00   9.4481900e-01   1.1146632e+00
   2.3260000e+03   1.0685352e+00   9.4481955e-01   1.1146632e+00
   2.3270000e+03   1.0684882e+00   9.4482010e-01   1.1146632e+00
   2.3280000e+03   1.0684412e+00   9.4482064e-01   1.1146632e+00
   2.3290000e+03   1.0683944e+00   9.4482119e-01   1.1146632e+00
   2.3300000e+03   1.0683478e+00   9.4482173e-01   1.1146632e+00
   2.3310000e+03   1.0683012e+00   9.4482227e-01   1.1146632e+00
   2.3320000e+03   1.0682548e+00   9.4482281e-01   1.1146632e+00
   2.3330000e+03   1.0682086e+00   9.4482335e-01   1.1146632e+00
   2.3340000e+03   1.0681624e+00   9.4482389e-01   1.1146632e+00
   2.3350000e+03   1.0681164e+00   9.4482442e-01   1.1146632e+00
   2.3360000e+03   1.0680705e+00   9.4482496e-01   1.1146632e+00
   2.3370000e+03   1.0680248e+00   9.4482549e-01   1.1146632e+00
   2.3380000e+03   1.0679792e+00   9.4482603e-01   1.1146632e+00
   2.3390000e+03   1.0679337e+00   9.4482656e-01   1.1146632e+00
   2.3400000e+03   1.0678883e+00   9.4482709e-01   1.1146632e+00
   2.3410000e+03   1.0678430e+00   9.4482761e-01   1.1146632e+00
   2.3420000e+03   1.0677979e+00   9.4482814e-01   1.1146632e+00
   2.3430000e+03   1.0677530e+00   9.4482867e-01   1.1146633e+00
   2.3440000e+03   1.0677081e+00   9.4482919e-01   1.1146633e+00
   2.3450000e+03   1.0676634e+00   9.4482971e-01   1.1146633e+00
   2.3460000e+03   1.0676188e+00   9.4483024e-01   1.1146633e+00
   2.3470000e+03   1.0675743e+00   9.4483076e-01   1.1146633e+00
   2.3480000e+03   1.0675299e+00   9.4483127e-01   1.1146633e+00
   2.3490000e+03   1.0674857e+00   9.4483179e-01   1.1146633e+00
   2.3500000e+03   1.0674416e+00   9.4483231e-01   1.1146633e+00
   2.3510000e+03   1.0673976e+00   9.4483282e-01   1.1146633e+00
   2.3520000e+03   1.0673538e+00   9.4483334e-01   1.1146633e+00
   2.3530000e+03   1.0673100e+00   9.4483385e-01   1.1146633e+00
   2.3540000e+03   1.0672664e+00   9.4483436e-01   1.1146633e+00
   2.3550000e+03   1.0672230e+00   9.4483487e-01   1.1146633e+00
   2.3560000e+03   1.0671796e+00   9.4483538e-01   1.1146633e+00
   2.3570000e+03   1.0671364e+00   9.4483589e-01   1.1146633e+00
   2.3580000e+03   1.0670933e+00   9.4483639e-01   1.1146633e+00
   2.3590000e+03   1.0670503e+00   9.4483690e-01   1.1146633e+00
   2.3600000e+03   1.0670074e+00   9.4483740e-01   1.1146633e+00
   2.3610000e+03   1.0669647e+00   9.4483790e-01   1.1146633e+00
   2.3620000e+03   1.0669220e+00   9.4483840e-01   1.1146633e+00
   2.3630000e+03   1.0668795e+00   9.4483890e-01   1.1146633e+00
   2.3640000e+03   1.0668372e+00   9.4483940e-01   1.1146633e+00
   2.3650000e+03   1.0667949e+00   9.4483990e-01   1.1146633e+00
   2.3660000e+03   1.0667528e+00   9.4484039e-01   1.1146633e+00
   2.3670000e+03   1.0667107e+00   9.4484089e-01   1.1146633e+00
   2.3680000e+03   1.0666688e+00   9.4484138e-01   1.1146633e+00
   2.3690000e+03   1.0666271e+00   9.4484187e-01   1.1146633e+00
   2.3700000e+03   1.0665854e+00   9.4484236e-01   1.1146633e+00
   2.3710000e+03   1.0665439e+00   9.4484285e-01   1.1146633e+00
   2.3720000e+03   1.0665024e+00   9.4484334e-01   1.1146634e+00
   2.3730000e+03   1.0664611e+00   9.4484383e-01   1.1146634e+00
   2.3740000e+03   1.0664199e+00   9.4484431e-01   1.1146634e+00
   2.3750000e+03   1.0663789e+00   9.4484479e-01   1.1146634e+00
   2.3760000e+03   1.0663379e+00   9.4484528e-01   1.1146634e+00
   2.3770000e+03   1.0662971e+00   9.4484576e-01   1.1146634e+00
   2.3780000e+03   1.0662564e+00   9.4484624e-01   1.1146634e+00
   2.3790000e+03   1.0662158e+00   9.4484672e-01   1.1146634e+00
   2.3800000e+03   1.0661753e+00   9.4484719e-01   1.1146634e+00
   2.3810000e+03   1.0661349e+00   9.4484767e-01   1.1146634e+00
   2.3820000e+03   1.0660946e+00   9.4484815e-01   1.1146634e+00
   2.3830000e+03   1.0660545e+00   9.4484862e-01   1.1146634e+00
   2.3840000e+03   1.0660145e+00   9.4484909e-01   1.1146634e+00
   2.3850000e+03   1.0659746e+00   9.4484956e-01   1.1146634e+00
   2.3860000e+03   1.0659348e+00   9.4485003e-01   1.1146634e+00
   2.3870000e+03   1.0658951e+00   9.4485050e-01   1.1146634e+00
   2.3880000e+03   1.0658555e+00   9.4485097e-01   1.1146634e+00
   2.3890000e+03   1.0658161e+00   9.4485144e-01   1.1146634e+00
   2.3900000e+03   1.0657767e+00   9.4485190e-01   1.1146634e+00
   2.3910000e+03   1.0657375e+00   9.4485236e-01   1.1146634e+00
   2.3920000e+03   1.0656984e+00   9.4485283e-01   1.1146634e+00
   2.3930000e+03   1.0656594e+00   9.4485329e-01   1.1146634e+00
   2.3940000e+03   1.0656205e+00   9.4485375e-01   1.1146634e+00
   2.3950000e+03   1.0655817e+00   9.4485421e-01   1.1146634e+00
   2.3960000e+03   1.0655430e+00   9.4485466e-01   1.1146634e+00
   2.3970000e+03   1.0655045e+00   9.4485512e-01   1.1146634e+00
   2.3980000e+03   1.0654660e+00   9.4485557e-01   1.1146634e+00
   2.3990000e+03   1.0654277e+00   9.4485603e-01   1.1146634e+00
   2.4000000e+03   1.0653895e+00   9.4485648e-01   1.1146634e+00
   2.4010000e+03   1.0653514e+00   9.4485693e-01   1.1146634e+00
   2.4020000e+03   1.0653134e+00   9.4485738e-01   1.1146634e+00
   2.4030000e+03   1.0652755e+00   9.4485783e-01   1.1146634e+00
   2.4040000e+03   1.0652377e+00   9.4485828e-01   1.1146634e+00
   2.4050000e+03   1.0652000e+00   9.4485872e-01   1.1146635e+00
   2.4060000e+03   1.0651625e+00   9.4485917e-01   1.1146635e+00
   2.4070000e+03   1.0651250e+00   9.4485961e-01   1.1146635e+00
   2.4080000e+03   1.0650877e+00   9.4486006e-01   1.1146635e+00
   2.4090000e+03   1.0650504e+00   9.4486050e-01   1.1146635e+00
   2.4100000e+03   1.0650133e+00   9.4486094e-01   1.1146635e+00
   2.4110000e+03   1.0649763e+00   9.4486138e-01   1.1146635e+00
   2.4120000e+03   1.0649393e+00   9.4486181e-01   1.1146635e+00
   2.4130000e+03   1.0649025e+00   9.4486225e-01   1.1146635e+00
   2.4140000e+03   1.0648658e+00   9.4486268e-01   1.1146635e+00
   2.4150000e+03   1.0648292e+00   9.4486312e-01   1.1146635e+00
   2.4160000e+03   1.0647927e+00   9.4486355e-01   1.1146635e+00
   2.4170000e+03   1.0647563e+00   9.4486398e-01   1.1146635e+00
   2.4180000e+03   1.0647201e+00   9.4486441e-01   1.1146635e+00
   2.4190000e+03   1.0646839e+00   9.4486484e-01   1.1146635e+00
   2.4200000e+03   1.0646478e+00   9.4486527e-01   1.1146635e+00
   2.4210000e+03   1.0646119e+00   9.4486570e-01   1.1146635e+00
   2.4220000e+03   1.0645760e+00   9.4486612e-01   1.1146635e+00
   2.4230000e+03   1.0645402e+00   9.4486655e-01   1.1146635e+00
   2.4240000e+03   1.0645046e+00   9.4486697e-01   1.1146635e+00
   2.4250000e+03   1.0644690e+00   9.4486739e-01   1.1146635e+00
   2.4260000e+03   1.0644336e+00   9.4486781e-01   1.1146635e+00
   2.4270000e+03   1.0643983e+00   9.4486823e-01   1.1146635e+00
   2.4280000e+03   1.0643630e+00   9.4486865e-01   1.1146635e+00
   2.4290000e+03   1.0643279e+00   9.4486907e-01   1.1146635e+00
   2.4300000e+03   1.0642929e+00   9.4486949e-01   1.1146635e+00
   2.4310000e+03   1.0642579e+00   9.4486990e-01   1.1146635e+00
   2.4320000e+03   1.0642231e+00   9.4487032e-01   1.1146635e+00
   2.4330000e+03   1.0641884e+00   9.4487073e-01   1.1146635e+00
   2.4340000e+03   1.0641538e+00   9.4487114e-01   1.1146635e+00
   2.4350000e+03   1.0641192e+00   9.4487155e-01   1.1146635e+00
   2.4360000e+03   1.0640848e+00   9.4487196e-01   1.1146635e+00
   2.4370000e+03   1.0640505e+00   9.4487237e-01   1.1146635e+00
   2.4380000e+03   1.0640163e+00   9.4487277e-01   1.1146635e+00
   2.4390000e+03   1.0639821e+00   9.4487318e-01   1.1146635e+00
   2.4400000e+03   1.0639481e+00   9.4487358e-01   1.1146635e+00
   2.4410000e+03   1.0639142e+00   9.4487399e-01   1.1146635e+00
   2.4420000e+03   1.0638804e+00   9.4487439e-01   1.1146635e+00
   2.4430000e+03   1.0638467e+00   9.4487479e-01   1.1146635e+00
   2.4440000e+03   1.0638130e+00   9.4487519e-01   1.1146636e+00
   2.4450000e+03   1.0637795e+00   9.4487559e-01   1.1146636e+00
   2.4460000e+03   1.0637461e+00   9.4487599e-01   1.1146636e+00
   2.4470000e+03   1.0637128e+00   9.4487638e-01   1.1146636e+00
   2.4480000e+03   1.0636795e+00   9.4487678e-01   1.1146636e+00
   2.4490000e+03   1.0636464e+00   9.4487717e-01   1.1146636e+00
   2.4500000e+03   1.0636134e+00   9.4487757e-01   1.1146636e+00
   2.4510000e+03   1.0635804e+00   9.4487796e-01   1.1146636e+00
   2.4520000e+03   1.0635476e+00   9.4487835e-01   1.1146636e+00
   2.4530000e+03   1.0635148e+00   9.4487874e-01   1.1146636e+00
   2.4540000e+03   1.0634822e+00   9.4487913e-01   1.1146636e+00
   2.4550000e+03   1.0634497e+00   9.4487952e-01   1.1146636e+00
   2.4560000e+03   1.0634172e+00   9.4487990e-01   1.1146636e+00
   2.4570000e+03   1.0633848e+00   9.4488029e-01   1.1146636e+00
   2.4580000e+03   1.0633526e+00   9.4488067e-01   1.1146636e+00
   2.4590000e+03   1.0633204e+00   9.4488105e-01   1.1146636e+00
   2.4600000e+03   1.0632883e+00   9.4488144e-01   1.1146636e+00
   2.4610000e+03   1.0632564e+00   9.4488182e-01   1.1146636e+00
   2.4620000e+03   1.0632245e+00   9.4488220e-01   1.1146636e+00
   2.4630000e+03   1.0631927e+00   9.4488258e-01   1.1146636e+00
   2.4640000e+03   1.0631610e+00   9.4488295e-01   1.1146636e+00
   2.4650000e+03   1.0631294e+00   9.4488333e-01   1.1146636e+00
   2.4660000e+03   1.0630979e+00   9.4488370e-01   1.1146636e+00
   2.4670000e+03   1.0630665e+00   9.4488408e-01   1.1146636e+00
   2.4680000e+03   1.0630352e+00   9.4488445e-01   1.1146636e+00
   2.4690000e+03   1.0630039e+00   9.4488482e-01   1.1146636e+00
   2.4700000e+03   1.0629728e+00   9.4488519e-01   1.1146636e+00
   2.4710000e+03   1.0629418e+00   9.4488556e-01   1.1146636e+00
   2.4720000e+03   1.0629108e+00   9.4488593e-01   1.1146636e+00
   2.4730000e+03   1.0628800e+00   9.4488630e-01   1.1146636e+00
   2.4740000e+03   1.0628492e+00   9.4488667e-01   1.1146636e+00
   2.4750000e+03   1.0628185e+00   9.4488703e-01   1.1146636e+00
   2.4760000e+03   1.0627879e+00   9.4488740e-01   1.1146636e+00
   2.4770000e+03   1.0627575e+00   9.4488776e-01   1.1146636e+00
   2.4780000e+03   1.0627271e+00   9.4488812e-01   1.1146636e+00
   2.4790000e+03   1.0626967e+00   9.4488848e-01   1.1146636e+00
   2.4800000e+03   1.0626665e+00   9.4488884e-01   1.1146636e+00
   2.4810000e+03   1.0626364e+00   9.4488920e-01   1.1146636e+00
   2.4820000e+03   1.0626064e+00   9.4488956e-01   1.1146636e+00
   2.4830000e+03   1.0625764e+00   9.4488992e-01   1.1146636e+00
   2.4840000e+03   1.0625466e+00   9.4489028e-01   1.1146636e+00
   2.4850000e+03   1.0625168e+00   9.4489063e-01   1.1146636e+00
   2.4860000e+03   1.0624871e+00   9.4489098e-01   1.1146636e+00
   2.4870000e+03   1.0624575e+00   9.4489134e-01   1.1146636e+00
   2.4880000e+03   1.0624280e+00   9.4489169e-01   1.1146636e+00
   2.4890000e+03   1.0623986e+00   9.4489204e-01   1.1146636e+00
   2.4900000e+03   1.0623693e+00   9.4489239e-01   1.1146636e+00
   2.4910000e+03   1.0623400e+00   9.4489274e-01   1.1146637e+00
   2.4920000e+03   1.0623109e+00   9.4489309e-01   1.1146637e+00
   2.4930000e+03   1.0622818e+00   9.4489343e-01   1.1146637e+00
   2.4940000e+03   1.0622528e+00   9.4489378e-01   1.1146637e+00
   2.4950000e+03   1.0622240e+00   9.4489412e-01   1.1146637e+00
   2.4960000e+03   1.0621952e+00   9.4489447e-01   1.1146637e+00
   2.4970000e+03   1.0621664e+00   9.4489481e-01   1.1146637e+00
   2.4980000e+03   1.0621378e+00   9.4489515e-01   1.1146637e+00
   2.4990000e+03   1.0621093e+00   9.4489549e-01   1.1146637e+00
   2.5000000e+03   1.0620808e+00   9.4489583e-01   1.1146637e+00
   2.5010000e+03   1.0620524e+00   9.4489617e-01   1.1146637e+00
   2.5020000e+03   1.0620242e+00   9.4489651e-01   1.1146637e+00
   2.5030000e+03   1.0619960e+00   9.4489684e-01   1.1146637e+00
   2.5040000e+03   1.0619679e+00   9.4489718e-01   1.1146637e+00
   2.5050000e+03   1.0619398e+00   9.4489751e-01   1.1146637e+00
   2.5060000e+03   1.0619119e+00   9.4489784e-01   1.1146637e+00
   2.5070000e+03   1.0618840e+00   9.4489818e-01   1.1146637e+00
   2.5080000e+03   1.0618562e+00   9.4489851e-01   1.1146637e+00
   2.5090000e+03   1.0618286e+00   9.4489884e-01   1.1146637e+00
   2.5100000e+03   1.0618009e+00   9.4489917e-01   1.1146637e+00
   2.5110000e+03   1.0617734e+00   9.4489950e-01   1.1146637e+00
   2.5120000e+03   1.0617460e+00   9.4489982e-01   1.1146637e+00
   2.5130000e+03   1.0617186e+00   9.4490015e-01   1.1146637e+00
   2.5140000e+03   1.0616914e+00   9.4490048e-01   1.1146637e+00
   2.5150000e+03   1.0616642e+00   9.4490080e-01   1.1146637e+00
   2.5160000e+03   1.0616371e+00   9.4490112e-01   1.1146637e+00
   2.5170000e+03   1.0616100e+00   9.4490145e-01   1.1146637e+00
   2.5180000e+03   1.0615831e+00   9.4490177e-01   1.1146637e+00
   2.5190000e+03   1.0615562e+00   9.4490209e-01   1.1146637e+00
   2.5200000e+03   1.0615294e+00   9.4490241e-01   1.1146637e+00
   2.5210000e+03   1.0615027e+00   9.4490273e-01   1.1146637e+00
   2.5220000e+03   1.0614761e+00   9.4490304e-01   1.1146637e+00
   2.5230000e+03   1.0614496e+00   9.4490336e-01   1.1146637e+00
   2.5240000e+03   1.0614231e+00   9.4490368e-01   1.1146637e+00
   2.5250000e+03   1.0613968e+00   9.4490399e-01   1.1146637e+00
   2.5260000e+03   1.0613705e+00   9.4490431e-01   1.1146637e+00
   2.5270000e+03   1.0613443e+00   9.4490462e-01   1.1146637e+00
   2.5280000e+03   1.0613181e+00   9.4490493e-01   1.1146637e+00
   2.5290000e+03   1.0612921e+00   9.4490524e-01   1.1146637e+00
   2.5300000e+03   1.0612661e+00   9.4490555e-01   1.1146637e+00
   2.5310000e+03   1.0612402e+00   9.4490586e-01   1.1146637e+00
   2.5320000e+03   1.0612144e+00   9.4490617e-01   1.1146637e+00
   2.5330000e+03   1.0611887e+00   9.4490648e-01   1.1146637e+00
   2.5340000e+03   1.0611630e+00   9.4490678e-01   1.1146637e+00
   2.5350000e+03   1.0611374e+00   9.4490709e-01   1.1146637e+00
   2.5360000e+03   1.0611119e+00   9.4490739e-01   1.1146637e+00
   2.5370000e+03   1.0610865e+00   9.4490769e-01   1.1146637e+00
   2.5380000e+03   1.0610612e+00   9.4490800e-01   1.1146637e+00
   2.5390000e+03   1.0610359e+00   9.4490830e-01   1.1146637e+00
   2.5400000e+03   1.0610107e+00   9.4490860e-01   1.1146637e+00
   2.5410000e+03   1.0609856e+00   9.4490890e-01   1.1146637e+00
   2.5420000e+03   1.0609606e+00   9.4490920e-01   1.1146637e+00
   2.5430000e+03   1.0609356e+00   9.4490950e-01   1.1146637e+00
   2.5440000e+03   1.0609108e+00   9.4490979e-01   1.1146637e+00
   2.5450000e+03   1.0608860e+00   9.4491009e-01   1.1146637e+00
   2.5460000e+03   1.0608612e+00   9.4491038e-01   1.1146637e+00
   2.5470000e+03   1.0608366e+00   9.4491068e-01   1.1146637e+00
   2.5480000e+03   1.0608120e+00   9.4491097e-01   1.1146637e+00
   2.5490000e+03   1.0607875e+00   9.4491126e-01   1.1146637e+00
   2.5500000e+03   1.0607631e+00   9.4491156e-01   1.1146637e+00
   2.5510000e+03   1.0607388e+00   9.4491185e-01   1.1146638e+00
   2.5520000e+03   1.0607145e+00   9.4491214e-01   1.1146638e+00
   2.5530000e+03   1.0606903e+00   9.4491243e-01   1.1146638e+00
   2.5540000e+03   1.0606662e+00   9.4491271e-01   1.1146638e+00
   2.5550000e+03   1.0606422e+00   9.4491300e-01   1.1146638e+00
   2.5560000e+03   1.0606182e+00   9.4491329e-01   1.1146638e+00
   2.5570000e+03   1.0605943e+00   9.4491357e-01   1.1146638e+00
   2.5580000e+03   1.0605705e+00   9.4491386e-01   1.1146638e+00
   2.5590000e+03   1.0605467e+00   9.4491414e-01   1.1146638e+00
   2.5600000e+03   1.0605231e+00   9.4491442e-01   1.1146638e+00
   2.5610000e+03   1.0604995e+00   9.4491470e-01   1.1146638e+00
   2.5620000e+03   1.0604759e+00   9.4491499e-01   1.1146638e+00
   2.5630000e+03   1.0604525e+00   9.4491527e-01   1.1146638e+00
   2.5640000e+03   1.0604291e+00   9.4491555e-01   1.1146638e+00
   2.5650000e+03   1.0604058e+00   9.4491582e-01   1.1146638e+00
   2.5660000e+03   1.0603826e+00   9.4491610e-01   1.1146638e+00
   2.5670000e+03   1.0603594e+00   9.4491638e-01   1.1146638e+00
   2.5680000e+03   1.0603363e+00   9.4491665e-01   1.1146638e+00
   2.5690000e+03   1.0603133e+00   9.4491693e-01   1.1146638e+00
   2.5700000e+03   1.0602904e+00   9.4491720e-01   1.1146638e+00
   2.5710000e+03   1.0602675e+00   9.4491748e-01   1.1146638e+00
   2.5720000e+03   1.0602447e+00   9.4491775e-01   1.1146638e+00
   2.5730000e+03   1.0602220e+00   9.4491802e-01   1.1146638e+00
   2.5740000e+03   1.0601993e+00   9.4491829e-01   1.1146638e+00
   2.5750000e+03   1.0601768e+00   9.4491856e-01   1.1146638e+00
   2.5760000e+03   1.0601542e+00   9.4491883e-01   1.1146638e+00
   2.5770000e+03   1.0601318e+00   9.4491910e-01   1.1146638e+00
   2.5780000e+03   1.0601094e+00   9.4491936e-01   1.1146638e+00
   2.5790000e+03   1.0600871e+00   9.4491963e-01   1.1146638e+00
   2.5800000e+03   1.0600649e+00   9.4491990e-01   1.1146638e+00
   2.5810000e+03   1.0600427e+00   9.4492016e-01   1.1146638e+00
   2.5820000e+03   1.0600207e+00   9.4492043e-01   1.1146638e+00
   2.5830000e+03   1.0599986e+00   9.4492069e-01   1.1146638e+00
   2.5840000e+03   1.0599767e+00   9.4492095e-01   1.1146638e+00
   2.5850000e+03   1.0599548e+00   9.4492121e-01   1.1146638e+00
   2.5860000e+03   1.0599330e+00   9.4492147e-01   1.1146638e+00
   2.5870000e+03   1.0599113e+00   9.4492173e-01   1.1146638e+00
   2.5880000e+03   1.0598896e+00   9.4492199e-01   1.1146638e+00
   2.5890000e+03   1.0598680e+00   9.4492225e-01   1.1146638e+00
   2.5900000e+03   1.0598464e+00   9.4492251e-01   1.1146638e+00
   2.5910000e+03   1.0598250e+00   9.4492276e-01   1.1146638e+00
   2.5920000e+03   1.0598036e+00   9.4492302e-01   1.1146638e+00
   2.5930000e+03   1.0597822e+00   9.4492328e-01   1.1146638e+00
   2.5940000e+03   1.0597610e+00   9.4492353e-01   1.1146638e+00
   2.5950000e+03   1.0597398e+00   9.4492378e-01   1.1146638e+00
   2.5960000e+03   1.0597186e+00   9.4492404e-01   1.1146638e+00
   2.5970000e+03   1.0596976e+00   9.4492429e-01   1.1146638e+00
   2.5980000e+03   1.0596766e+00   9.4492454e-01   1.1146638e+00
   2.5990000e+03   1.0596557e+00   9.4492479e-01   1.1146638e+00
   2.6000000e+03   1.0596348e+00   9.4492504e-01   1.1146638e+00
   2.6010000e+03   1.0596140e+00   9.4492529e-01   1.1146638e+00
   2.6020000e+03   1.0595933e+00   9.4492553e-01   1.1146638e+00
   2.6030000e+03   1.0595726e+00   9.4492578e-01   1.1146638e+00
   2.6040000e+03   1.0595520e+00   9.4492603e-01   1.1146638e+00
   2.6050000e+03   1.0595315e+00   9.4492627e-01   1.1146638e+00
   2.6060000e+03   1.0595110e+00   9.4492652e-01   1.1146638e+00
   2.6070000e+03   1.0594906e+00   9.4492676e-01   1.1146638e+00
   2.6080000e+03   1.0594703e+00   9.4492701e-01   1.1146638e+00
   2.6090000e+03   1.0594500e+00   9.4492725e-01   1.1146638e+00
   2.6100000e+03   1.0594298e+00   9.4492749e-01   1.1146638e+00
   2.6110000e+03   1.0594097e+00   9.4492773e-01   1.1146638e+00
   2.6120000e+03   1.0593896e+00   9.4492797e-01   1.1146638e+00
   2.6130000e+03   1.0593696e+00   9.4492821e-01   1.1146638e+00
   2.6140000e+03   1.0593497e+00   9.4492845e-01   1.1146638e+00
   2.6150000e+03   1.0593298e+00   9.4492869e-01   1.1146638e+00
   2.6160000e+03   1.0593100e+00   9.4492892e-01   1.1146638e+00
   2.6170000e+03   1.0592902e+00   9.4492916e-01   1.1146638e+00
   2.6180000e+03   1.0592706e+00   9.4492940e-01   1.1146638e+00
   2.6190000e+03   1.0592509e+00   9.4492963e-01   1.1146638e+00
   2.6200000e+03   1.0592314e+00   9.4492987e-01   1.1146638e+00
   2.6210000e+03   1.0592119e+00   9.4493010e-01   1.1146638e+00
   2.6220000e+03   1.0591924e+00   9.4493033e-01   1.1146638e+00
   2.6230000e+03   1.0591731e+00   9.4493056e-01   1.1146638e+00
   2.6240000e+03   1.0591538e+00   9.4493079e-01   1.1146638e+00
   2.6250000e+03   1.0591345e+00   9.4493102e-01   1.1146638e+00
   2.6260000e+03   1.0591153e+00   9.4493125e-01   1.1146638e+00
   2.6270000e+03   1.0590962e+00   9.4493148e-01   1.1146638e+00
   2.6280000e+03   1.0590772e+00   9.4493171e-01   1.1146638e+00
   2.6290000e+03   1.0590582e+00   9.4493194e-01   1.1146638e+00
   2.6300000e+03   1.0590392e+00   9.4493217e-01   1.1146638e+00
   2.6310000e+03   1.0590204e+00   9.4493239e-01   1.1146638e+00
   2.6320000e+03   1.0590016e+00   9.4493262e-01   1.1146638e+00
   2.6330000e+03   1.0589828e+00   9.4493284e-01   1.1146638e+00
   2.6340000e+03   1.0589641e+00   9.4493307e-01   1.1146638e+00
   2.6350000e+03   1.0589455e+00   9.4493329e-01   1.1146638e+00
   2.6360000e+03   1.0589269e+00   9.4493351e-01   1.1146639e+00
   2.6370000e+03   1.0589084e+00   9.4493373e-01   1.1146639e+00
   2.6380000e+03   1.0588900e+00   9.4493395e-01   1.1146639e+00
   2.6390000e+03   1.0588716e+00   9.4493418e-01   1.1146639e+00
   2.6400000e+03   1.0588533e+00   9.4493439e-01   1.1146639e+00
   2.6410000e+03   1.0588350e+00   9.4493461e-01   1.1146639e+00
   2.6420000e+03   1.0588168e+00   9.4493483e-01   1.1146639e+00
   2.6430000e+03   1.0587987e+00   9.4493505e-01   1.1146639e+00
   2.6440000e+03   1.0587806e+00   9.4493527e-01   1.1146639e+00
   2.6450000e+03   1.0587626e+00   9.4493548e-01   1.1146639e+00
   2.6460000e+03   1.0587446e+00   9.4493570e-01   1.1146639e+00
   2.6470000e+03   1.0587267e+00   9.4493591e-01   1.1146639e+00
   2.6480000e+03   1.0587089e+00   9.4493613e-01   1.1146639e+00
   2.6490000e+03   1.0586911e+00   9.4493634e-01   1.1146639e+00
   2.6500000e+03   1.0586733e+00   9.4493655e-01   1.1146639e+00
   2.6510000e+03   1.0586557e+00   9.4493677e-01   1.1146639e+00
   2.6520000e+03   1.0586381e+00   9.4493698e-01   1.1146639e+00
   2.6530000e+03   1.0586205e+00   9.4493719e-01   1.1146639e+00
   2.6540000e+03   1.0586030e+00   9.4493740e-01   1.1146639e+00
   2.6550000e+03   1.0585856e+00   9.4493761e-01   1.1146639e+00
   2.6560000e+03   1.0585682e+00   9.4493782e-01   1.1146639e+00
   2.6570000e+03   1.0585509e+00   9.4493802e-01   1.1146639e+00
   2.6580000e+03   1.0585336e+00   9.4493823e-01   1.1146639e+00
   2.6590000e+03   1.0585164e+00   9.4493844e-01   1.1146639e+00
   2.6600000e+03   1.0584993e+00   9.4493864e-01   1.1146639e+00
   2.6610000e+03   1.0584822e+00   9.4493885e-01   1.1146639e+00
   2.6620000e+03   1.0584651e+00   9.4493905e-01   1.1146639e+00
   2.6630000e+03   1.0584482e+00   9.4493926e-01   1.1146639e+00
   2.6640000e+03   1.0584312e+00   9.4493946e-01   1.1146639e+00
   2.6650000e+03   1.0584144e+00   9.4493966e-01   1.1146639e+00
   2.6660000e+03   1.0583976e+00   9.4493987e-01   1.1146639e+00
   2.6670000e+03   1.0583808e+00   9.4494007e-01   1.1146639e+00
   2.6680000e+03   1.0583641e+00   9.4494027e-01   1.1146639e+00
   2.6690000e+03   1.0583475e+00   9.4494047e-01   1.1146639e+00
   2.6700000e+03   1.0583309e+00   9.4494067e-01   1.1146639e+00
   2.6710000e+03   1.0583144e+00   9.4494087e-01   1.1146639e+00
   2.6720000e+03   1.0582979e+00   9.4494106e-01   1.1146639e+00
   2.6730000e+03   1.0582815e+00   9.4494126e-01   1.1146639e+00
   2.6740000e+03   1.0582651e+00   9.4494146e-01   1.1146639e+00
   2.6750000e+03   1.0582488e+00   9.4494165e-01   1.1146639e+00
   2.6760000e+03   1.0582326e+00   9.4494185e-01   1.1146639e+00
   2.6770000e+03   1.0582164e+00   9.4494205e-01   1.1146639e+00
   2.6780000e+03   1.0582002e+00   9.4494224e-01   1.1146639e+00
   2.6790000e+03   1.0581842e+00   9.4494243e-01   1.1146639e+00
   2.6800000e+03   1.0581681e+00   9.4494263e-01   1.1146639e+00
   2.6810000e+03   1.0581522e+00   9.4494282e-01   1.1146639e+00
   2.6820000e+03   1.0581362e+00   9.4494301e-01   1.1146639e+00
   2.6830000e+03   1.0581204e+00   9.4494320e-01   1.1146639e+00
   2.6840000e+03   1.0581045e+00   9.4494339e-01   1.1146639e+00
   2.6850000e+03   1.0580888e+00   9.4494358e-01   1.1146639e+00
   2.6860000e+03   1.0580731e+00   9.4494377e-01   1.1146639e+00
   2.6870000e+03   1.0580574e+00   9.4494396e-01   1.1146639e+00
   2.6880000e+03   1.0580418e+00   9.4494415e-01   1.1146639e+00
   2.6890000e+03   1.0580263e+00   9.4494434e-01   1.1146639e+00
   2.6900000e+03   1.0580108e+00   9.4494452e-01   1.1146639e+00
   2.6910000e+03   1.0579953e+00   9.4494471e-01   1.1146639e+00
   2.6920000e+03   1.0579799e+00   9.4494490e-01   1.1146639e+00
   2.6930000e+03   1.0579646e+00   9.4494508e-01   1.1146639e+00
   2.6940000e+03   1.0579493e+00   9.4494527e-01   1.1146639e+00
   2.6950000e+03   1.0579341e+00   9.4494545e-01   1.1146639e+00
   2.6960000e+03   1.0579189e+00   9.4494563e-01   1.1146639e+00
   2.6970000e+03   1.0579038e+00   9.4494582e-01   1.1146639e+00
   2.6980000e+03   1.0578887e+00   9.4494600e-01   1.1146639e+00
   2.6990000e+03   1.0578737e+00   9.4494618e-01   1.1146639e+00
   2.7000000e+03   1.0578587e+00   9.4494636e-01   1.1146639e+00
   2.7010000e+03   1.0578438e+00   9.4494654e-01   1.1146639e+00
   2.7020000e+03   1.0578289e+00   9.4494672e-01   1.1146639e+00
   2.7030000e+03   1.0578141e+00   9.4494690e-01   1.1146639e+00
   2.7040000e+03   1.0577993e+00   9.4494708e-01   1.1146639e+00
   2.7050000e+03   1.0577846e+00   9.4494726e-01   1.1146639e+00
   2.7060000e+03   1.0577700e+00   9.4494743e-01   1.1146639e+00
   2.7070000e+03   1.0577554e+00   9.4494761e-01   1.1146639e+00
   2.7080000e+03   1.0577408e+00   9.4494779e-01   1.1146639e+00
   2.7090000e+03   1.0577263e+00   9.4494796e-01   1.1146639e+00
   2.7100000e+03   1.0577118e+00   9.4494814e-01   1.1146639e+00
   2.7110000e+03   1.0576974e+00   9.4494831e-01   1.1146639e+00
   2.7120000e+03   1.0576830e+00   9.4494849e-01   1.1146639e+00
   2.7130000e+03   1.0576687e+00   9.4494866e-01   1.1146639e+00
   2.7140000e+03   1.0576545e+00   9.4494883e-01   1.1146639e+00
   2.7150000e+03   1.0576403e+00   9.4494900e-01   1.1146639e+00
   2.7160000e+03   1.0576261e+00   9.4494918e-01   1.1146639e+00
   2.7170000e+03   1.0576120e+00   9.4494935e-01   1.1146639e+00
   2.7180000e+03   1.0575979e+00   9.4494952e-01   1.1146639e+00
   2.7190000e+03   1.0575839e+00   9.4494969e-01   1.1146639e+00
   2.7200000e+03   1.0575699e+00   9.4494986e-01   1.1146639e+00
   2.7210000e+03   1.0575560e+00   9.4495003e-01   1.1146639e+00
   2.7220000e+03   1.0575422e+00   9.4495019e-01   1.1146639e+00
   2.7230000e+03   1.0575283e+00   9.4495036e-01   1.1146639e+00
   2.7240000e+03   1.0575146e+00   9.4495053e-01   1.1146639e+00
   2.7250000e+03   1.0575009e+00   9.4495070e-01   1.1146639e+00
   2.7260000e+03   1.0574872e+00   9.4495086e-01   1.1146639e+00
   2.7270000e+03   1.0574736e+00   9.4495103e-01   1.1146639e+00
   2.7280000e+03   1.0574600e+00   9.4495119e-01   1.1146639e+00
   2.7290000e+03   1.0574465e+00   9.4495136e-01   1.1146639e+00
   2.7300000e+03   1.0574330e+00   9.4495152e-01   1.1146639e+00
   2.7310000e+03   1.0574195e+00   9.4495168e-01   1.1146639e+00
   2.7320000e+03   1.0574062e+00   9.4495185e-01   1.1146639e+00
   2.7330000e+03   1.0573928e+00   9.4495201e-01   1.1146639e+00
   2.7340000e+03   1.0573795e+00   9.4495217e-01   1.1146639e+00
   2.7350000e+03   1.0573663e+00   9.4495233e-01   1.1146639e+00
   2.7360000e+03   1.0573531e+00   9.4495249e-01   1.1146639e+00
   2.7370000e+03   1.0573399e+00   9.4495265e-01   1.1146639e+00
   2.7380000e+03   1.0573268e+00   9.4495281e-01   1.1146639e+00
   2.7390000e+03   1.0573138e+00   9.4495297e-01   1.1146639e+00
   2.7400000e+03   1.0573008e+00   9.4495313e-01   1.1146639e+00
   2.7410000e+03   1.0572878e+00   9.4495329e-01   1.1146639e+00
   2.7420000e+03   1.0572749e+00   9.4495345e-01   1.1146639e+00
   2.7430000e+03   1.0572620e+00   9.4495360e-01   1.1146639e+00
   2.7440000e+03   1.0572492e+00   9.4495376e-01   1.1146639e+00
   2.7450000e+03   1.0572364e+00   9.4495392e-01   1.1146639e+00
   2.7460000e+03   1.0572237e+00   9.4495407e-01   1.1146639e+00
   2.7470000e+03   1.0572110e+00   9.4495423e-01   1.1146639e+00
   2.7480000e+03   1.0571984e+00   9.4495438e-01   1.1146639e+00
   2.7490000e+03   1.0571858e+00   9.4495454e-01   1.1146639e+00
   2.7500000e+03   1.0571732e+00   9.4495469e-01   1.1146639e+00
   2.7510000e+03   1.0571607e+00   9.4495484e-01   1.1146639e+00
   2.7520000e+03   1.0571483e+00   9.4495500e-01   1.1146639e+00
   2.7530000e+03   1.0571358e+00   9.4495515e-01   1.1146639e+00
   2.7540000e+03   1.0571235e+00   9.4495530e-01   1.1146639e+00
   2.7550000e+03   1.0571112e+00   9.4495545e-01   1.1146639e+00
   2.7560000e+03   1.0570989e+00   9.4495560e-01   1.1146639e+00
   2.7570000e+03   1.0570866e+00   9.4495575e-01   1.1146639e+00
   2.7580000e+03   1.0570744e+00   9.4495590e-01   1.1146639e+00
   2.7590000e+03   1.0570623e+00   9.4495605e-01   1.1146639e+00
   2.7600000e+03   1.0570502e+00   9.4495620e-01   1.1146639e+00
   2.7610000e+03   1.0570381e+00   9.4495635e-01   1.1146639e+00
   2.7620000e+03   1.0570261e+00   9.4495649e-01   1.1146639e+00
   2.7630000e+03   1.0570142e+00   9.4495664e-01   1.1146639e+00
   2.7640000e+03   1.0570022e+00   9.4495679e-01   1.1146639e+00
   2.7650000e+03   1.0569904e+00   9.4495693e-01   1.1146639e+00
   2.7660000e+03   1.0569785e+00   9.4495708e-01   1.1146639e+00
   2.7670000e+03   1.0569667e+00   9.4495722e-01   1.1146639e+00
   2.7680000e+03   1.0569550e+00   9.4495737e-01   1.1146639e+00
   2.7690000e+03   1.0569433e+00   9.4495751e-01   1.1146639e+00
   2.7700000e+03   1.0569316e+00   9.4495766e-01   1.1146639e+00
   2.7710000e+03   1.0569200e+00   9.4495780e-01   1.1146639e+00
   2.7720000e+03   1.0569084e+00   9.4495794e-01   1.1146639e+00
   2.7730000e+03   1.0568969e+00   9.4495809e-01   1.1146639e+00
   2.7740000e+03   1.0568854e+00   9.4495823e-01   1.1146639e+00
   2.7750000e+03   1.0568739e+00   9.4495837e-01   1.1146639e+00
   2.7760000e+03   1.0568625e+00   9.4495851e-01   1.1146639e+00
   2.7770000e+03   1.0568511e+00   9.4495865e-01   1.1146639e+00
   2.7780000e+03   1.0568398e+00   9.4495879e-01   1.1146639e+00
   2.7790000e+03   1.0568285e+00   9.4495893e-01   1.1146640e+00
   2.7800000e+03   1.0568173e+00   9.4495907e-01   1.1146640e+00
   2.7810000e+03   1.0568061e+00   9.4495921e-01   1.1146640e+00
   2.7820000e+03   1.0567949e+00   9.4495934e-01   1.1146640e+00
   2.7830000e+03   1.0567838e+00   9.4495948e-01   1.1146640e+00
   2.7840000e+03   1.0567727e+00   9.4495962e-01   1.1146640e+00
   2.7850000e+03   1.0567617e+00   9.4495976e-01   1.1146640e+00
   2.7860000e+03   1.0567507e+00   9.4495989e-01   1.1146640e+00
   2.7870000e+03   1.0567398e+00   9.4496003e-01   1.1146640e+00
   2.7880000e+03   1.0567289e+00   9.4496016e-01   1.1146640e+00
   2.7890000e+03   1.0567180e+00   9.4496030e-01   1.1146640e+00
   2.7900000e+03   1.0567072e+00   9.4496043e-01   1.1146640e+00
   2.7910000e+03   1.0566964e+00   9.4496057e-01   1.1146640e+00
   2.7920000e+03   1.0566856e+00   9.4496070e-01   1.1146640e+00
   2.7930000e+03   1.0566749e+00   9.4496083e-01   1.1146640e+00
   2.7940000e+03   1.0566643e+00   9.4496097e-01   1.1146640e+00
   2.7950000e+03   1.0566537e+00   9.4496110e-01   1.1146640e+00
   2.7960000e+03   1.0566431e+00   9.4496123e-01   1.1146640e+00
   2.7970000e+03   1.0566325e+00   9.4496136e-01   1.1146640e+00
   2.7980000e+03   1.0566220e+00   9.4496149e-01   1.1146640e+00
   2.7990000e+03   1.0566116e+00   9.4496162e-01   1.1146640e+00
   2.8000000e+03   1.0566011e+00   9.4496175e-01   1.1146640e+00
   2.8010000e+03   1.0565908e+00   9.4496188e-01   1.1146640e+00
   2.8020000e+03   1.0565804e+00   9.4496201e-01   1.1146640e+00
   2.8030000e+03   1.0565701e+00   9.4496214e-01   1.1146640e+00
   2.8040000e+03   1.0565598e+00   9.4496227e-01   1.1146640e+00
   2.8050000e+03   1.0565496e+00   9.4496240e-01   1.1146640e+00
   2.8060000e+03   1.0565394e+00   9.4496253e-01   1.1146640e+00
   2.8070000e+03   1.0565293e+00   9.4496265e-01   1.1146640e+00
   2.8080000e+03   1.0565192e+00   9.4496278e-01   1.1146640e+00
   2.8090000e+03   1.0565091e+00   9.4496291e-01   1.1146640e+00
   2.8100000e+03   1.0564991e+00   9.4496303e-01   1.1146640e+00
   2.8110000e+03   1.0564891e+00   9.4496316e-01   1.1146640e+00
   2.8120000e+03   1.0564791e+00   9.4496328e-01   1.1146640e+00
   2.8130000e+03   1.0564692e+00   9.4496341e-01   1.1146640e+00
   2.8140000e+03   1.0564593e+00   9.4496353e-01   1.1146640e+00
   2.8150000e+03   1.0564495e+00   9.4496365e-01   1.1146640e+00
   2.8160000e+03   1.0564397e+00   9.4496378e-01   1.1146640e+00
   2.8170000e+03   1.0564299e+00   9.4496390e-01   1.1146640e+00
   2.8180000e+03   1.0564202e+00   9.4496402e-01   1.1146640e+00
   2.8190000e+03   1.0564105e+00   9.4496414e-01   1.1146640e+00
   2.8200000e+03   1.0564009e+00   9.4496427e-01   1.1146640e+00
   2.8210000e+03   1.0563913e+00   9.4496439e-01   1.1146640e+00
   2.8220000e+03   1.0563817e+00   9.4496451e-01   1.1146640e+00
   2.8230000e+03   1.0563722e+00   9.4496463e-01   1.1146640e+00
   2.8240000e+03   1.0563627e+00   9.4496475e-01   1.1146640e+00
   2.8250000e+03   1.0563532e+00   9.4496487e-01   1.1146640e+00
   2.8260000e+03   1.0563438e+00   9.4496499e-01   1.1146640e+00
   2.8270000e+03   1.0563344e+00   9.4496511e-01   1.1146640e+00
   2.8280000e+03   1.0563250e+00   9.4496523e-01   1.1146640e+00
   2.8290000e+03   1.0563157e+00   9.4496534e-01   1.1146640e+00
   2.8300000e+03   1.0563065e+00   9.4496546e-01   1.1146640e+00
   2.8310000e+03   1.0562972e+00   9.4496558e-01   1.1146640e+00
   2.8320000e+03   1.0562880e+00   9.4496569e-01   1.1146640e+00
   2.8330000e+03   1.0562788e+00   9.4496581e-01   1.1146640e+00
   2.8340000e+03   1.0562697e+00   9.4496593e-01   1.1146640e+00
   2.8350000e+03   1.0562606e+00   9.4496604e-01   1.1146640e+00
   2.8360000e+03   1.0562516e+00   9.4496616e-01   1.1146640e+00
   2.8370000e+03   1.0562426e+00   9.4496627e-01   1.1146640e+00
   2.8380000e+03   1.0562336e+00   9.4496639e-01   1.1146640e+00
   2.8390000e+03   1.0562246e+00   9.4496650e-01   1.1146640e+00
   2.8400000e+03   1.0562157e+00   9.4496662e-01   1.1146640e+00
   2.8410000e+03   1.0562068e+00   9.4496673e-01   1.1146640e+00
   2.8420000e+03   1.0561980e+00   9.4496684e-01   1.1146640e+00
   2.8430000e+03   1.0561892e+00   9.4496696e-01   1.1146640e+00
   2.8440000e+03   1.0561804e+00   9.4496707e-01   1.1146640e+00
   2.8450000e+03   1.0561717e+00   9.4496718e-01   1.1146640e+00
   2.8460000e+03   1.0561630e+00   9.4496729e-01   1.1146640e+00
   2.8470000e+03   1.0561543e+00   9.4496740e-01   1.1146640e+00
   2.8480000e+03   1.0561457e+00   9.4496751e-01   1.1146640e+00
   2.8490000e+03   1.0561371e+00   9.4496762e-01   1.1146640e+00
   2.8500000e+03   1.0561285e+00   9.4496773e-01   1.1146640e+00
   2.8510000e+03   1.0561200e+00   9.4496784e-01   1.1146640e+00
   2.8520000e+03   1.0561115e+00   9.4496795e-01   1.1146640e+00
   2.8530000e+03   1.0561031e+00   9.4496806e-01   1.1146640e+00
   2.8540000e+03   1.0560946e+00   9.4496817e-01   1.1146640e+00
   2.8550000e+03   1.0560863e+00   9.4496828e-01   1.1146640e+00
   2.8560000e+03   1.0560779e+00   9.4496839e-01   1.1146640e+00
   2.8570000e+03   1.0560696e+00   9.4496849e-01   1.1146640e+00
   2.8580000e+03   1.0560613e+00   9.4496860e-01   1.1146640e+00
   2.8590000e+03   1.0560530e+00   9.4496871e-01   1.1146640e+00
   2.8600000e+03   1.0560448e+00   9.4496881e-01   1.1146640e+00
   2.8610000e+03   1.0560367e+00   9.4496892e-01   1.1146640e+00
   2.8620000e+03   1.0560285e+00   9.4496902e-01   1.1146640e+00
   2.8630000e+03   1.0560204e+00   9.4496913e-01   1.1146640e+00
   2.8640000e+03   1.0560123e+00   9.4496924e-01   1.1146640e+00
   2.8650000e+03   1.0560043e+00   9.4496934e-01   1.1146640e+00
   2.8660000e+03   1.0559962e+00   9.4496944e-01   1.1146640e+00
   2.8670000e+03   1.0559883e+00   9.4496955e-01   1.1146640e+00
   2.8680000e+03   1.0559803e+00   9.4496965e-01   1.1146640e+00
   2.8690000e+03   1.0559724e+00   9.4496975e-01   1.1146640e+00
   2.8700000e+03   1.0559645e+00   9.4496986e-01   1.1146640e+00
   2.8710000e+03   1.0559567e+00   9.4496996e-01   1.1146640e+00
   2.8720000e+03   1.0559489e+00   9.4497006e-01   1.1146640e+00
   2.8730000e+03   1.0559411e+00   9.4497016e-01   1.1146640e+00
   2.8740000e+03   1.0559333e+00   9.4497027e-01   1.1146640e+00
   2.8750000e+03   1.0559256e+00   9.4497037e-01   1.1146640e+00
   2.8760000e+03   1.0559179e+00   9.4497047e-01   1.1146640e+00
   2.8770000e+03   1.0559103e+00   9.4497057e-01   1.1146640e+00
   2.8780000e+03   1.0559027e+00   9.4497067e-01   1.1146640e+00
   2.8790000e+03   1.0558951e+00   9.4497077e-01   1.1146640e+00
   2.8800000e+03   1.0558875e+00   9.4497087e-01   1.1146640e+00
   2.8810000e+03   1.0558800e+00   9.4497097e-01   1.1146640e+00
   2.8820000e+03   1.0558725e+00   9.4497107e-01   1.1146640e+00
   2.8830000e+03   1.0558650e+00   9.4497116e-01   1.1146640e+00
   2.8840000e+03   1.0558576e+00   9.4497126e-01   1.1146640e+00
   2.8850000e+03   1.0558502e+00   9.4497136e-01   1.1146640e+00
   2.8860000e+03   1.0558429e+00   9.4497146e-01   1.1146640e+00
   2.8870000e+03   1.0558355e+00   9.4497155e-01   1.1146640e+00
   2.8880000e+03   1.0558282e+00   9.4497165e-01   1.1146640e+00
   2.8890000e+03   1.0558210e+00   9.4497175e-01   1.1146640e+00
   2.8900000e+03   1.0558137e+00   9.4497184e-01   1.1146640e+00
   2.8910000e+03   1.0558065e+00   9.4497194e-01   1.1146640e+00
   2.8920000e+03   1.0557993e+00   9.4497204e-01   1.1146640e+00
   2.8930000e+03   1.0557922e+00   9.4497213e-01   1.1146640e+00
   2.8940000e+03   1.0557851e+00   9.4497223e-01   1.1146640e+00
   2.8950000e+03   1.0557780e+00   9.4497232e-01   1.1146640e+00
   2.8960000e+03   1.0557710e+00   9.4497241e-01   1.1146640e+00
   2.8970000e+03   1.0557639e+00   9.4497251e-01   1.1146640e+00
   2.8980000e+03   1.0557569e+00   9.4497260e-01   1.1146640e+00
   2.8990000e+03   1.0557500e+00   9.4497269e-01   1.1146640e+00
   2.9000000e+03   1.0557431e+00   9.4497279e-01   1.1146640e+00
   2.9010000e+03   1.0557362e+00   9.4497288e-01   1.1146640e+00
   2.9020000e+03   1.0557293e+00   9.4497297e-01   1.1146640e+00
   2.9030000e+03   1.0557225e+00   9.4497306e-01   1.1146640e+00
   2.9040000e+03   1.0557156e+00   9.4497316e-01   1.1146640e+00
   2.9050000e+03   1.0557089e+00   9.4497325e-01   1.1146640e+00
   2.9060000e+03   1.0557021e+00   9.4497334e-01   1.1146640e+00
   2.9070000e+03   1.0556954e+00   9.4497343e-01   1.1146640e+00
   2.9080000e+03   1.0556887e+00   9.4497352e-01   1.1146640e+00
   2.9090000e+03   1.0556821e+00   9.4497361e-01   1.1146640e+00
   2.9100000e+03   1.0556754e+00   9.4497370e-01   1.1146640e+00
   2.9110000e+03   1.0556688e+00   9.4497379e-01   1.1146640e+00
   2.9120000e+03   1.0556623e+00   9.4497388e-01   1.1146640e+00
   2.9130000e+03   1.0556557e+00   9.4497397e-01   1.1146640e+00
   2.9140000e+03   1.0556492e+00   9.4497406e-01   1.1146640e+00
   2.9150000e+03   1.0556427e+00   9.4497414e-01   1.1146640e+00
   2.9160000e+03   1.0556363e+00   9.4497423e-01   1.1146640e+00
   2.9170000e+03   1.0556299e+00   9.4497432e-01   1.1146640e+00
   2.9180000e+03   1.0556235e+00   9.4497441e-01   1.1146640e+00
   2.9190000e+03   1.0556171e+00   9.4497450e-01   1.1146640e+00
   2.9200000e+03   1.0556108e+00   9.4497458e-01   1.1146640e+00
   2.9210000e+03   1.0556045e+00   9.4497467e-01   1.1146640e+00
   2.9220000e+03   1.0555982e+00   9.4497476e-01   1.1146640e+00
   2.9230000e+03   1.0555919e+00   9.4497484e-01   1.1146640e+00
   2.9240000e+03   1.0555857e+00   9.4497493e-01   1.1146640e+00
   2.9250000e+03   1.0555795e+00   9.4497501e-01   1.1146640e+00
   2.9260000e+03   1.0555734e+00   9.4497510e-01   1.1146640e+00
   2.9270000e+03   1.0555672e+00   9.4497518e-01   1.1146640e+00
   2.9280000e+03   1.0555611e+00   9.4497527e-01   1.1146640e+00
   2.9290000e+03   1.0555550e+00   9.4497535e-01   1.1146640e+00
   2.9300000e+03   1.0555490e+00   9.4497543e-01   1.1146640e+00
   2.9310000e+03   1.0555430e+00   9.4497552e-01   1.1146640e+00
   2.9320000e+03   1.0555370e+00   9.4497560e-01   1.1146640e+00
   2.9330000e+03   1.0555310e+00   9.4497569e-01   1.1146640e+00
   2.9340000e+03   1.0555251e+00   9.4497577e-01   1.1146640e+00
   2.9350000e+03   1.0555192e+00   9.4497585e-01   1.1146640e+00
   2.9360000e+03   1.0555133e+00   9.4497593e-01   1.1146640e+00
   2.9370000e+03   1.0555074e+00   9.4497601e-01   1.1146640e+00
   2.9380000e+03   1.0555016e+00   9.4497610e-01   1.1146640e+00
   2.9390000e+03   1.0554958e+00   9.4497618e-01   1.1146640e+00
   2.9400000e+03   1.0554900e+00   9.4497626e-01   1.1146640e+00
   2.9410000e+03   1.0554843e+00   9.4497634e-01   1.1146640e+00
   2.9420000e+03   1.0554786e+00   9.4497642e-01   1.1146640e+00
   2.9430000e+03   1.0554729e+00   9.4497650e-01   1.1146640e+00
   2.9440000e+03   1.0554672e+00   9.4497658e-01   1.1146640e+00
   2.9450000e+03   1.0554616e+00   9.4497666e-01   1.1146640e+00
   2.9460000e+03   1.0554559e+00   9.4497674e-01   1.1146640e+00
   2.9470000e+03   1.0554504e+00   9.4497682e-01   1.1146640e+00
   2.9480000e+03   1.0554448e+00   9.4497690e-01   1.1146640e+00
   2.9490000e+03   1.0554393e+00   9.4497698e-01   1.1146640e+00
   2.9500000e+03   1.0554338e+00   9.4497706e-01   1.1146640e+00
   2.9510000e+03   1.0554283e+00   9.4497713e-01   1.1146640e+00
   2.9520000e+03   1.0554228e+00   9.4497721e-01   1.1146640e+00
   2.9530000e+03   1.0554174e+00   9.4497729e-01   1.1146640e+00
   2.9540000e+03   1.0554120e+00   9.4497737e-01   1.1146640e+00
   2.9550000e+03   1.0554067e+00   9.4497744e-01   1.1146640e+00
   2.9560000e+03   1.0554013e+00   9.4497752e-01   1.1146640e+00
   2.9570000e+03   1.0553960e+00   9.4497760e-01   1.1146640e+00
   2.9580000e+03   1.0553907e+00   9.4497767e-01   1.1146640e+00
   2.9590000e+03   1.0553854e+00   9.4497775e-01   1.1146640e+00
   2.9600000e+03   1.0553802e+00   9.4497783e-01   1.1146640e+00
   2.9610000e+03   1.0553750e+00   9.4497790e-01   1.1146640e+00
   2.9620000e+03   1.0553698e+00   9.4497798e-01   1.1146640e+00
   2.9630000e+03   1.0553646e+00   9.4497805e-01   1.1146640e+00
   2.9640000e+03   1.0553595e+00   9.4497813e-01   1.1146640e+00
   2.9650000e+03   1.0553544e+00   9.4497820e-01   1.1146640e+00
   2.9660000e+03   1.0553493e+00   9.4497828e-01   1.1146640e+00
   2.9670000e+03   1.0553442e+00   9.4497835e-01   1.1146640e+00
   2.9680000e+03   1.0553392e+00   9.4497842e-01   1.1146640e+00
   2.9690000e+03   1.0553342e+00   9.4497850e-01   1.1146640e+00
   2.9700000e+03   1.0553292e+00   9.4497857e-01   1.1146640e+00
   2.9710000e+03   1.0553242e+00   9.4497864e-01   1.1146640e+00
   2.9720000e+03   1.0553193e+00   9.4497872e-01   1.1146640e+00
   2.9730000e+03   1.0553144e+00   9.4497879e-01   1.1146640e+00
   2.9740000e+03   1.0553095e+00   9.4497886e-01   1.1146640e+00
   2.9750000e+03   1.0553046e+00   9.4497893e-01   1.1146640e+00
   2.9760000e+03   1.0552998e+00   9.4497900e-01   1.1146640e+00
   2.9770000e+03   1.0552950e+00   9.4497908e-01   1.1146640e+00
   2.9780000e+03   1.0552902e+00   9.4497915e-01   1.1146640e+00
   2.9790000e+03   1.0552854e+00   9.4497922e-01   1.1146640e+00
   2.9800000e+03   1.0552807e+00   9.4497929e-01   1.1146640e+00
   2.9810000e+03   1.0552760e+00   9.4497936e-01   1.1146640e+00
   2.9820000e+03   1.0552713e+00   9.4497943e-01   1.1146640e+00
   2.9830000e+03   1.0552666e+00   9.4497950e-01   1.1146640e+00
   2.9840000e+03   1.0552620e+00   9.4497957e-01   1.1146640e+00
   2.9850000e+03   1.0552574e+00   9.4497964e-01   1.1146640e+00
   2.9860000e+03   1.0552528e+00   9.4497971e-01   1.1146640e+00
   2.9870000e+03   1.0552482e+00   9.4497978e-01   1.1146640e+00
   2.9880000e+03   1.0552437e+00   9.4497985e-01   1.1146640e+00
   2.9890000e+03   1.0552392e+00   9.4497992e-01   1.1146640e+00
   2.9900000e+03   1.0552347e+00   9.4497998e-01   1.1146640e+00
   2.9910000e+03   1.0552302e+00   9.4498005e-01   1.1146640e+00
   2.9920000e+03   1.0552257e+00   9.4498012e-01   1.1146640e+00
   2.9930000e+03   1.0552213e+00   9.4498019e-01   1.1146640e+00
   2.9940000e+03   1.0552169e+00   9.4498026e-01   1.1146640e+00
   2.9950000e+03   1.0552125e+00   9.4498032e-01   1.1146640e+00
   2.9960000e+03   1.0552082e+00   9.4498039e-01   1.1146640e+00
   2.9970000e+03   1.0552038e+00   9.4498046e-01   1.1146640e+00
   2.9980000e+03   1.0551995e+00   9.4498052e-01   1.1146640e+00
   2.9990000e+03   1.0551953e+00   9.4498059e-01   1.1146640e+00
   3.0000000e+03   1.0551910e+00   9.4498066e-01   1.1146640e+00
   3.0010000e+03   1.0551868e+00   9.4498072e-01   1.1146640e+00
   3.0020000e+03   1.0551825e+00   9.4498079e-01   1.1146640e+00
   3.0030000e+03   1.0551784e+00   9.4498085e-01   1.1146640e+00
   3.0040000e+03   1.0551742e+00   9.4498092e-01   1.1146640e+00
   3.0050000e+03   1.0551700e+00   9.4498098e-01   1.1146640e+00
   3.0060000e+03   1.0551659e+00   9.4498105e-01   1.1146640e+00
   3.0070000e+03   1.0551618e+00   9.4498111e-01   1.1146640e+00
   3.0080000e+03   1.0551577e+00   9.4498118e-01   1.1146640e+00
   3.0090000e+03   1.0551537e+00   9.4498124e-01   1.1146640e+00
   3.0100000e+03   1.0551496e+00   9.4498131e-01   1.1146640e+00
   3.0110000e+03   1.0551456e+00   9.4498137e-01   1.1146640e+00
   3.0120000e+03   1.0551416e+00   9.4498143e-01   1.1146640e+00
   3.0130000e+03   1.0551377e+00   9.4498150e-01   1.1146640e+00
   3.0140000e+03   1.0551337e+00   9.4498156e-01   1.1146640e+00
   3.0150000e+03   1.0551298e+00   9.4498162e-01   1.1146640e+00
   3.0160000e+03   1.0551259e+00   9.4498169e-01   1.1146640e+00
   3.0170000e+03   1.0551220e+00   9.4498175e-01   1.1146640e+00
   3.0180000e+03   1.0551182e+00   9.4498181e-01   1.1146640e+00
   3.0190000e+03   1.0551144e+00   9.4498187e-01   1.1146640e+00
   3.0200000e+03   1.0551105e+00   9.4498193e-01   1.1146640e+00
   3.0210000e+03   1.0551068e+00   9.4498200e-01   1.1146640e+00
   3.0220000e+03   1.0551030e+00   9.4498206e-01   1.1146640e+00
   3.0230000e+03   1.0550992e+00   9.4498212e-01   1.1146640e+00
   3.0240000e+03   1.0550955e+00   9.4498218e-01   1.1146640e+00
   3.0250000e+03   1.0550918e+00   9.4498224e-01   1.1146640e+00
   3.0260000e+03   1.0550881e+00   9.4498230e-01   1.1146640e+00
   3.0270000e+03   1.0550845e+00   9.4498236e-01   1.1146640e+00
   3.0280000e+03   1.0550808e+00   9.4498242e-01   1.1146640e+00
   3.0290000e+03   1.0550772e+00   9.4498248e-01   1.1146640e+00
   3.0300000e+03   1.0550736e+00   9.4498254e-01   1.1146640e+00
   3.0310000e+03   1.0550701e+00   9.4498260e-01   1.1146640e+00
   3.0320000e+03   1.0550665e+00   9.4498266e-01   1.1146640e+00
   3.0330000e+03   1.0550630e+00   9.4498272e-01   1.1146640e+00
   3.0340000e+03   1.0550595e+00   9.4498278e-01   1.1146640e+00
   3.0350000e+03   1.0550560e+00   9.4498284e-01   1.1146640e+00
   3.0360000e+03   1.0550525e+00   9.4498289e-01   1.1146640e+00
   3.0370000e+03   1.0550491e+00   9.4498295e-01   1.1146640e+00
   3.0380000e+03   1.0550456e+00   9.4498301e-01   1.1146640e+00
   3.0390000e+03   1.0550422e+00   9.4498307e-01   1.1146640e+00
   3.0400000e+03   1.0550388e+00   9.4498313e-01   1.1146640e+00
   3.0410000e+03   1.0550355e+00   9.4498318e-01   1.1146640e+00
   3.0420000e+03   1.0550321e+00   9.4498324e-01   1.1146640e+00
   3.0430000e+03   1.0550288e+00   9.4498330e-01   1.1146640e+00
   3.0440000e+03   1.0550255e+00   9.4498336e-01   1.1146640e+00
   3.0450000e+03   1.0550222e+00   9.4498341e-01   1.1146640e+00
   3.0460000e+03   1.0550190e+00   9.4498347e-01   1.1146640e+00
   3.0470000e+03   1.0550157e+00   9.4498352e-01   1.1146640e+00
   3.0480000e+03   1.0550125e+00   9.4498358e-01   1.1146640e+00
   3.0490000e+03   1.0550093e+00   9.4498364e-01   1.1146640e+00
   3.0500000e+03   1.0550061e+00   9.4498369e-01   1.1146640e+00
   3.0510000e+03   1.0550030e+00   9.4498375e-01   1.1146640e+00
   3.0520000e+03   1.0549998e+00   9.4498380e-01   1.1146640e+00
   3.0530000e+03   1.0549967e+00   9.4498386e-01   1.1146640e+00
   3.0540000e+03   1.0549936e+00   9.4498391e-01   1.1146640e+00
   3.0550000e+03   1.0549905e+00   9.4498397e-01   1.1146640e+00
   3.0560000e+03   1.0549875e+00   9.4498402e-01   1.1146640e+00
   3.0570000e+03   1.0549844e+00   9.4498408e-01   1.1146640e+00
   3.0580000e+03   1.0549814e+00   9.4498413e-01   1.1146640e+00
   3.0590000e+03   1.0549784e+00   9.4498419e-01   1.1146640e+00
   3.0600000e+03   1.0549754e+00   9.4498424e-01   1.1146640e+00
   3.0610000e+03   1.0549725e+00   9.4498429e-01   1.1146640e+00
   3.0620000e+03   1.0549695e+00   9.4498435e-01   1.1146640e+00
   3.0630000e+03   1.0549666e+00   9.4498440e-01   1.1146640e+00
   3.0640000e+03   1.0549637e+00   9.4498445e-01   1.1146640e+00
   3.0650000e+03   1.0549608e+00   9.4498451e-01   1.1146640e+00
   3.0660000e+03   1.0549579e+00   9.4498456e-01   1.1146640e+00
   3.0670000e+03   1.0549551e+00   9.4498461e-01   1.1146640e+00
   3.0680000e+03   1.0549523e+00   9.4498466e-01   1.1146640e+00
   3.0690000e+03   1.0549495e+00   9.4498472e-01   1.1146640e+00
   3.0700000e+03   1.0549467e+00   9.4498477e-01   1.1146640e+00
   3.0710000e+03   1.0549439e+00   9.4498482e-01   1.1146640e+00
   3.0720000e+03   1.0549411e+00   9.4498487e-01   1.1146640e+00
   3.0730000e+03   1.0549384e+00   9.4498492e-01   1.1146640e+00
   3.0740000e+03   1.0549357e+00   9.4498498e-01   1.1146640e+00
   3.0750000e+03   1.0549330e+00   9.4498503e-01   1.1146640e+00
   3.0760000e+03   1.0549303e+00   9.4498508e-01   1.1146640e+00
   3.0770000e+03   1.0549277e+00   9.4498513e-01   1.1146640e+00
   3.0780000e+03   1.0549250e+00   9.4498518e-01   1.1146640e+00
   3.0790000e+03   1.0549224e+00   9.4498523e-01   1.1146640e+00
   3.0800000e+03   1.0549198e+00   9.4498528e-01   1.1146640e+00
   3.0810000e+03   1.0549172e+00   9.4498533e-01   1.1146640e+00
   3.0820000e+03   1.0549147e+00   9.4498538e-01   1.1146640e+00
   3.0830000e+03   1.0549121e+00   9.4498543e-01   1.1146640e+00
   3.0840000e+03   1.0549096e+00   9.4498548e-01   1.1146640e+00
   3.0850000e+03   1.0549071e+00   9.4498553e-01   1.1146640e+00
   3.0860000e+03   1.0549046e+00   9.4498558e-01   1.1146640e+00
   3.0870000e+03   1.0549021e+00   9.4498563e-01   1.1146640e+00
   3.0880000e+03   1.0548997e+00   9.4498568e-01   1.1146640e+00
   3.0890000e+03   1.0548972e+00   9.4498572e-01   1.1146640e+00
   3.0900000e+03   1.0548948e+00   9.4498577e-01   1.1146640e+00
   3.0910000e+03   1.0548924e+00   9.4498582e-01   1.1146640e+00
   3.0920000e+03   1.0548900e+00   9.4498587e-01   1.1146640e+00
   3.0930000e+03   1.0548876e+00   9.4498592e-01   1.1146640e+00
   3.0940000e+03   1.0548853e+00   9.4498597e-01   1.1146640e+00
   3.0950000e+03   1.0548830e+00   9.4498601e-01   1.1146640e+00
   3.0960000e+03   1.0548807e+00   9.4498606e-01   1.1146640e+00
   3.0970000e+03   1.0548784e+00   9.4498611e-01   1.1146640e+00
   3.0980000e+03   1.0548761e+00   9.4498616e-01   1.1146640e+00
   3.0990000e+03   1.0548738e+00   9.4498620e-01   1.1146640e+00
   3.1000000e+03   1.0548716e+00   9.4498625e-01   1.1146640e+00
   3.1010000e+03   1.0548694e+00   9.4498630e-01   1.1146640e+00
   3.1020000e+03   1.0548671e+00   9.4498634e-01   1.1146640e+00
   3.1030000e+03   1.0548650e+00   9.4498639e-01   1.1146640e+00
   3.1040000e+03   1.0548628e+00   9.4498644e-01   1.1146640e+00
   3.1050000e+03   1.0548606e+00   9.4498648e-01   1.1146640e+00
   3.1060000e+03   1.0548585e+00   9.4498653e-01   1.1146640e+00
   3.1070000e+03   1.0548564e+00   9.4498657e-01   1.1146640e+00
   3.1080000e+03   1.0548543e+00   9.4498662e-01   1.1146640e+00
   3.1090000e+03   1.0548522e+00   9.4498667e-01   1.1146640e+00
   3.1100000e+03   1.0548501e+00   9.4498671e-01   1.1146640e+00
   3.1110000e+03   1.0548480e+00   9.4498676e-01   1.1146640e+00
   3.1120000e+03   1.0548460e+00   9.4498680e-01   1.1146640e+00
   3.1130000e+03   1.0548440e+00   9.4498685e-01   1.1146640e+00
   3.1140000e+03   1.0548420e+00   9.4498689e-01   1.1146640e+00
   3.1150000e+03   1.0548400e+00   9.4498694e-01   1.1146640e+00
   3.1160000e+03   1.0548380e+00   9.4498698e-01   1.1146640e+00
   3.1170000e+03   1.0548361e+00   9.4498702e-01   1.1146640e+00
   3.1180000e+03   1.0548341e+00   9.4498707e-01   1.1146640e+00
   3.1190000e+03   1.0548322e+00   9.4498711e-01   1.1146640e+00
   3.1200000e+03   1.0548303e+00   9.4498716e-01   1.1146640e+00
   3.1210000e+03   1.0548284e+00   9.4498720e-01   1.1146640e+00
   3.1220000e+03   1.0548266e+00   9.4498724e-01   1.1146640e+00
   3.1230000e+03   1.0548247e+00   9.4498729e-01   1.1146640e+00
   3.1240000e+03   1.0548229e+00   9.4498733e-01   1.1146640e+00
   3.1250000e+03   1.0548210e+00   9.4498737e-01   1.1146640e+00
   3.1260000e+03   1.0548192e+00   9.4498742e-01   1.1146640e+00
   3.1270000e+03   1.0548174e+00   9.4498746e-01   1.1146640e+00
   3.1280000e+03   1.0548157e+00   9.4498750e-01   1.1146640e+00
   3.1290000e+03   1.0548139e+00   9.4498754e-01   1.1146640e+00
   3.1300000e+03   1.0548122e+00   9.4498759e-01   1.1146640e+00
   3.1310000e+03   1.0548104e+00   9.4498763e-01   1.1146640e+00
   3.1320000e+03   1.0548087e+00   9.4498767e-01   1.1146640e+00
   3.1330000e+03   1.0548070e+00   9.4498771e-01   1.1146640e+00
   3.1340000e+03   1.0548054e+00   9.4498775e-01   1.1146640e+00
   3.1350000e+03   1.0548037e+00   9.4498780e-01   1.1146640e+00
   3.1360000e+03   1.0548020e+00   9.4498784e-01   1.1146640e+00
   3.1370000e+03   1.0548004e+00   9.4498788e-01   1.1146640e+00
   3.1380000e+03   1.0547988e+00   9.4498792e-01   1.1146640e+00
   3.1390000e+03   1.0547972e+00   9.4498796e-01   1.1146640e+00
   3.1400000e+03   1.0547956e+00   9.4498800e-01   1.1146640e+00
   3.1410000e+03   1.0547940e+00   9.4498804e-01   1.1146640e+00
   3.1420000e+03   1.0547925e+00   9.4498808e-01   1.1146640e+00
   3.1430000e+03   1.0547910e+00   9.4498812e-01   1.1146640e+00
   3.1440000e+03   1.0547894e+00   9.4498816e-01   1.1146640e+00
   3.1450000e+03   1.0547879e+00   9.4498820e-01   1.1146640e+00
   3.1460000e+03   1.0547864e+00   9.4498825e-01   1.1146640e+00
   3.1470000e+03   1.0547850e+00   9.4498829e-01   1.1146640e+00
   3.1480000e+03   1.0547835e+00   9.4498832e-01   1.1146640e+00
   3.1490000e+03   1.0547820e+00   9.4498836e-01   1.1146640e+00
   3.1500000e+03   1.0547806e+00   9.4498840e-01   1.1146640e+00
   3.1510000e+03   1.0547792e+00   9.4498844e-01   1.1146640e+00
   3.1520000e+03   1.0547778e+00   9.4498848e-01   1.1146640e+00
   3.1530000e+03   1.0547764e+00   9.4498852e-01   1.1146640e+00
   3.1540000e+03   1.0547750e+00   9.4498856e-01   1.1146640e+00
   3.1550000e+03   1.0547737e+00   9.4498860e-01   1.1146640e+00
   3.1560000e+03   1.0547723e+00   9.4498864e-01   1.1146640e+00
   3.1570000e+03   1.0547710e+00   9.4498868e-01   1.1146640e+00
   3.1580000e+03   1.0547697e+00   9.4498872e-01   1.1146640e+00
   3.1590000e+03   1.0547684e+00   9.4498875e-01   1.1146640e+00
   3.1600000e+03   1.0547671e+00   9.4498879e-01   1.1146640e+00
   3.1610000e+03   1.0547658e+00   9.4498883e-01   1.1146640e+00
   3.1620000e+03   1.0547646e+00   9.4498887e-01   1.1146640e+00
   3.1630000e+03   1.0547634e+00   9.4498891e-01   1.1146640e+00
   3.1640000e+03   1.0547621e+00   9.4498894e-01   1.1146640e+00
   3.1650000e+03   1.0547609e+00   9.4498898e-01   1.1146640e+00
   3.1660000e+03   1.0547597e+00   9.4498902e-01   1.1146640e+00
   3.1670000e+03   1.0547585e+00   9.4498906e-01   1.1146640e+00
   3.1680000e+03   1.0547574e+00   9.4498909e-01   1.1146640e+00
   3.1690000e+03   1.0547562e+00   9.4498913e-01   1.1146640e+00
   3.1700000e+03   1.0547551e+00   9.4498917e-01   1.1146640e+00
   3.1710000e+03   1.0547540e+00   9.4498920e-01   1.1146640e+00
   3.1720000e+03   1.0547528e+00   9.4498924e-01   1.1146640e+00
   3.1730000e+03   1.0547517e+00   9.4498928e-01   1.1146640e+00
   3.1740000e+03   1.0547507e+00   9.4498931e-01   1.1146640e+00
   3.1750000e+03   1.0547496e+00   9.4498935e-01   1.1146640e+00
   3.1760000e+03   1.0547485e+00   9.4498939e-01   1.1146640e+00
   3.1770000e+03   1.0547475e+00   9.4498942e-01   1.1146640e+00
   3.1780000e+03   1.0547465e+00   9.4498946e-01   1.1146640e+00
   3.1790000e+03   1.0547455e+00   9.4498949e-01   1.1146640e+00
   3.1800000e+03   1.0547445e+00   9.4498953e-01   1.1146640e+00
   3.1810000e+03   1.0547435e+00   9.4498956e-01   1.1146640e+00
   3.1820000e+03   1.0547425e+00   9.4498960e-01   1.1146640e+00
   3.1830000e+03   1.0547415e+00   9.4498964e-01   1.1146640e+00
   3.1840000e+03   1.0547406e+00   9.4498967e-01   1.1146640e+00
   3.1850000e+03   1.0547397e+00   9.4498971e-01   1.1146640e+00
   3.1860000e+03   1.0547387e+00   9.4498974e-01   1.1146640e+00
   3.1870000e+03   1.0547378e+00   9.4498978e-01   1.1146640e+00
   3.1880000e+03   1.0547369e+00   9.4498981e-01   1.1146640e+00
   3.1890000e+03   1.0547361e+00   9.4498984e-01   1.1146640e+00
   3.1900000e+03   1.0547352e+00   9.4498988e-01   1.1146640e+00
   3.1910000e+03   1.0547344e+00   9.4498991e-01   1.1146640e+00
   3.1920000e+03   1.0547335e+00   9.4498995e-01   1.1146640e+00
   3.1930000e+03   1.0547327e+00   9.4498998e-01   1.1146640e+00
   3.1940000e+03   1.0547319e+00   9.4499002e-01   1.1146640e+00
   3.1950000e+03   1.0547311e+00   9.4499005e-01   1.1146640e+00
   3.1960000e+03   1.0547303e+00   9.4499008e-01   1.1146640e+00
   3.1970000e+03   1.0547295e+00   9.4499012e-01   1.1146640e+00
   3.1980000e+03   1.0547288e+00   9.4499015e-01   1.1146640e+00
   3.1990000e+03   1.0547280e+00   9.4499018e-01   1.1146640e+00
   3.2000000e+03   1.0547273e+00   9.4499022e-01   1.1146640e+00
   3.2010000e+03   1.0547266e+00   9.4499025e-01   1.1146640e+00
   3.2020000e+03   1.0547259e+00   9.4499028e-01   1.1146640e+00
   3.2030000e+03   1.0547252e+00   9.4499032e-01   1.1146640e+00
   3.2040000e+03   1.0547245e+00   9.4499035e-01   1.1146640e+00
   3.2050000e+03   1.0547238e+00   9.4499038e-01   1.1146640e+00
   3.2060000e+03   1.0547232e+00   9.4499041e-01   1.1146640e+00
   3.2070000e+03   1.0547225e+00   9.4499045e-01   1.1146640e+00
   3.2080000e+03   1.0547219e+00   9.4499048e-01   1.1146640e+00
   3.2090000e+03   1.0547213e+00   9.4499051e-01   1.1146640e+00
   3.2100000e+03   1.0547207e+00   9.4499054e-01   1.1146640e+00
   3.2110000e+03   1.0547201e+00   9.4499058e-01   1.1146640e+00
   3.2120000e+03   1.0547195e+00   9.4499061e-01   1.1146640e+00
   3.2130000e+03   1.0547189e+00   9.4499064e-01   1.1146640e+00
   3.2140000e+03   1.0547184e+00   9.4499067e-01   1.1146640e+00
   3.2150000e+03   1.0547178e+00   9.4499070e-01   1.1146640e+00
   3.2160000e+03   1.0547173e+00   9.4499073e-01   1.1146640e+00
   3.2170000e+03   1.0547168e+00   9.4499077e-01   1.1146640e+00
   3.2180000e+03   1.0547163e+00   9.4499080e-01   1.1146640e+00
   3.2190000e+03   1.0547158e+00   9.4499083e-01   1.1146640e+00
   3.2200000e+03   1.0547153e+00   9.4499086e-01   1.1146640e+00
   3.2210000e+03   1.0547148e+00   9.4499089e-01   1.1146640e+00
   3.2220000e+03   1.0547144e+00   9.4499092e-01   1.1146640e+00
   3.2230000e+03   1.0547139e+00   9.4499095e-01   1.1146640e+00
   3.2240000e+03   1.0547135e+00   9.4499098e-01   1.1146640e+00
   3.2250000e+03   1.0547131e+00   9.4499101e-01   1.1146640e+00
   3.2260000e+03   1.0547127e+00   9.4499104e-01   1.1146640e+00
   3.2270000e+03   1.0547123e+00   9.4499107e-01   1.1146640e+00
   3.2280000e+03   1.0547119e+00   9.4499110e-01   1.1146640e+00
   3.2290000e+03   1.0547115e+00   9.4499113e-01   1.1146640e+00
   3.2300000e+03   1.0547111e+00   9.4499116e-01   1.1146640e+00
   3.2310000e+03   1.0547108e+00   9.4499119e-01   1.1146640e+00
   3.2320000e+03   1.0547105e+00   9.4499122e-01   1.1146640e+00
   3.2330000e+03   1.0547101e+00   9.4499125e-01   1.1146640e+00
   3.2340000e+03   1.0547098e+00   9.4499128e-01   1.1146640e+00
   3.2350000e+03   1.0547095e+00   9.4499131e-01   1.1146640e+00
   3.2360000e+03   1.0547092e+00   9.4499134e-01   1.1146640e+00
   3.2370000e+03   1.0547089e+00   9.4499137e-01   1.1146640e+00
   3.2380000e+03   1.0547087e+00   9.4499140e-01   1.1146640e+00
   3.2390000e+03   1.0547084e+00   9.4499143e-01   1.1146640e+00
   3.2400000e+03   1.0547082e+00   9.4499146e-01   1.1146640e+00
   3.2410000e+03   1.0547079e+00   9.4499149e-01   1.1146640e+00
   3.2420000e+03   1.0547077e+00   9.4499152e-01   1.1146640e+00
   3.2430000e+03   1.0547075e+00   9.4499154e-01   1.1146640e+00
   3.2440000e+03   1.0547073e+00   9.4499157e-01   1.1146640e+00
   3.2450000e+03   1.0547071e+00   9.4499160e-01   1.1146640e+00
   3.2460000e+03   1.0547069e+00   9.4499163e-01   1.1146640e+00
   3.2470000e+03   1.0547068e+00   9.4499166e-01   1.1146640e+00
   3.2480000e+03   1.0547066e+00   9.4499169e-01   1.1146640e+00
   3.2490000e+03   1.0547065e+00   9.4499171e-01   1.1146640e+00
   3.2500000e+03   1.0547063e+00   9.4499174e-01   1.1146640e+00
   3.2510000e+03   1.0547062e+00   9.4499177e-01   1.1146640e+00
   3.2520000e+03   1.0547061e+00   9.4499180e-01   1.1146640e+00
   3.2530000e+03   1.0547060e+00   9.4499183e-01   1.1146640e+00
   3.2540000e+03   1.0547059e+00   9.4499185e-01   1.1146640e+00
   3.2550000e+03   1.0547058e+00   9.4499188e-01   1.1146640e+00
   3.2560000e+03   1.0547058e+00   9.4499191e-01   1.1146640e+00
   3.2570000e+03   1.0547057e+00   9.4499194e-01   1.1146640e+00
   3.2580000e+03   1.0547057e+00   9.4499196e-01   1.1146640e+00
   3.2590000e+03   1.0547056e+00   9.4499199e-01   1.1146640e+00
   3.2600000e+03   1.0547056e+00   9.4499202e-01   1.1146640e+00
   3.2610000e+03   1.0547056e+00   9.4499204e-01   1.1146640e+00
   3.2620000e+03   1.0547056e+00   9.4499207e-01   1.1146640e+00
   3.2630000e+03   1.0547056e+00   9.4499210e-01   1.1146640e+00
   3.2640000e+03   1.0547056e+00   9.4499212e-01   1.1146640e+00
   3.2650000e+03   1.0547057e+00   9.4499215e-01   1.1146640e+00
   3.2660000e+03   1.0547057e+00   9.4499218e-01   1.1146640e+00
   3.2670000e+03   1.0547058e+00   9.4499220e-01   1.1146640e+00
   3.2680000e+03   1.0547058e+00   9.4499223e-01   1.1146640e+00
   3.2690000e+03   1.0547059e+00   9.4499226e-01   1.1146640e+00
   3.2700000e+03   1.0547060e+00   9.4499228e-01   1.1146640e+00
   3.2710000e+03   1.0547061e+00   9.4499231e-01   1.1146640e+00
   3.2720000e+03   1.0547062e+00   9.4499233e-01   1.1146640e+00
   3.2730000e+03   1.0547063e+00   9.4499236e-01   1.1146640e+00
   3.2740000e+03   1.0547064e+00   9.4499239e-01   1.1146640e+00
   3.2750000e+03   1.0547065e+00   9.4499241e-01   1.1146640e+00
   3.2760000e+03   1.0547067e+00   9.4499244e-01   1.1146640e+00
   3.2770000e+03   1.0547068e+00   9.4499246e-01   1.1146640e+00
   3.2780000e+03   1.0547070e+00   9.4499249e-01   1.1146640e+00
   3.2790000e+03   1.0547072e+00   9.4499251e-01   1.1146640e+00
   3.2800000e+03   1.0547074e+00   9.4499254e-01   1.1146640e+00
   3.2810000e+03   1.0547076e+00   9.4499256e-01   1.1146640e+00
   3.2820000e+03   1.0547078e+00   9.4499259e-01   1.1146640e+00
   3.2830000e+03   1.0547080e+00   9.4499261e-01   1.1146640e+00
   3.2840000e+03   1.0547082e+00   9.4499264e-01   1.1146640e+00
   3.2850000e+03   1.0547084e+00   9.4499266e-01   1.1146640e+00
   3.2860000e+03   1.0547087e+00   9.4499269e-01   1.1146640e+00
   3.2870000e+03   1.0547089e+00   9.4499271e-01   1.1146640e+00
   3.2880000e+03   1.0547092e+00   9.4499274e-01   1.1146640e+00
   3.2890000e+03   1.0547095e+00   9.4499276e-01   1.1146640e+00
   3.2900000e+03   1.0547098e+00   9.4499279e-01   1.1146640e+00
   3.2910000e+03   1.0547101e+00   9.4499281e-01   1.1146640e+00
   3.2920000e+03   1.0547104e+00   9.4499283e-01   1.1146640e+00
   3.2930000e+03   1.0547107e+00   9.4499286e-01   1.1146640e+00
   3.2940000e+03   1.0547110e+00   9.4499288e-01   1.1146640e+00
   3.2950000e+03   1.0547113e+00   9.4499291e-01   1.1146640e+00
   3.2960000e+03   1.0547117e+00   9.4499293e-01   1.1146640e+00
   3.2970000e+03   1.0547120e+00   9.4499295e-01   1.1146640e+00
   3.2980000e+03   1.0547124e+00   9.4499298e-01   1.1146640e+00
   3.2990000e+03   1.0547128e+00   9.4499300e-01   1.1146640e+00
   3.3000000e+03   1.0547131e+00   9.4499303e-01   1.1146640e+00
   3.3010000e+03   1.0547135e+00   9.4499305e-01   1.1146640e+00
   3.3020000e+03   1.0547139e+00   9.4499307e-01   1.1146640e+00
   3.3030000e+03   1.0547143e+00   9.4499310e-01   1.1146640e+00
   3.3040000e+03   1.0547148e+00   9.4499312e-01   1.1146640e+00
   3.3050000e+03   1.0547152e+00   9.4499314e-01   1.1146640e+00
   3.3060000e+03   1.0547156e+00   9.4499316e-01   1.1146640e+00
   3.3070000e+03   1.0547161e+00   9.4499319e-01   1.1146640e+00
   3.3080000e+03   1.0547165e+00   9.4499321e-01   1.1146640e+00
   3.3090000e+03   1.0547170e+00   9.4499323e-01   1.1146640e+00
   3.3100000e+03   1.0547175e+00   9.4499326e-01   1.1146640e+00
   3.3110000e+03   1.0547179e+00   9.4499328e-01   1.1146640e+00
   3.3120000e+03   1.0547184e+00   9.4499330e-01   1.1146640e+00
   3.3130000e+03   1.0547189e+00   9.4499332e-01   1.1146640e+00
   3.3140000e+03   1.0547194e+00   9.4499335e-01   1.1146640e+00
   3.3150000e+03   1.0547200e+00   9.4499337e-01   1.1146640e+00
   3.3160000e+03   1.0547205e+00   9.4499339e-01   1.1146640e+00
   3.3170000e+03   1.0547210e+00   9.4499341e-01   1.1146640e+00
   3.3180000e+03   1.0547216e+00   9.4499344e-01   1.1146640e+00
   3.3190000e+03   1.0547221e+00   9.4499346e-01   1.1146640e+00
   3.3200000e+03   1.0547227e+00   9.4499348e-01   1.1146640e+00
   3.3210000e+03   1.0547233e+00   9.4499350e-01   1.1146640e+00
   3.3220000e+03   1.0547238e+00   9.4499352e-01   1.1146640e+00
   3.3230000e+03   1.0547244e+00   9.4499354e-01   1.1146640e+00
   3.3240000e+03   1.0547250e+00   9.4499357e-01   1.1146640e+00
   3.3250000e+03   1.0547256e+00   9.4499359e-01   1.1146640e+00
   3.3260000e+03   1.0547262e+00   9.4499361e-01   1.1146640e+00
   3.3270000e+03   1.0547269e+00   9.4499363e-01   1.1146640e+00
   3.3280000e+03   1.0547275e+00   9.4499365e-01   1.1146640e+00
   3.3290000e+03   1.0547281e+00   9.4499367e-01   1.1146640e+00
   3.3300000e+03   1.0547288e+00   9.4499369e-01   1.1146640e+00
   3.3310000e+03   1.0547295e+00   9.4499372e-01   1.1146640e+00
   3.3320000e+03   1.0547301e+00   9.4499374e-01   1.1146640e+00
   3.3330000e+03   1.0547308e+00   9.4499376e-01   1.1146640e+00
   3.3340000e+03   1.0547315e+00   9.4499378e-01   1.1146640e+00
   3.3350000e+03   1.0547322e+00   9.4499380e-01   1.1146640e+00
   3.3360000e+03   1.0547329e+00   9.4499382e-01   1.1146640e+00
   3.3370000e+03   1.0547336e+00   9.4499384e-01   1.1146640e+00
   3.3380000e+03   1.0547343e+00   9.4499386e-01   1.1146640e+00
   3.3390000e+03   1.0547350e+00   9.4499388e-01   1.1146640e+00
   3.3400000e+03   1.0547358e+00   9.4499390e-01   1.1146640e+00
   3.3410000e+03   1.0547365e+00   9.4499392e-01   1.1146640e+00
   3.3420000e+03   1.0547373e+00   9.4499394e-01   1.1146640e+00
   3.3430000e+03   1.0547380e+00   9.4499396e-01   1.1146640e+00
   3.3440000e+03   1.0547388e+00   9.4499398e-01   1.1146640e+00
   3.3450000e+03   1.0547396e+00   9.4499400e-01   1.1146640e+00
   3.3460000e+03   1.0547404e+00   9.4499402e-01   1.1146640e+00
   3.3470000e+03   1.0547411e+00   9.4499404e-01   1.1146640e+00
   3.3480000e+03   1.0547419e+00   9.4499406e-01   1.1146640e+00
   3.3490000e+03   1.0547428e+00   9.4499408e-01   1.1146640e+00
   3.3500000e+03   1.0547436e+00   9.4499410e-01   1.1146640e+00
   3.3510000e+03   1.0547444e+00   9.4499412e-01   1.1146640e+00
   3.3520000e+03   1.0547452e+00   9.4499414e-01   1.1146640e+00
   3.3530000e+03   1.0547461e+00   9.4499416e-01   1.1146640e+00
   3.3540000e+03   1.0547469e+00   9.4499418e-01   1.1146640e+00
   3.3550000e+03   1.0547478e+00   9.4499420e-01   1.1146640e+00
   3.3560000e+03   1.0547486e+00   9.4499422e-01   1.1146640e+00
   3.3570000e+03   1.0547495e+00   9.4499424e-01   1.1146640e+00
   3.3580000e+03   1.0547504e+00   9.4499426e-01   1.1146640e+00
   3.3590000e+03   1.0547513e+00   9.4499428e-01   1.1146640e+00
   3.3600000e+03   1.0547522e+00   9.4499430e-01   1.1146640e+00
   3.3610000e+03   1.0547531e+00   9.4499432e-01   1.1146640e+00
   3.3620000e+03   1.0547540e+00   9.4499434e-01   1.1146640e+00
   3.3630000e+03   1.0547549e+00   9.4499436e-01   1.1146640e+00
   3.3640000e+03   1.0547558e+00   9.4499437e-01   1.1146640e+00
   3.3650000e+03   1.0547568e+00   9.4499439e-01   1.1146640e+00
   3.3660000e+03   1.0547577e+00   9.4499441e-01   1.1146640e+00
   3.3670000e+03   1.0547586e+00   9.4499443e-01   1.1146640e+00
   3.3680000e+03   1.0547596e+00   9.4499445e-01   1.1146640e+00
   3.3690000e+03   1.0547606e+00   9.4499447e-01   1.1146640e+00
   3.3700000e+03   1.0547615e+00   9.4499449e-01   1.1146640e+00
   3.3710000e+03   1.0547625e+00   9.4499450e-01   1.1146640e+00
   3.3720000e+03   1.0547635e+00   9.4499452e-01   1.1146640e+00
   3.3730000e+03   1.0547645e+00   9.4499454e-01   1.1146640e+00
   3.3740000e+03   1.0547655e+00   9.4499456e-01   1.1146640e+00
   3.3750000e+03   1.0547665e+00   9.4499458e-01   1.1146640e+00
   3.3760000e+03   1.0547675e+00   9.4499460e-01   1.1146640e+00
   3.3770000e+03   1.0547685e+00   9.4499461e-01   1.1146640e+00
   3.3780000e+03   1.0547696e+00   9.4499463e-01   1.1146640e+00
   3.3790000e+03   1.0547706e+00   9.4499465e-01   1.1146640e+00
   3.3800000e+03   1.0547717e+00   9.4499467e-01   1.1146640e+00
   3.3810000e+03   1.0547727e+00   9.4499468e-01   1.1146640e+00
   3.3820000e+03   1.0547738e+00   9.4499470e-01   1.1146640e+00
   3.3830000e+03   1.0547748e+00   9.4499472e-01   1.1146640e+00
   3.3840000e+03   1.0547759e+00   9.4499474e-01   1.1146640e+00
   3.3850000e+03   1.0547770e+00   9.4499476e-01   1.1146640e+00
   3.3860000e+03   1.0547781e+00   9.4499477e-01   1.1146640e+00
   3.3870000e+03   1.0547792e+00   9.4499479e-01   1.1146640e+00
   3.3880000e+03   1.0547803e+00   9.4499481e-01   1.1146640e+00
   3.3890000e+03   1.0547814e+00   9.4499482e-01   1.1146640e+00
   3.3900000e+03   1.0547825e+00   9.4499484e-01   1.1146640e+00
   3.3910000e+03   1.0547836e+00   9.4499486e-01   1.1146640e+00
   3.3920000e+03   1.0547847e+00   9.4499488e-01   1.1146640e+00
   3.3930000e+03   1.0547859e+00   9.4499489e-01   1.1146640e+00
   3.3940000e+03   1.0547870e+00   9.4499491e-01   1.1146640e+00
   3.3950000e+03   1.0547882e+00   9.4499493e-01   1.1146640e+00
   3.3960000e+03   1.0547893e+00   9.4499494e-01   1.1146640e+00
   3.3970000e+03   1.0547905e+00   9.4499496e-01   1.1146640e+00
   3.3980000e+03   1.0547917e+00   9.4499498e-01   1.1146640e+00
   3.3990000e+03   1.0547928e+00   9.4499499e-01   1.1146640e+00
   3.4000000e+03   1.0547940e+00   9.4499501e-01   1.1146640e+00
   3.4010000e+03   1.0547952e+00   9.4499503e-01   1.1146640e+00
   3.4020000e+03   1.0547964e+00   9.4499504e-01   1.1146640e+00
   3.4030000e+03   1.0547976e+00   9.4499506e-01   1.1146640e+00
   3.4040000e+03   1.0547988e+00   9.4499508e-01   1.1146640e+00
   3.4050000e+03   1.0548001e+00   9.4499509e-01   1.1146640e+00
   3.4060000e+03   1.0548013e+00   9.4499511e-01   1.1146640e+00
   3.4070000e+03   1.0548025e+00   9.4499513e-01   1.1146640e+00
   3.4080000e+03   1.0548037e+00   9.4499514e-01   1.1146640e+00
   3.4090000e+03   1.0548050e+00   9.4499516e-01   1.1146640e+00
   3.4100000e+03   1.0548062e+00   9.4499517e-01   1.1146640e+00
   3.4110000e+03   1.0548075e+00   9.4499519e-01   1.1146640e+00
   3.4120000e+03   1.0548088e+00   9.4499521e-01   1.1146640e+00
   3.4130000e+03   1.0548100e+00   9.4499522e-01   1.1146640e+00
   3.4140000e+03   1.0548113e+00   9.4499524e-01   1.1146640e+00
   3.4150000e+03   1.0548126e+00   9.4499525e-01   1.1146640e+00
   3.4160000e+03   1.0548139e+00   9.4499527e-01   1.1146640e+00
   3.4170000e+03   1.0548152e+00   9.4499529e-01   1.1146640e+00
   3.4180000e+03   1.0548165e+00   9.4499530e-01   1.1146640e+00
   3.4190000e+03   1.0548178e+00   9.4499532e-01   1.1146640e+00
   3.4200000e+03   1.0548191e+00   9.4499533e-01   1.1146640e+00
   3.4210000e+03   1.0548204e+00   9.4499535e-01   1.1146640e+00
   3.4220000e+03   1.0548217e+00   9.4499536e-01   1.1146640e+00
   3.4230000e+03   1.0548231e+00   9.4499538e-01   1.1146640e+00
   3.4240000e+03   1.0548244e+00   9.4499539e-01   1.1146640e+00
   3.4250000e+03   1.0548258e+00   9.4499541e-01   1.1146640e+00
   3.4260000e+03   1.0548271e+00   9.4499542e-01   1.1146640e+00
   3.4270000e+03   1.0548285e+00   9.4499544e-01   1.1146640e+00
   3.4280000e+03   1.0548298e+00   9.4499545e-01   1.1146640e+00
   3.4290000e+03   1.0548312e+00   9.4499547e-01   1.1146640e+00
   3.4300000e+03   1.0548326e+00   9.4499548e-01   1.1146640e+00
   3.4310000e+03   1.0548340e+00   9.4499550e-01   1.1146640e+00
   3.4320000e+03   1.0548354e+00   9.4499551e-01   1.1146640e+00
   3.4330000e+03   1.0548367e+00   9.4499553e-01   1.1146640e+00
   3.4340000e+03   1.0548381e+00   9.4499554e-01   1.1146640e+00
   3.4350000e+03   1.0548396e+00   9.4499556e-01   1.1146640e+00
   3.4360000e+03   1.0548410e+00   9.4499557e-01   1.1146640e+00
   3.4370000e+03   1.0548424e+00   9.4499559e-01   1.1146640e+00
   3.4380000e+03   1.0548438e+00   9.4499560e-01   1.1146640e+00
   3.4390000e+03   1.0548452e+00   9.4499562e-01   1.1146640e+00
   3.4400000e+03   1.0548467e+00   9.4499563e-01   1.1146640e+00
   3.4410000e+03   1.0548481e+00   9.4499565e-01   1.1146640e+00
   3.4420000e+03   1.0548496e+00   9.4499566e-01   1.1146640e+00
   3.4430000e+03   1.0548510e+00   9.4499567e-01   1.1146640e+00
   3.4440000e+03   1.0548525e+00   9.4499569e-01   1.1146640e+00
   3.4450000e+03   1.0548539e+00   9.4499570e-01   1.1146640e+00
   3.4460000e+03   1.0548554e+00   9.4499572e-01   1.1146640e+00
   3.4470000e+03   1.0548569e+00   9.4499573e-01   1.1146640e+00
   3.4480000e+03   1.0548584e+00   9.4499575e-01   1.1146640e+00
   3.4490000e+03   1.0548598e+00   9.4499576e-01   1.1146640e+00
   3.4500000e+03   1.0548613e+00   9.4499577e-01   1.1146640e+00
   3.4510000e+03   1.0548628e+00   9.4499579e-01   1.1146640e+00
   3.4520000e+03   1.0548643e+00   9.4499580e-01   1.1146640e+00
   3.4530000e+03   1.0548659e+00   9.4499582e-01   1.1146640e+00
   3.4540000e+03   1.0548674e+00   9.4499583e-01   1.1146640e+00
   3.4550000e+03   1.0548689e+00   9.4499584e-01   1.1146640e+00
   3.4560000e+03   1.0548704e+00   9.4499586e-01   1.1146640e+00
   3.4570000e+03   1.0548719e+00   9.4499587e-01   1.1146640e+00
   3.4580000e+03   1.0548735e+00   9.4499588e-01   1.1146640e+00
   3.4590000e+03   1.0548750e+00   9.4499590e-01   1.1146640e+00
   3.4600000e+03   1.0548766e+00   9.4499591e-01   1.1146640e+00
   3.4610000e+03   1.0548781e+00   9.4499592e-01   1.1146640e+00
   3.4620000e+03   1.0548797e+00   9.4499594e-01   1.1146640e+00
   3.4630000e+03   1.0548812e+00   9.4499595e-01   1.1146640e+00
   3.4640000e+03   1.0548828e+00   9.4499596e-01   1.1146640e+00
   3.4650000e+03   1.0548844e+00   9.4499598e-01   1.1146640e+00
   3.4660000e+03   1.0548860e+00   9.4499599e-01   1.1146640e+00
   3.4670000e+03   1.0548876e+00   9.4499600e-01   1.1146640e+00
   3.4680000e+03   1.0548891e+00   9.4499602e-01   1.1146640e+00
   3.4690000e+03   1.0548907e+00   9.4499603e-01   1.1146640e+00
   3.4700000e+03   1.0548923e+00   9.4499604e-01   1.1146640e+00
   3.4710000e+03   1.0548940e+00   9.4499606e-01   1.1146640e+00
   3.4720000e+03   1.0548956e+00   9.4499607e-01   1.1146640e+00
   3.4730000e+03   1.0548972e+00   9.4499608e-01   1.1146640e+00
   3.4740000e+03   1.0548988e+00   9.4499610e-01   1.1146640e+00
   3.4750000e+03   1.0549004e+00   9.4499611e-01   1.1146640e+00
   3.4760000e+03   1.0549021e+00   9.4499612e-01   1.1146640e+00
   3.4770000e+03   1.0549037e+00   9.4499613e-01   1.1146640e+00
   3.4780000e+03   1.0549053e+00   9.4499615e-01   1.1146640e+00
   3.4790000e+03   1.0549070e+00   9.4499616e-01   1.1146640e+00
   3.4800000e+03   1.0549086e+00   9.4499617e-01   1.1146640e+00
   3.4810000e+03   1.0549103e+00   9.4499618e-01   1.1146640e+00
   3.4820000e+03   1.0549120e+00   9.4499620e-01   1.1146640e+00
   3.4830000e+03   1.0549136e+00   9.4499621e-01   1.1146640e+00
   3.4840000e+03   1.0549153e+00   9.4499622e-01   1.1146640e+00
   3.4850000e+03   1.0549170e+00   9.4499623e-01   1.1146640e+00
   3.4860000e+03   1.0549187e+00   9.4499625e-01   1.1146640e+00
   3.4870000e+03   1.0549203e+00   9.4499626e-01   1.1146640e+00
   3.4880000e+03   1.0549220e+00   9.4499627e-01   1.1146640e+00
   3.4890000e+03   1.0549237e+00   9.4499628e-01   1.1146640e+00
   3.4900000e+03   1.0549254e+00   9.4499630e-01   1.1146640e+00
   3.4910000e+03   1.0549271e+00   9.4499631e-01   1.1146640e+00
   3.4920000e+03   1.0549288e+00   9.4499632e-01   1.1146640e+00
   3.4930000e+03   1.0549306e+00   9.4499633e-01   1.1146640e+00
   3.4940000e+03   1.0549323e+00   9.4499634e-01   1.1146640e+00
   3.4950000e+03   1.0549340e+00   9.4499636e-01   1.1146640e+00
   3.4960000e+03   1.0549357e+00   9.4499637e-01   1.1146640e+00
   3.4970000e+03   1.0549375e+00   9.4499638e-01   1.1146640e+00
   3.4980000e+03   1.0549392e+00   9.4499639e-01   1.1146640e+00
   3.4990000e+03   1.0549410e+00   9.4499640e-01   1.1146640e+00
   3.5000000e+03   1.0549427e+00   9.4499641e-01   1.1146640e+00
